Consequences of Nuclear Shadowing for Heavy Quarkonium Production in Hadron-Nucleus Interactions

We study nuclear shadowing in $J/\psi$ and $\Upsilon$ production in hadron-nucleus interactions and in nucleus-nucleus collisions at the Relativistic Heavy Ion Collider and the Large Hadron Collider. %We define the regions in $x_f$ where nuclear shadowing begins %to set in for \jp\ and \up. As a consequence of the perturbative $Q^2$-dependence of gluon shadowing, we predict that $\Upsilon$ production is less suppressed than the $J/\psi$. We show that antishadowing leads to enhanced \jp\ production at $x_f \lesssim 0$, an effect reduced for $\Upsilon$ production.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
ccc fig1.ps ******************************************************************
%!
%% U.G. Postscript V1.1 (4/7/87)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.0694 0.0694 scale
8520 375 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 1 SLW
 1948 7862 il
 1948 5209 vl
 1948 5209 il
 4601 5209 vl
 4601 5209 il
 4601 7862 vl
 4601 7862 il
 1948 7862 vl
 1 SLW
 1948 7659 il
 1948 7659 vl
 1983 7645 vl
 2019 7631 vl
 2054 7616 vl
 2090 7601 vl
 2125 7586 vl
 2160 7570 vl
 2196 7553 vl
 2231 7536 vl
 2267 7519 vl
 2302 7501 vl
 2337 7483 vl
 2373 7465 vl
 2408 7446 vl
 2444 7426 vl
 2479 7406 vl
 2514 7385 vl
 2550 7364 vl
 2585 7343 vl
 2620 7321 vl
 2655 7299 vl
 2691 7277 vl
 2726 7254 vl
 2762 7232 vl
 2797 7209 vl
 2832 7187 vl
 2868 7164 vl
 2903 7141 vl
 2938 7118 vl
 2974 7095 vl
 3009 7072 vl
 3044 7051 vl
 3079 7030 vl
 3115 7009 vl
 3150 6989 vl
 3186 6969 vl
 3221 6949 vl
 3256 6929 vl
 3292 6910 vl
 3327 6891 vl
 3363 6872 vl
 3398 6855 vl
 3433 6837 vl
 3469 6821 vl
 3504 6804 vl
 3540 6788 vl
 3575 6773 vl
 3610 6758 vl
 3646 6743 vl
 3681 6728 vl
 3717 6714 vl
 3752 6701 vl
 3787 6687 vl
 3823 6674 vl
 3858 6662 vl
 3894 6649 vl
 3929 6637 vl
 3964 6625 vl
 4000 6614 vl
 4035 6602 vl
 4071 6591 vl
 4106 6580 vl
 4141 6570 vl
 4177 6559 vl
 4212 6549 vl
 4248 6539 vl
 4283 6530 vl
 4318 6520 vl
 4354 6511 vl
 4389 6502 vl
 4424 6493 vl
 1 SLW
 1948 5327 il
 1948 5209 vl
 2036 5248 il
 2036 5209 vl
 2125 5248 il
 2125 5209 vl
 2213 5248 il
 2213 5209 vl
 2302 5248 il
 2302 5209 vl
 2390 5327 il
 2390 5209 vl
 2479 5248 il
 2479 5209 vl
 2567 5248 il
 2567 5209 vl
 2655 5248 il
 2655 5209 vl
 2744 5248 il
 2744 5209 vl
 2832 5327 il
 2832 5209 vl
 2921 5248 il
 2921 5209 vl
 3009 5248 il
 3009 5209 vl
 3098 5248 il
 3098 5209 vl
 3186 5248 il
 3186 5209 vl
 3275 5327 il
 3275 5209 vl
 3363 5248 il
 3363 5209 vl
 3451 5248 il
 3451 5209 vl
 3540 5248 il
 3540 5209 vl
 3628 5248 il
 3628 5209 vl
 3717 5327 il
 3717 5209 vl
 3805 5248 il
 3805 5209 vl
 3894 5248 il
 3894 5209 vl
 3982 5248 il
 3982 5209 vl
 4071 5248 il
 4071 5209 vl
 4159 5327 il
 4159 5209 vl
 4248 5248 il
 4248 5209 vl
 4336 5248 il
 4336 5209 vl
 4424 5248 il
 4424 5209 vl
 4513 5248 il
 4513 5209 vl
 4601 5327 il
 4601 5209 vl
 1 SLW
 1948 7862 il
 1948 7744 vl
 2036 7862 il
 2036 7823 vl
 2125 7862 il
 2125 7823 vl
 2213 7862 il
 2213 7823 vl
 2302 7862 il
 2302 7823 vl
 2390 7862 il
 2390 7744 vl
 2479 7862 il
 2479 7823 vl
 2567 7862 il
 2567 7823 vl
 2655 7862 il
 2655 7823 vl
 2744 7862 il
 2744 7823 vl
 2832 7862 il
 2832 7744 vl
 2921 7862 il
 2921 7823 vl
 3009 7862 il
 3009 7823 vl
 3098 7862 il
 3098 7823 vl
 3186 7862 il
 3186 7823 vl
 3275 7862 il
 3275 7744 vl
 3363 7862 il
 3363 7823 vl
 3451 7862 il
 3451 7823 vl
 3540 7862 il
 3540 7823 vl
 3628 7862 il
 3628 7823 vl
 3717 7862 il
 3717 7744 vl
 3805 7862 il
 3805 7823 vl
 3894 7862 il
 3894 7823 vl
 3982 7862 il
 3982 7823 vl
 4071 7862 il
 4071 7823 vl
 4159 7862 il
 4159 7744 vl
 4248 7862 il
 4248 7823 vl
 4336 7862 il
 4336 7823 vl
 4424 7862 il
 4424 7823 vl
 4513 7862 il
 4513 7823 vl
 4601 7862 il
 4601 7744 vl
 1 SLW
 1733 7974 il
 1829 7974 vl
 1868 8000 il
 1866 7990 vl
 1866 7974 vl
 1871 7948 vl
 1882 7932 vl
 1898 7926 vl
 1909 7926 vl
 1925 7932 vl
 1935 7948 vl
 1941 7974 vl
 1941 7990 vl
 1939 8000 vl
 1873 8000 il
 1871 7990 vl
 1871 7974 vl
 1877 7948 vl
 1882 7937 vl
 1887 7932 vl
 1898 7926 vl
 1909 7926 il
 1919 7932 vl
 1925 7937 vl
 1930 7948 vl
 1935 7974 vl
 1935 7990 vl
 1933 8000 vl
 1983 7937 il
 1978 7932 vl
 1983 7926 vl
 1989 7932 vl
 1983 7937 vl
 2029 8000 il
 2026 7985 vl
 2026 7985 il
 2037 7996 vl
 2050 8000 vl
 2071 8000 il
 2085 7996 vl
 2095 7985 vl
 2101 7969 vl
 2101 7958 vl
 2095 7942 vl
 2085 7932 vl
 2069 7926 vl
 2053 7926 vl
 2037 7932 vl
 2031 7937 vl
 2026 7948 vl
 2026 7953 vl
 2031 7958 vl
 2037 7953 vl
 2031 7948 vl
 2070 8000 il
 2079 7996 vl
 2090 7985 vl
 2095 7969 vl
 2095 7958 vl
 2090 7942 vl
 2079 7932 vl
 2069 7926 vl
 2117 7974 il
 2213 7974 vl
 2253 8000 il
 2251 7990 vl
 2251 7974 vl
 2256 7948 vl
 2267 7932 vl
 2283 7926 vl
 2293 7926 vl
 2309 7932 vl
 2320 7948 vl
 2325 7974 vl
 2325 7990 vl
 2323 8000 vl
 2258 8000 il
 2256 7990 vl
 2256 7974 vl
 2261 7948 vl
 2267 7937 vl
 2272 7932 vl
 2283 7926 vl
 2293 7926 il
 2304 7932 vl
 2309 7937 vl
 2315 7948 vl
 2320 7974 vl
 2320 7990 vl
 2318 8000 vl
 2368 7937 il
 2363 7932 vl
 2368 7926 vl
 2373 7932 vl
 2368 7937 vl
 2482 8000 il
 2480 7996 vl
 2464 7985 vl
 2437 7974 vl
 2427 7969 vl
 2416 7958 vl
 2411 7942 vl
 2411 7926 vl
 2477 8000 il
 2475 7996 vl
 2459 7985 vl
 2437 7974 vl
 2411 7937 il
 2416 7942 vl
 2427 7942 vl
 2453 7932 vl
 2469 7932 vl
 2480 7937 vl
 2485 7942 vl
 2427 7942 il
 2453 7926 vl
 2475 7926 vl
 2480 7932 vl
 2485 7942 vl
 2485 7953 vl
 2520 8000 il
 2517 7985 vl
 2517 7985 il
 2528 7996 vl
 2542 8000 vl
 2563 8000 il
 2576 7996 vl
 2587 7985 vl
 2592 7969 vl
 2592 7958 vl
 2587 7942 vl
 2576 7932 vl
 2560 7926 vl
 2544 7926 vl
 2528 7932 vl
 2523 7937 vl
 2517 7948 vl
 2517 7953 vl
 2523 7958 vl
 2528 7953 vl
 2523 7948 vl
 2562 8000 il
 2571 7996 vl
 2581 7985 vl
 2587 7969 vl
 2587 7958 vl
 2581 7942 vl
 2571 7932 vl
 2560 7926 vl
 2786 8000 il
 2784 7990 vl
 2784 7974 vl
 2790 7948 vl
 2800 7932 vl
 2816 7926 vl
 2827 7926 vl
 2843 7932 vl
 2854 7948 vl
 2859 7974 vl
 2859 7990 vl
 2857 8000 vl
 2792 8000 il
 2790 7990 vl
 2790 7974 vl
 2795 7948 vl
 2800 7937 vl
 2806 7932 vl
 2816 7926 vl
 2827 7926 il
 2838 7932 vl
 2843 7937 vl
 2848 7948 vl
 2854 7974 vl
 2854 7990 vl
 2852 8000 vl
 3056 8000 il
 3054 7990 vl
 3054 7974 vl
 3059 7948 vl
 3070 7932 vl
 3086 7926 vl
 3097 7926 vl
 3113 7932 vl
 3123 7948 vl
 3129 7974 vl
 3129 7990 vl
 3127 8000 vl
 3061 8000 il
 3059 7990 vl
 3059 7974 vl
 3065 7948 vl
 3070 7937 vl
 3075 7932 vl
 3086 7926 vl
 3097 7926 il
 3107 7932 vl
 3113 7937 vl
 3118 7948 vl
 3123 7974 vl
 3123 7990 vl
 3121 8000 vl
 3171 7937 il
 3166 7932 vl
 3171 7926 vl
 3177 7932 vl
 3171 7937 vl
 3286 8000 il
 3283 7996 vl
 3267 7985 vl
 3241 7974 vl
 3230 7969 vl
 3219 7958 vl
 3214 7942 vl
 3214 7926 vl
 3280 8000 il
 3278 7996 vl
 3262 7985 vl
 3241 7974 vl
 3214 7937 il
 3219 7942 vl
 3230 7942 vl
 3257 7932 vl
 3273 7932 vl
 3283 7937 vl
 3289 7942 vl
 3230 7942 il
 3257 7926 vl
 3278 7926 vl
 3283 7932 vl
 3289 7942 vl
 3289 7953 vl
 3324 8000 il
 3321 7985 vl
 3321 7985 il
 3331 7996 vl
 3345 8000 vl
 3366 8000 il
 3379 7996 vl
 3390 7985 vl
 3395 7969 vl
 3395 7958 vl
 3390 7942 vl
 3379 7932 vl
 3363 7926 vl
 3347 7926 vl
 3331 7932 vl
 3326 7937 vl
 3321 7948 vl
 3321 7953 vl
 3326 7958 vl
 3331 7953 vl
 3326 7948 vl
 3365 8000 il
 3374 7996 vl
 3385 7985 vl
 3390 7969 vl
 3390 7958 vl
 3385 7942 vl
 3374 7932 vl
 3363 7926 vl
 3556 8000 il
 3554 7990 vl
 3554 7974 vl
 3559 7948 vl
 3570 7932 vl
 3586 7926 vl
 3597 7926 vl
 3613 7932 vl
 3623 7948 vl
 3629 7974 vl
 3629 7990 vl
 3627 8000 vl
 3561 8000 il
 3559 7990 vl
 3559 7974 vl
 3565 7948 vl
 3570 7937 vl
 3575 7932 vl
 3586 7926 vl
 3597 7926 il
 3607 7932 vl
 3613 7937 vl
 3618 7948 vl
 3623 7974 vl
 3623 7990 vl
 3621 8000 vl
 3671 7937 il
 3666 7932 vl
 3671 7926 vl
 3677 7932 vl
 3671 7937 vl
 3717 8000 il
 3714 7985 vl
 3714 7985 il
 3725 7996 vl
 3738 8000 vl
 3759 8000 il
 3773 7996 vl
 3783 7985 vl
 3789 7969 vl
 3789 7958 vl
 3783 7942 vl
 3773 7932 vl
 3757 7926 vl
 3741 7926 vl
 3725 7932 vl
 3719 7937 vl
 3714 7948 vl
 3714 7953 vl
 3719 7958 vl
 3725 7953 vl
 3719 7948 vl
 3758 8000 il
 3767 7996 vl
 3778 7985 vl
 3783 7969 vl
 3783 7958 vl
 3778 7942 vl
 3767 7932 vl
 3757 7926 vl
 3941 8000 il
 3939 7990 vl
 3939 7974 vl
 3944 7948 vl
 3955 7932 vl
 3971 7926 vl
 3981 7926 vl
 3997 7932 vl
 4008 7948 vl
 4013 7974 vl
 4013 7990 vl
 4011 8000 vl
 3946 8000 il
 3944 7990 vl
 3944 7974 vl
 3949 7948 vl
 3955 7937 vl
 3960 7932 vl
 3971 7926 vl
 3981 7926 il
 3992 7932 vl
 3997 7937 vl
 4003 7948 vl
 4008 7974 vl
 4008 7990 vl
 4006 8000 vl
 4056 7937 il
 4051 7932 vl
 4056 7926 vl
 4061 7932 vl
 4056 7937 vl
 4163 8000 il
 4147 7980 vl
 4141 7969 vl
 4136 7953 vl
 4136 7926 vl
 4162 8000 il
 4141 7980 vl
 4136 7969 vl
 4131 7953 vl
 4131 7926 vl
 4208 8000 il
 4205 7985 vl
 4205 7985 il
 4216 7996 vl
 4229 8000 vl
 4250 8000 il
 4264 7996 vl
 4275 7985 vl
 4280 7969 vl
 4280 7958 vl
 4275 7942 vl
 4264 7932 vl
 4248 7926 vl
 4232 7926 vl
 4216 7932 vl
 4211 7937 vl
 4205 7948 vl
 4205 7953 vl
 4211 7958 vl
 4216 7953 vl
 4211 7948 vl
 4250 8000 il
 4259 7996 vl
 4269 7985 vl
 4275 7969 vl
 4275 7958 vl
 4269 7942 vl
 4259 7932 vl
 4248 7926 vl
 4596 8000 il
 4596 7926 vl
 4591 8000 il
 4591 7926 vl
 4569 7926 il
 4617 7926 vl
 1 SLW
 1987 5209 il
 1948 5209 vl
 1987 5385 il
 1948 5385 vl
 1987 5510 il
 1948 5510 vl
 1987 5607 il
 1948 5607 vl
 1987 5686 il
 1948 5686 vl
 1987 5753 il
 1948 5753 vl
 1987 5811 il
 1948 5811 vl
 1987 5862 il
 1948 5862 vl
 2066 5908 il
 1948 5908 vl
 1987 6209 il
 1948 6209 vl
 1987 6385 il
 1948 6385 vl
 1987 6510 il
 1948 6510 vl
 1987 6607 il
 1948 6607 vl
 1987 6686 il
 1948 6686 vl
 1987 6753 il
 1948 6753 vl
 1987 6811 il
 1948 6811 vl
 1987 6862 il
 1948 6862 vl
 2066 6908 il
 1948 6908 vl
 1987 7209 il
 1948 7209 vl
 1987 7385 il
 1948 7385 vl
 1987 7510 il
 1948 7510 vl
 1987 7607 il
 1948 7607 vl
 1987 7686 il
 1948 7686 vl
 1987 7753 il
 1948 7753 vl
 1987 7811 il
 1948 7811 vl
 1987 7862 il
 1948 7862 vl
 1 SLW
 1341 5935 il
 1352 5940 vl
 1368 5956 vl
 1368 5844 vl
 1362 5951 il
 1362 5844 vl
 1341 5844 il
 1389 5844 vl
 1464 5956 il
 1448 5951 vl
 1437 5935 vl
 1432 5908 vl
 1432 5892 vl
 1437 5865 vl
 1448 5849 vl
 1464 5844 vl
 1474 5844 vl
 1490 5849 vl
 1501 5865 vl
 1506 5892 vl
 1506 5908 vl
 1501 5935 vl
 1490 5951 vl
 1474 5956 vl
 1464 5956 vl
 1464 5956 il
 1453 5951 vl
 1448 5945 vl
 1442 5935 vl
 1437 5908 vl
 1437 5892 vl
 1442 5865 vl
 1448 5855 vl
 1453 5849 vl
 1464 5844 vl
 1474 5844 il
 1485 5849 vl
 1490 5855 vl
 1496 5865 vl
 1501 5892 vl
 1501 5908 vl
 1496 5935 vl
 1490 5945 vl
 1485 5951 vl
 1474 5956 vl
 1544 5956 il
 1640 5956 vl
 1682 5999 il
 1688 5993 vl
 1682 5988 vl
 1677 5993 vl
 1677 5999 vl
 1682 6009 vl
 1688 6015 vl
 1704 6020 vl
 1725 6020 vl
 1741 6015 vl
 1746 6009 vl
 1752 5999 vl
 1752 5988 vl
 1746 5977 vl
 1730 5967 vl
 1704 5956 vl
 1693 5951 vl
 1682 5940 vl
 1677 5924 vl
 1677 5908 vl
 1725 6020 il
 1736 6015 vl
 1741 6009 vl
 1746 5999 vl
 1746 5988 vl
 1741 5977 vl
 1725 5967 vl
 1704 5956 vl
 1677 5919 il
 1682 5924 vl
 1693 5924 vl
 1720 5913 vl
 1736 5913 vl
 1746 5919 vl
 1752 5924 vl
 1693 5924 il
 1720 5908 vl
 1741 5908 vl
 1746 5913 vl
 1752 5924 vl
 1752 5935 vl
 1341 6935 il
 1352 6940 vl
 1368 6956 vl
 1368 6844 vl
 1362 6951 il
 1362 6844 vl
 1341 6844 il
 1389 6844 vl
 1464 6956 il
 1448 6951 vl
 1437 6935 vl
 1432 6908 vl
 1432 6892 vl
 1437 6865 vl
 1448 6849 vl
 1464 6844 vl
 1474 6844 vl
 1490 6849 vl
 1501 6865 vl
 1506 6892 vl
 1506 6908 vl
 1501 6935 vl
 1490 6951 vl
 1474 6956 vl
 1464 6956 vl
 1464 6956 il
 1453 6951 vl
 1448 6945 vl
 1442 6935 vl
 1437 6908 vl
 1437 6892 vl
 1442 6865 vl
 1448 6855 vl
 1453 6849 vl
 1464 6844 vl
 1474 6844 il
 1485 6849 vl
 1490 6855 vl
 1496 6865 vl
 1501 6892 vl
 1501 6908 vl
 1496 6935 vl
 1490 6945 vl
 1485 6951 vl
 1474 6956 vl
 1544 6956 il
 1640 6956 vl
 1693 6999 il
 1704 7004 vl
 1720 7020 vl
 1720 6908 vl
 1714 7015 il
 1714 6908 vl
 1693 6908 il
 1741 6908 vl
 1 SLW
 1948 7810 il
 1983 7802 vl
 2019 7794 vl
 2054 7786 vl
 2076 7781 vl
 2204 7751 il
 2231 7745 vl
 2266 7736 vl
 2302 7728 vl
 2331 7720 vl
 2459 7689 il
 2479 7684 vl
 2514 7675 vl
 2549 7667 vl
 2585 7658 vl
 2586 7658 vl
 2713 7626 il
 2726 7623 vl
 2762 7614 vl
 2797 7605 vl
 2832 7596 vl
 2841 7594 vl
 2968 7562 il
 2974 7560 vl
 3009 7552 vl
 3045 7543 vl
 3080 7534 vl
 3095 7530 vl
 3222 7498 il
 3257 7490 vl
 3292 7481 vl
 3328 7473 vl
 3350 7467 vl
 3478 7437 il
 3505 7431 vl
 3540 7423 vl
 3575 7414 vl
 3606 7408 vl
 3734 7379 il
 3752 7374 vl
 3788 7366 vl
 3823 7358 vl
 3858 7350 vl
 3862 7350 vl
 3990 7323 il
 4000 7321 vl
 4035 7313 vl
 4071 7306 vl
 4106 7299 vl
 4119 7296 vl
 4247 7270 il
 4248 7270 vl
 4283 7263 vl
 4318 7256 vl
 4354 7249 vl
 4376 7245 vl
 1 SLW
  638 6192 il
  747 6278 vl
  638 6200 il
  747 6286 vl
  638 6286 il
  747 6192 vl
  638 6177 il
  638 6223 vl
  638 6255 il
  638 6301 vl
  747 6177 il
  747 6223 vl
  747 6255 il
  747 6301 vl
  721 6348 il
  726 6353 vl
  731 6348 vl
  726 6343 vl
  721 6343 vl
  711 6348 vl
  705 6353 vl
  700 6369 vl
  700 6390 vl
  705 6405 vl
  711 6411 vl
  721 6416 vl
  731 6416 vl
  742 6411 vl
  752 6395 vl
  763 6369 vl
  768 6359 vl
  778 6348 vl
  794 6343 vl
  809 6343 vl
  700 6390 il
  705 6400 vl
  711 6405 vl
  721 6411 vl
  731 6411 vl
  742 6405 vl
  752 6390 vl
  763 6369 vl
  799 6343 il
  794 6348 vl
  794 6359 vl
  804 6385 vl
  804 6400 vl
  799 6411 vl
  794 6416 vl
  794 6359 il
  809 6385 vl
  809 6405 vl
  804 6411 vl
  794 6416 vl
  783 6416 vl
 1 SLW
 2471 5912 il
 2455 5897 vl
 2440 5873 vl
 2424 5842 vl
 2416 5803 vl
 2416 5772 vl
 2424 5733 vl
 2440 5702 vl
 2455 5678 vl
 2471 5663 vl
 2455 5897 il
 2440 5866 vl
 2432 5842 vl
 2424 5803 vl
 2424 5772 vl
 2432 5733 vl
 2440 5710 vl
 2455 5678 vl
 2533 5811 il
 2533 5803 vl
 2525 5803 vl
 2525 5811 vl
 2533 5819 vl
 2549 5827 vl
 2580 5827 vl
 2596 5819 vl
 2603 5811 vl
 2611 5795 vl
 2611 5741 vl
 2619 5725 vl
 2627 5717 vl
 2603 5811 il
 2603 5741 vl
 2611 5725 vl
 2627 5717 vl
 2635 5717 vl
 2603 5795 il
 2596 5788 vl
 2549 5780 vl
 2525 5772 vl
 2518 5756 vl
 2518 5741 vl
 2525 5725 vl
 2549 5717 vl
 2572 5717 vl
 2588 5725 vl
 2603 5741 vl
 2549 5780 il
 2533 5772 vl
 2525 5756 vl
 2525 5741 vl
 2533 5725 vl
 2549 5717 vl
 2674 5912 il
 2689 5897 vl
 2705 5873 vl
 2720 5842 vl
 2728 5803 vl
 2728 5772 vl
 2720 5733 vl
 2705 5702 vl
 2689 5678 vl
 2674 5663 vl
 2689 5897 il
 2705 5866 vl
 2713 5842 vl
 2720 5803 vl
 2720 5772 vl
 2713 5733 vl
 2705 5710 vl
 2689 5678 vl
 1 SLW
 4601 7862 il
 4601 5209 vl
 4601 5209 il
 7255 5209 vl
 7255 5209 il
 7255 7862 vl
 7255 7862 il
 4601 7862 vl
 1 SLW
 4601 7622 il
 4601 7622 vl
 4637 7605 vl
 4673 7587 vl
 4708 7569 vl
 4743 7551 vl
 4778 7532 vl
 4815 7512 vl
 4850 7491 vl
 4886 7469 vl
 4921 7447 vl
 4955 7424 vl
 4992 7398 vl
 5028 7371 vl
 5064 7343 vl
 5098 7314 vl
 5132 7285 vl
 5170 7251 vl
 5206 7216 vl
 5242 7180 vl
 5276 7142 vl
 5309 7104 vl
 5344 7060 vl
 5380 7017 vl
 5415 6973 vl
 5451 6930 vl
 5486 6886 vl
 5521 6843 vl
 5557 6799 vl
 5592 6755 vl
 5627 6711 vl
 5663 6668 vl
 5696 6629 vl
 5730 6592 vl
 5765 6556 vl
 5802 6522 vl
 5840 6488 vl
 5874 6458 vl
 5908 6429 vl
 5944 6401 vl
 5980 6375 vl
 6017 6349 vl
 6051 6326 vl
 6086 6304 vl
 6121 6282 vl
 6157 6261 vl
 6193 6240 vl
 6228 6222 vl
 6264 6203 vl
 6299 6185 vl
 6335 6168 vl
 6370 6151 vl
 6405 6135 vl
 6441 6119 vl
 6476 6104 vl
 6512 6089 vl
 6547 6075 vl
 6582 6062 vl
 6618 6049 vl
 6653 6036 vl
 6688 6023 vl
 6724 6012 vl
 6759 6001 vl
 6795 5989 vl
 6830 5978 vl
 6866 5968 vl
 6901 5957 vl
 6936 5947 vl
 6972 5936 vl
 7007 5926 vl
 7043 5916 vl
 7078 5906 vl
 1 SLW
 4601 5327 il
 4601 5209 vl
 4690 5248 il
 4690 5209 vl
 4778 5248 il
 4778 5209 vl
 4867 5248 il
 4867 5209 vl
 4955 5248 il
 4955 5209 vl
 5044 5327 il
 5044 5209 vl
 5132 5248 il
 5132 5209 vl
 5221 5248 il
 5221 5209 vl
 5309 5248 il
 5309 5209 vl
 5397 5248 il
 5397 5209 vl
 5486 5327 il
 5486 5209 vl
 5574 5248 il
 5574 5209 vl
 5663 5248 il
 5663 5209 vl
 5751 5248 il
 5751 5209 vl
 5840 5248 il
 5840 5209 vl
 5928 5327 il
 5928 5209 vl
 6017 5248 il
 6017 5209 vl
 6105 5248 il
 6105 5209 vl
 6193 5248 il
 6193 5209 vl
 6282 5248 il
 6282 5209 vl
 6370 5327 il
 6370 5209 vl
 6459 5248 il
 6459 5209 vl
 6547 5248 il
 6547 5209 vl
 6636 5248 il
 6636 5209 vl
 6724 5248 il
 6724 5209 vl
 6813 5327 il
 6813 5209 vl
 6901 5248 il
 6901 5209 vl
 6990 5248 il
 6990 5209 vl
 7078 5248 il
 7078 5209 vl
 7166 5248 il
 7166 5209 vl
 7255 5327 il
 7255 5209 vl
 1 SLW
 4601 7862 il
 4601 7744 vl
 4690 7862 il
 4690 7823 vl
 4778 7862 il
 4778 7823 vl
 4867 7862 il
 4867 7823 vl
 4955 7862 il
 4955 7823 vl
 5044 7862 il
 5044 7744 vl
 5132 7862 il
 5132 7823 vl
 5221 7862 il
 5221 7823 vl
 5309 7862 il
 5309 7823 vl
 5397 7862 il
 5397 7823 vl
 5486 7862 il
 5486 7744 vl
 5574 7862 il
 5574 7823 vl
 5663 7862 il
 5663 7823 vl
 5751 7862 il
 5751 7823 vl
 5840 7862 il
 5840 7823 vl
 5928 7862 il
 5928 7744 vl
 6017 7862 il
 6017 7823 vl
 6105 7862 il
 6105 7823 vl
 6193 7862 il
 6193 7823 vl
 6282 7862 il
 6282 7823 vl
 6370 7862 il
 6370 7744 vl
 6459 7862 il
 6459 7823 vl
 6547 7862 il
 6547 7823 vl
 6636 7862 il
 6636 7823 vl
 6724 7862 il
 6724 7823 vl
 6813 7862 il
 6813 7744 vl
 6901 7862 il
 6901 7823 vl
 6990 7862 il
 6990 7823 vl
 7078 7862 il
 7078 7823 vl
 7166 7862 il
 7166 7823 vl
 7255 7862 il
 7255 7744 vl
 1 SLW
 4386 7974 il
 4482 7974 vl
 4522 8000 il
 4520 7990 vl
 4520 7974 vl
 4525 7948 vl
 4536 7932 vl
 4552 7926 vl
 4562 7926 vl
 4578 7932 vl
 4589 7948 vl
 4594 7974 vl
 4594 7990 vl
 4592 8000 vl
 4527 8000 il
 4525 7990 vl
 4525 7974 vl
 4530 7948 vl
 4536 7937 vl
 4541 7932 vl
 4552 7926 vl
 4562 7926 il
 4573 7932 vl
 4578 7937 vl
 4584 7948 vl
 4589 7974 vl
 4589 7990 vl
 4587 8000 vl
 4637 7937 il
 4632 7932 vl
 4637 7926 vl
 4642 7932 vl
 4637 7937 vl
 4683 8000 il
 4680 7985 vl
 4680 7985 il
 4690 7996 vl
 4704 8000 vl
 4725 8000 il
 4738 7996 vl
 4749 7985 vl
 4754 7969 vl
 4754 7958 vl
 4749 7942 vl
 4738 7932 vl
 4722 7926 vl
 4706 7926 vl
 4690 7932 vl
 4685 7937 vl
 4680 7948 vl
 4680 7953 vl
 4685 7958 vl
 4690 7953 vl
 4685 7948 vl
 4724 8000 il
 4733 7996 vl
 4744 7985 vl
 4749 7969 vl
 4749 7958 vl
 4744 7942 vl
 4733 7932 vl
 4722 7926 vl
 4771 7974 il
 4867 7974 vl
 4906 8000 il
 4904 7990 vl
 4904 7974 vl
 4910 7948 vl
 4920 7932 vl
 4936 7926 vl
 4947 7926 vl
 4963 7932 vl
 4974 7948 vl
 4979 7974 vl
 4979 7990 vl
 4977 8000 vl
 4912 8000 il
 4910 7990 vl
 4910 7974 vl
 4915 7948 vl
 4920 7937 vl
 4926 7932 vl
 4936 7926 vl
 4947 7926 il
 4958 7932 vl
 4963 7937 vl
 4968 7948 vl
 4974 7974 vl
 4974 7990 vl
 4972 8000 vl
 5022 7937 il
 5016 7932 vl
 5022 7926 vl
 5027 7932 vl
 5022 7937 vl
 5136 8000 il
 5134 7996 vl
 5118 7985 vl
 5091 7974 vl
 5080 7969 vl
 5070 7958 vl
 5064 7942 vl
 5064 7926 vl
 5131 8000 il
 5128 7996 vl
 5112 7985 vl
 5091 7974 vl
 5064 7937 il
 5070 7942 vl
 5080 7942 vl
 5107 7932 vl
 5123 7932 vl
 5134 7937 vl
 5139 7942 vl
 5080 7942 il
 5107 7926 vl
 5128 7926 vl
 5134 7932 vl
 5139 7942 vl
 5139 7953 vl
 5174 8000 il
 5171 7985 vl
 5171 7985 il
 5182 7996 vl
 5195 8000 vl
 5216 8000 il
 5230 7996 vl
 5240 7985 vl
 5246 7969 vl
 5246 7958 vl
 5240 7942 vl
 5230 7932 vl
 5214 7926 vl
 5198 7926 vl
 5182 7932 vl
 5176 7937 vl
 5171 7948 vl
 5171 7953 vl
 5176 7958 vl
 5182 7953 vl
 5176 7948 vl
 5215 8000 il
 5224 7996 vl
 5235 7985 vl
 5240 7969 vl
 5240 7958 vl
 5235 7942 vl
 5224 7932 vl
 5214 7926 vl
 5440 8000 il
 5438 7990 vl
 5438 7974 vl
 5443 7948 vl
 5454 7932 vl
 5470 7926 vl
 5481 7926 vl
 5497 7932 vl
 5507 7948 vl
 5513 7974 vl
 5513 7990 vl
 5511 8000 vl
 5445 8000 il
 5443 7990 vl
 5443 7974 vl
 5449 7948 vl
 5454 7937 vl
 5459 7932 vl
 5470 7926 vl
 5481 7926 il
 5491 7932 vl
 5497 7937 vl
 5502 7948 vl
 5507 7974 vl
 5507 7990 vl
 5505 8000 vl
 5710 8000 il
 5708 7990 vl
 5708 7974 vl
 5713 7948 vl
 5724 7932 vl
 5740 7926 vl
 5750 7926 vl
 5766 7932 vl
 5777 7948 vl
 5782 7974 vl
 5782 7990 vl
 5780 8000 vl
 5715 8000 il
 5713 7990 vl
 5713 7974 vl
 5718 7948 vl
 5724 7937 vl
 5729 7932 vl
 5740 7926 vl
 5750 7926 il
 5761 7932 vl
 5766 7937 vl
 5772 7948 vl
 5777 7974 vl
 5777 7990 vl
 5775 8000 vl
 5825 7937 il
 5820 7932 vl
 5825 7926 vl
 5830 7932 vl
 5825 7937 vl
 5939 8000 il
 5937 7996 vl
 5921 7985 vl
 5894 7974 vl
 5884 7969 vl
 5873 7958 vl
 5868 7942 vl
 5868 7926 vl
 5934 8000 il
 5932 7996 vl
 5916 7985 vl
 5894 7974 vl
 5868 7937 il
 5873 7942 vl
 5884 7942 vl
 5910 7932 vl
 5926 7932 vl
 5937 7937 vl
 5942 7942 vl
 5884 7942 il
 5910 7926 vl
 5932 7926 vl
 5937 7932 vl
 5942 7942 vl
 5942 7953 vl
 5977 8000 il
 5974 7985 vl
 5974 7985 il
 5985 7996 vl
 5998 8000 vl
 6019 8000 il
 6033 7996 vl
 6044 7985 vl
 6049 7969 vl
 6049 7958 vl
 6044 7942 vl
 6033 7932 vl
 6017 7926 vl
 6001 7926 vl
 5985 7932 vl
 5980 7937 vl
 5974 7948 vl
 5974 7953 vl
 5980 7958 vl
 5985 7953 vl
 5980 7948 vl
 6019 8000 il
 6028 7996 vl
 6038 7985 vl
 6044 7969 vl
 6044 7958 vl
 6038 7942 vl
 6028 7932 vl
 6017 7926 vl
 6209 8000 il
 6207 7990 vl
 6207 7974 vl
 6213 7948 vl
 6223 7932 vl
 6239 7926 vl
 6250 7926 vl
 6266 7932 vl
 6277 7948 vl
 6282 7974 vl
 6282 7990 vl
 6280 8000 vl
 6215 8000 il
 6213 7990 vl
 6213 7974 vl
 6218 7948 vl
 6223 7937 vl
 6229 7932 vl
 6239 7926 vl
 6250 7926 il
 6261 7932 vl
 6266 7937 vl
 6271 7948 vl
 6277 7974 vl
 6277 7990 vl
 6275 8000 vl
 6325 7937 il
 6319 7932 vl
 6325 7926 vl
 6330 7932 vl
 6325 7937 vl
 6370 8000 il
 6367 7985 vl
 6367 7985 il
 6378 7996 vl
 6392 8000 vl
 6413 8000 il
 6426 7996 vl
 6437 7985 vl
 6442 7969 vl
 6442 7958 vl
 6437 7942 vl
 6426 7932 vl
 6410 7926 vl
 6394 7926 vl
 6378 7932 vl
 6373 7937 vl
 6367 7948 vl
 6367 7953 vl
 6373 7958 vl
 6378 7953 vl
 6373 7948 vl
 6412 8000 il
 6421 7996 vl
 6431 7985 vl
 6437 7969 vl
 6437 7958 vl
 6431 7942 vl
 6421 7932 vl
 6410 7926 vl
 6594 8000 il
 6592 7990 vl
 6592 7974 vl
 6598 7948 vl
 6608 7932 vl
 6624 7926 vl
 6635 7926 vl
 6651 7932 vl
 6662 7948 vl
 6667 7974 vl
 6667 7990 vl
 6665 8000 vl
 6599 8000 il
 6598 7990 vl
 6598 7974 vl
 6603 7948 vl
 6608 7937 vl
 6614 7932 vl
 6624 7926 vl
 6635 7926 il
 6646 7932 vl
 6651 7937 vl
 6656 7948 vl
 6662 7974 vl
 6662 7990 vl
 6660 8000 vl
 6710 7937 il
 6704 7932 vl
 6710 7926 vl
 6715 7932 vl
 6710 7937 vl
 6817 8000 il
 6800 7980 vl
 6795 7969 vl
 6790 7953 vl
 6790 7926 vl
 6815 8000 il
 6795 7980 vl
 6790 7969 vl
 6784 7953 vl
 6784 7926 vl
 6862 8000 il
 6859 7985 vl
 6859 7985 il
 6870 7996 vl
 6883 8000 vl
 6904 8000 il
 6918 7996 vl
 6928 7985 vl
 6934 7969 vl
 6934 7958 vl
 6928 7942 vl
 6918 7932 vl
 6902 7926 vl
 6886 7926 vl
 6870 7932 vl
 6864 7937 vl
 6859 7948 vl
 6859 7953 vl
 6864 7958 vl
 6870 7953 vl
 6864 7948 vl
 6903 8000 il
 6912 7996 vl
 6923 7985 vl
 6928 7969 vl
 6928 7958 vl
 6923 7942 vl
 6912 7932 vl
 6902 7926 vl
 7250 8000 il
 7250 7926 vl
 7244 8000 il
 7244 7926 vl
 7223 7926 il
 7271 7926 vl
 1 SLW
 7255 5209 il
 7216 5209 vl
 7255 5385 il
 7216 5385 vl
 7255 5510 il
 7216 5510 vl
 7255 5607 il
 7216 5607 vl
 7255 5686 il
 7216 5686 vl
 7255 5753 il
 7216 5753 vl
 7255 5811 il
 7216 5811 vl
 7255 5862 il
 7216 5862 vl
 7255 5908 il
 7137 5908 vl
 7255 6209 il
 7216 6209 vl
 7255 6385 il
 7216 6385 vl
 7255 6510 il
 7216 6510 vl
 7255 6607 il
 7216 6607 vl
 7255 6686 il
 7216 6686 vl
 7255 6753 il
 7216 6753 vl
 7255 6811 il
 7216 6811 vl
 7255 6862 il
 7216 6862 vl
 7255 6908 il
 7137 6908 vl
 7255 7209 il
 7216 7209 vl
 7255 7385 il
 7216 7385 vl
 7255 7510 il
 7216 7510 vl
 7255 7607 il
 7216 7607 vl
 7255 7686 il
 7216 7686 vl
 7255 7753 il
 7216 7753 vl
 7255 7811 il
 7216 7811 vl
 7255 7862 il
 7216 7862 vl
 1 SLW
 7351 5935 il
 7361 5940 vl
 7377 5956 vl
 7377 5844 vl
 7372 5951 il
 7372 5844 vl
 7351 5844 il
 7399 5844 vl
 7473 5956 il
 7457 5951 vl
 7447 5935 vl
 7441 5908 vl
 7441 5892 vl
 7447 5865 vl
 7457 5849 vl
 7473 5844 vl
 7484 5844 vl
 7500 5849 vl
 7511 5865 vl
 7516 5892 vl
 7516 5908 vl
 7511 5935 vl
 7500 5951 vl
 7484 5956 vl
 7473 5956 vl
 7473 5956 il
 7463 5951 vl
 7457 5945 vl
 7452 5935 vl
 7447 5908 vl
 7447 5892 vl
 7452 5865 vl
 7457 5855 vl
 7463 5849 vl
 7473 5844 vl
 7484 5844 il
 7495 5849 vl
 7500 5855 vl
 7505 5865 vl
 7511 5892 vl
 7511 5908 vl
 7505 5935 vl
 7500 5945 vl
 7495 5951 vl
 7484 5956 vl
 7553 5956 il
 7649 5956 vl
 7692 5999 il
 7697 5993 vl
 7692 5988 vl
 7687 5993 vl
 7687 5999 vl
 7692 6009 vl
 7697 6015 vl
 7713 6020 vl
 7735 6020 vl
 7751 6015 vl
 7756 6009 vl
 7761 5999 vl
 7761 5988 vl
 7756 5977 vl
 7740 5967 vl
 7713 5956 vl
 7703 5951 vl
 7692 5940 vl
 7687 5924 vl
 7687 5908 vl
 7735 6020 il
 7745 6015 vl
 7751 6009 vl
 7756 5999 vl
 7756 5988 vl
 7751 5977 vl
 7735 5967 vl
 7713 5956 vl
 7687 5919 il
 7692 5924 vl
 7703 5924 vl
 7729 5913 vl
 7745 5913 vl
 7756 5919 vl
 7761 5924 vl
 7703 5924 il
 7729 5908 vl
 7751 5908 vl
 7756 5913 vl
 7761 5924 vl
 7761 5935 vl
 7351 6935 il
 7361 6940 vl
 7377 6956 vl
 7377 6844 vl
 7372 6951 il
 7372 6844 vl
 7351 6844 il
 7399 6844 vl
 7473 6956 il
 7457 6951 vl
 7447 6935 vl
 7441 6908 vl
 7441 6892 vl
 7447 6865 vl
 7457 6849 vl
 7473 6844 vl
 7484 6844 vl
 7500 6849 vl
 7511 6865 vl
 7516 6892 vl
 7516 6908 vl
 7511 6935 vl
 7500 6951 vl
 7484 6956 vl
 7473 6956 vl
 7473 6956 il
 7463 6951 vl
 7457 6945 vl
 7452 6935 vl
 7447 6908 vl
 7447 6892 vl
 7452 6865 vl
 7457 6855 vl
 7463 6849 vl
 7473 6844 vl
 7484 6844 il
 7495 6849 vl
 7500 6855 vl
 7505 6865 vl
 7511 6892 vl
 7511 6908 vl
 7505 6935 vl
 7500 6945 vl
 7495 6951 vl
 7484 6956 vl
 7553 6956 il
 7649 6956 vl
 7703 6999 il
 7713 7004 vl
 7729 7020 vl
 7729 6908 vl
 7724 7015 il
 7724 6908 vl
 7703 6908 il
 7751 6908 vl
 1 SLW
 4601 7686 il
 4637 7673 vl
 4672 7660 vl
 4708 7647 vl
 4725 7641 vl
 4847 7593 il
 4849 7592 vl
 4885 7577 vl
 4920 7562 vl
 4955 7548 vl
 4968 7542 vl
 5088 7489 il
 5097 7485 vl
 5132 7469 vl
 5168 7452 vl
 5203 7436 vl
 5207 7434 vl
 5325 7376 il
 5344 7366 vl
 5380 7348 vl
 5415 7331 vl
 5442 7317 vl
 5560 7259 il
 5592 7242 vl
 5627 7225 vl
 5663 7207 vl
 5677 7200 vl
 5795 7144 il
 5804 7140 vl
 5840 7123 vl
 5875 7106 vl
 5910 7090 vl
 5914 7088 vl
 6034 7034 il
 6052 7026 vl
 6087 7011 vl
 6122 6997 vl
 6155 6984 vl
 6278 6938 il
 6299 6930 vl
 6335 6917 vl
 6370 6905 vl
 6402 6894 vl
 6526 6853 il
 6547 6846 vl
 6583 6835 vl
 6618 6824 vl
 6652 6814 vl
 6778 6777 il
 6795 6772 vl
 6830 6763 vl
 6866 6753 vl
 6901 6744 vl
 6904 6743 vl
 7032 6711 il
 7043 6708 vl
 7078 6700 vl
 1 SLW
 5124 5884 il
 5109 5869 vl
 5093 5845 vl
 5077 5814 vl
 5070 5775 vl
 5070 5744 vl
 5077 5705 vl
 5093 5674 vl
 5109 5650 vl
 5124 5635 vl
 5109 5869 il
 5093 5838 vl
 5085 5814 vl
 5077 5775 vl
 5077 5744 vl
 5085 5705 vl
 5093 5682 vl
 5109 5650 vl
 5187 5853 il
 5187 5689 vl
 5194 5853 il
 5194 5689 vl
 5194 5775 il
 5210 5791 vl
 5226 5799 vl
 5241 5799 vl
 5265 5791 vl
 5280 5775 vl
 5288 5752 vl
 5288 5736 vl
 5280 5713 vl
 5265 5697 vl
 5241 5689 vl
 5226 5689 vl
 5210 5697 vl
 5194 5713 vl
 5241 5799 il
 5257 5791 vl
 5272 5775 vl
 5280 5752 vl
 5280 5736 vl
 5272 5713 vl
 5257 5697 vl
 5241 5689 vl
 5163 5853 il
 5194 5853 vl
 5335 5884 il
 5350 5869 vl
 5366 5845 vl
 5382 5814 vl
 5389 5775 vl
 5389 5744 vl
 5382 5705 vl
 5366 5674 vl
 5350 5650 vl
 5335 5635 vl
 5350 5869 il
 5366 5838 vl
 5374 5814 vl
 5382 5775 vl
 5382 5744 vl
 5374 5705 vl
 5366 5682 vl
 5350 5650 vl
 1 SLW
 1948 5209 il
 1948 2555 vl
 1948 2555 il
 4601 2555 vl
 4601 2555 il
 4601 5209 vl
 4601 5209 il
 1948 5209 vl
 1 SLW
 2881 5209 il
 2905 5187 vl
 2933 5159 vl
 2959 5130 vl
 2984 5100 vl
 3009 5070 vl
 3043 5028 vl
 3074 4985 vl
 3101 4939 vl
 3124 4891 vl
 3142 4841 vl
 3168 4750 vl
 3195 4659 vl
 3221 4568 vl
 3248 4476 vl
 3275 4385 vl
 3301 4294 vl
 3328 4203 vl
 3354 4112 vl
 3381 4021 vl
 3407 3930 vl
 3425 3879 vl
 3448 3831 vl
 3475 3786 vl
 3506 3742 vl
 3540 3700 vl
 3565 3671 vl
 3591 3641 vl
 3617 3612 vl
 3644 3584 vl
 3673 3558 vl
 3698 3536 vl
 3724 3515 vl
 3751 3494 vl
 3778 3474 vl
 3805 3455 vl
 3831 3438 vl
 3858 3422 vl
 3884 3405 vl
 3911 3390 vl
 3938 3375 vl
 3964 3361 vl
 3991 3348 vl
 4017 3334 vl
 4044 3322 vl
 4071 3309 vl
 4097 3298 vl
 4123 3286 vl
 4150 3275 vl
 4177 3264 vl
 4203 3254 vl
 4230 3243 vl
 4256 3234 vl
 4283 3224 vl
 4309 3214 vl
 4336 3205 vl
 4362 3196 vl
 4389 3188 vl
 4415 3179 vl
 4442 3171 vl
 4469 3163 vl
 4495 3155 vl
 4522 3147 vl
 4548 3139 vl
 4575 3132 vl
 4601 3124 vl
 1 SLW
 2001 2595 il
 2001 2555 vl
 2107 2595 il
 2107 2555 vl
 2213 2673 il
 2213 2555 vl
 2319 2595 il
 2319 2555 vl
 2425 2595 il
 2425 2555 vl
 2532 2595 il
 2532 2555 vl
 2638 2595 il
 2638 2555 vl
 2744 2673 il
 2744 2555 vl
 2850 2595 il
 2850 2555 vl
 2956 2595 il
 2956 2555 vl
 3062 2595 il
 3062 2555 vl
 3168 2595 il
 3168 2555 vl
 3275 2673 il
 3275 2555 vl
 3381 2595 il
 3381 2555 vl
 3487 2595 il
 3487 2555 vl
 3593 2595 il
 3593 2555 vl
 3699 2595 il
 3699 2555 vl
 3805 2673 il
 3805 2555 vl
 3911 2595 il
 3911 2555 vl
 4018 2595 il
 4018 2555 vl
 4124 2595 il
 4124 2555 vl
 4230 2595 il
 4230 2555 vl
 4336 2673 il
 4336 2555 vl
 4442 2595 il
 4442 2555 vl
 4548 2595 il
 4548 2555 vl
 1 SLW
 1998 2386 il
 2094 2386 vl
 2163 2450 il
 2147 2445 vl
 2137 2429 vl
 2131 2402 vl
 2131 2386 vl
 2137 2359 vl
 2147 2343 vl
 2163 2338 vl
 2174 2338 vl
 2190 2343 vl
 2201 2359 vl
 2206 2386 vl
 2206 2402 vl
 2201 2429 vl
 2190 2445 vl
 2174 2450 vl
 2163 2450 vl
 2163 2450 il
 2153 2445 vl
 2147 2439 vl
 2142 2429 vl
 2137 2402 vl
 2137 2386 vl
 2142 2359 vl
 2147 2349 vl
 2153 2343 vl
 2163 2338 vl
 2174 2338 il
 2185 2343 vl
 2190 2349 vl
 2195 2359 vl
 2201 2386 vl
 2201 2402 vl
 2195 2429 vl
 2190 2439 vl
 2185 2445 vl
 2174 2450 vl
 2249 2349 il
 2243 2343 vl
 2249 2338 vl
 2254 2343 vl
 2249 2349 vl
 2339 2439 il
 2339 2338 vl
 2345 2450 il
 2345 2338 vl
 2345 2450 il
 2286 2370 vl
 2371 2370 vl
 2323 2338 il
 2361 2338 vl
 2529 2386 il
 2625 2386 vl
 2694 2450 il
 2678 2445 vl
 2667 2429 vl
 2662 2402 vl
 2662 2386 vl
 2667 2359 vl
 2678 2343 vl
 2694 2338 vl
 2705 2338 vl
 2721 2343 vl
 2731 2359 vl
 2737 2386 vl
 2737 2402 vl
 2731 2429 vl
 2721 2445 vl
 2705 2450 vl
 2694 2450 vl
 2694 2450 il
 2683 2445 vl
 2678 2439 vl
 2673 2429 vl
 2667 2402 vl
 2667 2386 vl
 2673 2359 vl
 2678 2349 vl
 2683 2343 vl
 2694 2338 vl
 2705 2338 il
 2715 2343 vl
 2721 2349 vl
 2726 2359 vl
 2731 2386 vl
 2731 2402 vl
 2726 2429 vl
 2721 2439 vl
 2715 2445 vl
 2705 2450 vl
 2779 2349 il
 2774 2343 vl
 2779 2338 vl
 2785 2343 vl
 2779 2349 vl
 2827 2429 il
 2833 2423 vl
 2827 2418 vl
 2822 2423 vl
 2822 2429 vl
 2827 2439 vl
 2833 2445 vl
 2849 2450 vl
 2870 2450 vl
 2886 2445 vl
 2891 2439 vl
 2897 2429 vl
 2897 2418 vl
 2891 2407 vl
 2875 2397 vl
 2849 2386 vl
 2838 2381 vl
 2827 2370 vl
 2822 2354 vl
 2822 2338 vl
 2870 2450 il
 2881 2445 vl
 2886 2439 vl
 2891 2429 vl
 2891 2418 vl
 2886 2407 vl
 2870 2397 vl
 2849 2386 vl
 2822 2349 il
 2827 2354 vl
 2838 2354 vl
 2865 2343 vl
 2881 2343 vl
 2891 2349 vl
 2897 2354 vl
 2838 2354 il
 2865 2338 vl
 2886 2338 vl
 2891 2343 vl
 2897 2354 vl
 2897 2365 vl
 3259 2450 il
 3243 2445 vl
 3232 2429 vl
 3227 2402 vl
 3227 2386 vl
 3232 2359 vl
 3243 2343 vl
 3259 2338 vl
 3269 2338 vl
 3285 2343 vl
 3296 2359 vl
 3301 2386 vl
 3301 2402 vl
 3296 2429 vl
 3285 2445 vl
 3269 2450 vl
 3259 2450 vl
 3259 2450 il
 3248 2445 vl
 3243 2439 vl
 3237 2429 vl
 3232 2402 vl
 3232 2386 vl
 3237 2359 vl
 3243 2349 vl
 3248 2343 vl
 3259 2338 vl
 3269 2338 il
 3280 2343 vl
 3285 2349 vl
 3291 2359 vl
 3296 2386 vl
 3296 2402 vl
 3291 2429 vl
 3285 2439 vl
 3280 2445 vl
 3269 2450 vl
 3674 2450 il
 3658 2445 vl
 3648 2429 vl
 3642 2402 vl
 3642 2386 vl
 3648 2359 vl
 3658 2343 vl
 3674 2338 vl
 3685 2338 vl
 3701 2343 vl
 3712 2359 vl
 3717 2386 vl
 3717 2402 vl
 3712 2429 vl
 3701 2445 vl
 3685 2450 vl
 3674 2450 vl
 3674 2450 il
 3664 2445 vl
 3658 2439 vl
 3653 2429 vl
 3648 2402 vl
 3648 2386 vl
 3653 2359 vl
 3658 2349 vl
 3664 2343 vl
 3674 2338 vl
 3685 2338 il
 3696 2343 vl
 3701 2349 vl
 3706 2359 vl
 3712 2386 vl
 3712 2402 vl
 3706 2429 vl
 3701 2439 vl
 3696 2445 vl
 3685 2450 vl
 3760 2349 il
 3754 2343 vl
 3760 2338 vl
 3765 2343 vl
 3760 2349 vl
 3808 2429 il
 3813 2423 vl
 3808 2418 vl
 3802 2423 vl
 3802 2429 vl
 3808 2439 vl
 3813 2445 vl
 3829 2450 vl
 3850 2450 vl
 3866 2445 vl
 3872 2439 vl
 3877 2429 vl
 3877 2418 vl
 3872 2407 vl
 3856 2397 vl
 3829 2386 vl
 3818 2381 vl
 3808 2370 vl
 3802 2354 vl
 3802 2338 vl
 3850 2450 il
 3861 2445 vl
 3866 2439 vl
 3872 2429 vl
 3872 2418 vl
 3866 2407 vl
 3850 2397 vl
 3829 2386 vl
 3802 2349 il
 3808 2354 vl
 3818 2354 vl
 3845 2343 vl
 3861 2343 vl
 3872 2349 vl
 3877 2354 vl
 3818 2354 il
 3845 2338 vl
 3866 2338 vl
 3872 2343 vl
 3877 2354 vl
 3877 2365 vl
 4205 2450 il
 4189 2445 vl
 4178 2429 vl
 4173 2402 vl
 4173 2386 vl
 4178 2359 vl
 4189 2343 vl
 4205 2338 vl
 4216 2338 vl
 4232 2343 vl
 4242 2359 vl
 4248 2386 vl
 4248 2402 vl
 4242 2429 vl
 4232 2445 vl
 4216 2450 vl
 4205 2450 vl
 4205 2450 il
 4194 2445 vl
 4189 2439 vl
 4184 2429 vl
 4178 2402 vl
 4178 2386 vl
 4184 2359 vl
 4189 2349 vl
 4194 2343 vl
 4205 2338 vl
 4216 2338 il
 4226 2343 vl
 4232 2349 vl
 4237 2359 vl
 4242 2386 vl
 4242 2402 vl
 4237 2429 vl
 4232 2439 vl
 4226 2445 vl
 4216 2450 vl
 4290 2349 il
 4285 2343 vl
 4290 2338 vl
 4296 2343 vl
 4290 2349 vl
 4381 2439 il
 4381 2338 vl
 4386 2450 il
 4386 2338 vl
 4386 2450 il
 4328 2370 vl
 4413 2370 vl
 4365 2338 il
 4402 2338 vl
 1 SLW
 2001 5209 il
 2001 5170 vl
 2107 5209 il
 2107 5170 vl
 2213 5209 il
 2213 5091 vl
 2319 5209 il
 2319 5170 vl
 2425 5209 il
 2425 5170 vl
 2532 5209 il
 2532 5170 vl
 2638 5209 il
 2638 5170 vl
 2744 5209 il
 2744 5091 vl
 2850 5209 il
 2850 5170 vl
 2956 5209 il
 2956 5170 vl
 3062 5209 il
 3062 5170 vl
 3168 5209 il
 3168 5170 vl
 3275 5209 il
 3275 5091 vl
 3381 5209 il
 3381 5170 vl
 3487 5209 il
 3487 5170 vl
 3593 5209 il
 3593 5170 vl
 3699 5209 il
 3699 5170 vl
 3805 5209 il
 3805 5091 vl
 3911 5209 il
 3911 5170 vl
 4018 5209 il
 4018 5170 vl
 4124 5209 il
 4124 5170 vl
 4230 5209 il
 4230 5170 vl
 4336 5209 il
 4336 5091 vl
 4442 5209 il
 4442 5170 vl
 4548 5209 il
 4548 5170 vl
 1 SLW
 2066 2555 il
 1948 2555 vl
 1987 2807 il
 1948 2807 vl
 1987 2954 il
 1948 2954 vl
 1987 3058 il
 1948 3058 vl
 1987 3139 il
 1948 3139 vl
 1987 3205 il
 1948 3205 vl
 1987 3261 il
 1948 3261 vl
 1987 3310 il
 1948 3310 vl
 1987 3353 il
 1948 3353 vl
 2066 3391 il
 1948 3391 vl
 1987 3642 il
 1948 3642 vl
 1987 3789 il
 1948 3789 vl
 1987 3894 il
 1948 3894 vl
 1987 3975 il
 1948 3975 vl
 1987 4041 il
 1948 4041 vl
 1987 4097 il
 1948 4097 vl
 1987 4145 il
 1948 4145 vl
 1987 4188 il
 1948 4188 vl
 2066 4226 il
 1948 4226 vl
 1987 4478 il
 1948 4478 vl
 1987 4625 il
 1948 4625 vl
 1987 4729 il
 1948 4729 vl
 1987 4810 il
 1948 4810 vl
 1987 4876 il
 1948 4876 vl
 1987 4932 il
 1948 4932 vl
 1987 4981 il
 1948 4981 vl
 1987 5023 il
 1948 5023 vl
 2066 5062 il
 1948 5062 vl
 1 SLW
 1341 2582 il
 1352 2587 vl
 1368 2603 vl
 1368 2491 vl
 1362 2598 il
 1362 2491 vl
 1341 2491 il
 1389 2491 vl
 1464 2603 il
 1448 2598 vl
 1437 2582 vl
 1432 2555 vl
 1432 2539 vl
 1437 2513 vl
 1448 2497 vl
 1464 2491 vl
 1474 2491 vl
 1490 2497 vl
 1501 2513 vl
 1506 2539 vl
 1506 2555 vl
 1501 2582 vl
 1490 2598 vl
 1474 2603 vl
 1464 2603 vl
 1464 2603 il
 1453 2598 vl
 1448 2593 vl
 1442 2582 vl
 1437 2555 vl
 1437 2539 vl
 1442 2513 vl
 1448 2502 vl
 1453 2497 vl
 1464 2491 vl
 1474 2491 il
 1485 2497 vl
 1490 2502 vl
 1496 2513 vl
 1501 2539 vl
 1501 2555 vl
 1496 2582 vl
 1490 2593 vl
 1485 2598 vl
 1474 2603 vl
 1544 2603 il
 1640 2603 vl
 1725 2657 il
 1725 2555 vl
 1730 2667 il
 1730 2555 vl
 1730 2667 il
 1672 2587 vl
 1757 2587 vl
 1709 2555 il
 1746 2555 vl
 1341 3417 il
 1352 3423 vl
 1368 3439 vl
 1368 3327 vl
 1362 3433 il
 1362 3327 vl
 1341 3327 il
 1389 3327 vl
 1464 3439 il
 1448 3433 vl
 1437 3417 vl
 1432 3391 vl
 1432 3375 vl
 1437 3348 vl
 1448 3332 vl
 1464 3327 vl
 1474 3327 vl
 1490 3332 vl
 1501 3348 vl
 1506 3375 vl
 1506 3391 vl
 1501 3417 vl
 1490 3433 vl
 1474 3439 vl
 1464 3439 vl
 1464 3439 il
 1453 3433 vl
 1448 3428 vl
 1442 3417 vl
 1437 3391 vl
 1437 3375 vl
 1442 3348 vl
 1448 3337 vl
 1453 3332 vl
 1464 3327 vl
 1474 3327 il
 1485 3332 vl
 1490 3337 vl
 1496 3348 vl
 1501 3375 vl
 1501 3391 vl
 1496 3417 vl
 1490 3428 vl
 1485 3433 vl
 1474 3439 vl
 1544 3439 il
 1640 3439 vl
 1682 3481 il
 1688 3476 vl
 1682 3471 vl
 1677 3476 vl
 1677 3481 vl
 1682 3492 vl
 1688 3497 vl
 1704 3503 vl
 1725 3503 vl
 1741 3497 vl
 1746 3487 vl
 1746 3471 vl
 1741 3460 vl
 1725 3455 vl
 1709 3455 vl
 1725 3503 il
 1736 3497 vl
 1741 3487 vl
 1741 3471 vl
 1736 3460 vl
 1725 3455 vl
 1725 3455 il
 1736 3449 vl
 1746 3439 vl
 1752 3428 vl
 1752 3412 vl
 1746 3401 vl
 1741 3396 vl
 1725 3391 vl
 1704 3391 vl
 1688 3396 vl
 1682 3401 vl
 1677 3412 vl
 1677 3417 vl
 1682 3423 vl
 1688 3417 vl
 1682 3412 vl
 1741 3444 il
 1746 3428 vl
 1746 3412 vl
 1741 3401 vl
 1736 3396 vl
 1725 3391 vl
 1341 4253 il
 1352 4258 vl
 1368 4274 vl
 1368 4162 vl
 1362 4269 il
 1362 4162 vl
 1341 4162 il
 1389 4162 vl
 1464 4274 il
 1448 4269 vl
 1437 4253 vl
 1432 4226 vl
 1432 4210 vl
 1437 4184 vl
 1448 4168 vl
 1464 4162 vl
 1474 4162 vl
 1490 4168 vl
 1501 4184 vl
 1506 4210 vl
 1506 4226 vl
 1501 4253 vl
 1490 4269 vl
 1474 4274 vl
 1464 4274 vl
 1464 4274 il
 1453 4269 vl
 1448 4264 vl
 1442 4253 vl
 1437 4226 vl
 1437 4210 vl
 1442 4184 vl
 1448 4173 vl
 1453 4168 vl
 1464 4162 vl
 1474 4162 il
 1485 4168 vl
 1490 4173 vl
 1496 4184 vl
 1501 4210 vl
 1501 4226 vl
 1496 4253 vl
 1490 4264 vl
 1485 4269 vl
 1474 4274 vl
 1544 4274 il
 1640 4274 vl
 1682 4317 il
 1688 4312 vl
 1682 4306 vl
 1677 4312 vl
 1677 4317 vl
 1682 4328 vl
 1688 4333 vl
 1704 4338 vl
 1725 4338 vl
 1741 4333 vl
 1746 4328 vl
 1752 4317 vl
 1752 4306 vl
 1746 4296 vl
 1730 4285 vl
 1704 4274 vl
 1693 4269 vl
 1682 4258 vl
 1677 4242 vl
 1677 4226 vl
 1725 4338 il
 1736 4333 vl
 1741 4328 vl
 1746 4317 vl
 1746 4306 vl
 1741 4296 vl
 1725 4285 vl
 1704 4274 vl
 1677 4237 il
 1682 4242 vl
 1693 4242 vl
 1720 4232 vl
 1736 4232 vl
 1746 4237 vl
 1752 4242 vl
 1693 4242 il
 1720 4226 vl
 1741 4226 vl
 1746 4232 vl
 1752 4242 vl
 1752 4253 vl
 1341 5088 il
 1352 5094 vl
 1368 5110 vl
 1368 4998 vl
 1362 5104 il
 1362 4998 vl
 1341 4998 il
 1389 4998 vl
 1464 5110 il
 1448 5104 vl
 1437 5088 vl
 1432 5062 vl
 1432 5046 vl
 1437 5019 vl
 1448 5003 vl
 1464 4998 vl
 1474 4998 vl
 1490 5003 vl
 1501 5019 vl
 1506 5046 vl
 1506 5062 vl
 1501 5088 vl
 1490 5104 vl
 1474 5110 vl
 1464 5110 vl
 1464 5110 il
 1453 5104 vl
 1448 5099 vl
 1442 5088 vl
 1437 5062 vl
 1437 5046 vl
 1442 5019 vl
 1448 5008 vl
 1453 5003 vl
 1464 4998 vl
 1474 4998 il
 1485 5003 vl
 1490 5008 vl
 1496 5019 vl
 1501 5046 vl
 1501 5062 vl
 1496 5088 vl
 1490 5099 vl
 1485 5104 vl
 1474 5110 vl
 1544 5110 il
 1640 5110 vl
 1693 5152 il
 1704 5158 vl
 1720 5174 vl
 1720 5062 vl
 1714 5168 il
 1714 5062 vl
 1693 5062 il
 1741 5062 vl
 1 SLW
 2917 5209 il
 2931 5197 vl
 2958 5173 vl
 2984 5149 vl
 3009 5125 vl
 3014 5120 vl
 3103 5024 il
 3118 5007 vl
 3142 4975 vl
 3168 4938 vl
 3182 4920 vl
 3259 4813 il
 3275 4792 vl
 3301 4755 vl
 3328 4718 vl
 3336 4707 vl
 3413 4601 il
 3432 4577 vl
 3457 4546 vl
 3484 4516 vl
 3498 4501 vl
 3592 4409 il
 3618 4387 vl
 3645 4364 vl
 3673 4342 vl
 3694 4327 vl
 3802 4253 il
 3805 4251 vl
 3831 4235 vl
 3858 4220 vl
 3884 4205 vl
 3911 4191 vl
 3916 4188 vl
 4034 4130 il
 4044 4126 vl
 4071 4114 vl
 4097 4103 vl
 4123 4092 vl
 4150 4081 vl
 4155 4079 vl
 4278 4033 il
 4283 4032 vl
 4309 4022 vl
 4336 4013 vl
 4362 4005 vl
 4389 3996 vl
 4402 3992 vl
 4528 3954 il
 4548 3949 vl
 4575 3941 vl
 4601 3934 vl
 1 SLW
  638 3539 il
  747 3625 vl
  638 3547 il
  747 3632 vl
  638 3632 il
  747 3539 vl
  638 3523 il
  638 3570 vl
  638 3601 il
  638 3648 vl
  747 3523 il
  747 3570 vl
  747 3601 il
  747 3648 vl
  721 3695 il
  726 3700 vl
  731 3695 vl
  726 3690 vl
  721 3690 vl
  711 3695 vl
  705 3700 vl
  700 3716 vl
  700 3736 vl
  705 3752 vl
  711 3757 vl
  721 3762 vl
  731 3762 vl
  742 3757 vl
  752 3742 vl
  763 3716 vl
  768 3705 vl
  778 3695 vl
  794 3690 vl
  809 3690 vl
  700 3736 il
  705 3747 vl
  711 3752 vl
  721 3757 vl
  731 3757 vl
  742 3752 vl
  752 3736 vl
  763 3716 vl
  799 3690 il
  794 3695 vl
  794 3705 vl
  804 3731 vl
  804 3747 vl
  799 3757 vl
  794 3762 vl
  794 3705 il
  809 3731 vl
  809 3752 vl
  804 3757 vl
  794 3762 vl
  783 3762 vl
 1 SLW
 2418 3160 il
 2402 3144 vl
 2386 3121 vl
 2371 3089 vl
 2363 3050 vl
 2363 3019 vl
 2371 2980 vl
 2386 2949 vl
 2402 2926 vl
 2418 2910 vl
 2402 3144 il
 2386 3113 vl
 2379 3089 vl
 2371 3050 vl
 2371 3019 vl
 2379 2980 vl
 2386 2957 vl
 2402 2926 vl
 2558 3050 il
 2550 3043 vl
 2558 3035 vl
 2566 3043 vl
 2566 3050 vl
 2550 3066 vl
 2535 3074 vl
 2511 3074 vl
 2488 3066 vl
 2472 3050 vl
 2464 3027 vl
 2464 3011 vl
 2472 2988 vl
 2488 2972 vl
 2511 2965 vl
 2527 2965 vl
 2550 2972 vl
 2566 2988 vl
 2511 3074 il
 2496 3066 vl
 2480 3050 vl
 2472 3027 vl
 2472 3011 vl
 2480 2988 vl
 2496 2972 vl
 2511 2965 vl
 2613 3160 il
 2628 3144 vl
 2644 3121 vl
 2659 3089 vl
 2667 3050 vl
 2667 3019 vl
 2659 2980 vl
 2644 2949 vl
 2628 2926 vl
 2613 2910 vl
 2628 3144 il
 2644 3113 vl
 2652 3089 vl
 2659 3050 vl
 2659 3019 vl
 2652 2980 vl
 2644 2957 vl
 2628 2926 vl
 1 SLW
 4601 5209 il
 4601 2555 vl
 4601 2555 il
 7255 2555 vl
 7255 2555 il
 7255 5209 vl
 7255 5209 il
 4601 5209 vl
 1 SLW
 4601 5078 il
 4628 5070 vl
 4655 5061 vl
 4681 5053 vl
 4708 5045 vl
 4734 5036 vl
 4761 5027 vl
 4787 5018 vl
 4814 5009 vl
 4840 5000 vl
 4867 4990 vl
 4893 4980 vl
 4920 4970 vl
 4947 4960 vl
 4973 4949 vl
 4999 4938 vl
 5026 4927 vl
 5053 4915 vl
 5079 4904 vl
 5106 4892 vl
 5132 4879 vl
 5159 4866 vl
 5186 4853 vl
 5212 4839 vl
 5239 4825 vl
 5265 4811 vl
 5292 4796 vl
 5319 4780 vl
 5345 4764 vl
 5371 4747 vl
 5397 4730 vl
 5425 4712 vl
 5452 4693 vl
 5478 4673 vl
 5504 4653 vl
 5530 4633 vl
 5558 4610 vl
 5585 4586 vl
 5611 4562 vl
 5637 4537 vl
 5663 4512 vl
 5691 4483 vl
 5718 4454 vl
 5745 4425 vl
 5771 4394 vl
 5795 4363 vl
 5822 4328 vl
 5849 4293 vl
 5875 4258 vl
 5902 4223 vl
 5928 4188 vl
 5955 4154 vl
 5981 4119 vl
 6008 4084 vl
 6034 4049 vl
 6061 4014 vl
 6086 3983 vl
 6111 3952 vl
 6138 3923 vl
 6166 3893 vl
 6193 3865 vl
 6219 3839 vl
 6245 3815 vl
 6271 3790 vl
 6298 3767 vl
 6326 3744 vl
 6352 3724 vl
 6378 3704 vl
 6405 3684 vl
 6432 3665 vl
 6459 3647 vl
 6485 3630 vl
 6511 3613 vl
 6538 3597 vl
 6564 3581 vl
 6592 3566 vl
 6618 3552 vl
 6644 3538 vl
 6671 3524 vl
 6697 3511 vl
 6724 3498 vl
 6751 3485 vl
 6777 3473 vl
 6803 3461 vl
 6830 3450 vl
 6857 3439 vl
 6883 3428 vl
 6910 3417 vl
 6936 3407 vl
 6963 3397 vl
 6990 3387 vl
 7016 3377 vl
 7042 3368 vl
 7069 3359 vl
 7096 3350 vl
 7122 3341 vl
 7149 3332 vl
 7175 3324 vl
 7202 3315 vl
 7228 3307 vl
 7255 3299 vl
 1 SLW
 4654 2595 il
 4654 2555 vl
 4761 2595 il
 4761 2555 vl
 4867 2673 il
 4867 2555 vl
 4973 2595 il
 4973 2555 vl
 5079 2595 il
 5079 2555 vl
 5185 2595 il
 5185 2555 vl
 5291 2595 il
 5291 2555 vl
 5397 2673 il
 5397 2555 vl
 5504 2595 il
 5504 2555 vl
 5610 2595 il
 5610 2555 vl
 5716 2595 il
 5716 2555 vl
 5822 2595 il
 5822 2555 vl
 5928 2673 il
 5928 2555 vl
 6034 2595 il
 6034 2555 vl
 6140 2595 il
 6140 2555 vl
 6247 2595 il
 6247 2555 vl
 6353 2595 il
 6353 2555 vl
 6459 2673 il
 6459 2555 vl
 6565 2595 il
 6565 2555 vl
 6671 2595 il
 6671 2555 vl
 6777 2595 il
 6777 2555 vl
 6883 2595 il
 6883 2555 vl
 6990 2673 il
 6990 2555 vl
 7096 2595 il
 7096 2555 vl
 7202 2595 il
 7202 2555 vl
 1 SLW
 4537 2386 il
 4633 2386 vl
 4702 2450 il
 4686 2445 vl
 4675 2429 vl
 4670 2402 vl
 4670 2386 vl
 4675 2359 vl
 4686 2343 vl
 4702 2338 vl
 4713 2338 vl
 4729 2343 vl
 4739 2359 vl
 4745 2386 vl
 4745 2402 vl
 4739 2429 vl
 4729 2445 vl
 4713 2450 vl
 4702 2450 vl
 4702 2450 il
 4691 2445 vl
 4686 2439 vl
 4681 2429 vl
 4675 2402 vl
 4675 2386 vl
 4681 2359 vl
 4686 2349 vl
 4691 2343 vl
 4702 2338 vl
 4713 2338 il
 4723 2343 vl
 4729 2349 vl
 4734 2359 vl
 4739 2386 vl
 4739 2402 vl
 4734 2429 vl
 4729 2439 vl
 4723 2445 vl
 4713 2450 vl
 4787 2349 il
 4782 2343 vl
 4787 2338 vl
 4793 2343 vl
 4787 2349 vl
 4862 2450 il
 4846 2445 vl
 4835 2429 vl
 4830 2402 vl
 4830 2386 vl
 4835 2359 vl
 4846 2343 vl
 4862 2338 vl
 4873 2338 vl
 4889 2343 vl
 4899 2359 vl
 4905 2386 vl
 4905 2402 vl
 4899 2429 vl
 4889 2445 vl
 4873 2450 vl
 4862 2450 vl
 4862 2450 il
 4851 2445 vl
 4846 2439 vl
 4841 2429 vl
 4835 2402 vl
 4835 2386 vl
 4841 2359 vl
 4846 2349 vl
 4851 2343 vl
 4862 2338 vl
 4873 2338 il
 4883 2343 vl
 4889 2349 vl
 4894 2359 vl
 4899 2386 vl
 4899 2402 vl
 4894 2429 vl
 4889 2439 vl
 4883 2445 vl
 4873 2450 vl
 4969 2450 il
 4953 2445 vl
 4942 2429 vl
 4937 2402 vl
 4937 2386 vl
 4942 2359 vl
 4953 2343 vl
 4969 2338 vl
 4979 2338 vl
 4995 2343 vl
 5006 2359 vl
 5011 2386 vl
 5011 2402 vl
 5006 2429 vl
 4995 2445 vl
 4979 2450 vl
 4969 2450 vl
 4969 2450 il
 4958 2445 vl
 4953 2439 vl
 4947 2429 vl
 4942 2402 vl
 4942 2386 vl
 4947 2359 vl
 4953 2349 vl
 4958 2343 vl
 4969 2338 vl
 4979 2338 il
 4990 2343 vl
 4995 2349 vl
 5001 2359 vl
 5006 2386 vl
 5006 2402 vl
 5001 2429 vl
 4995 2439 vl
 4990 2445 vl
 4979 2450 vl
 5091 2439 il
 5091 2338 vl
 5097 2450 il
 5097 2338 vl
 5097 2450 il
 5038 2370 vl
 5123 2370 vl
 5075 2338 il
 5113 2338 vl
 5067 2386 il
 5163 2386 vl
 5233 2450 il
 5217 2445 vl
 5206 2429 vl
 5201 2402 vl
 5201 2386 vl
 5206 2359 vl
 5217 2343 vl
 5233 2338 vl
 5243 2338 vl
 5259 2343 vl
 5270 2359 vl
 5275 2386 vl
 5275 2402 vl
 5270 2429 vl
 5259 2445 vl
 5243 2450 vl
 5233 2450 vl
 5233 2450 il
 5222 2445 vl
 5217 2439 vl
 5211 2429 vl
 5206 2402 vl
 5206 2386 vl
 5211 2359 vl
 5217 2349 vl
 5222 2343 vl
 5233 2338 vl
 5243 2338 il
 5254 2343 vl
 5259 2349 vl
 5265 2359 vl
 5270 2386 vl
 5270 2402 vl
 5265 2429 vl
 5259 2439 vl
 5254 2445 vl
 5243 2450 vl
 5318 2349 il
 5313 2343 vl
 5318 2338 vl
 5323 2343 vl
 5318 2349 vl
 5393 2450 il
 5377 2445 vl
 5366 2429 vl
 5361 2402 vl
 5361 2386 vl
 5366 2359 vl
 5377 2343 vl
 5393 2338 vl
 5403 2338 vl
 5419 2343 vl
 5430 2359 vl
 5435 2386 vl
 5435 2402 vl
 5430 2429 vl
 5419 2445 vl
 5403 2450 vl
 5393 2450 vl
 5393 2450 il
 5382 2445 vl
 5377 2439 vl
 5371 2429 vl
 5366 2402 vl
 5366 2386 vl
 5371 2359 vl
 5377 2349 vl
 5382 2343 vl
 5393 2338 vl
 5403 2338 il
 5414 2343 vl
 5419 2349 vl
 5425 2359 vl
 5430 2386 vl
 5430 2402 vl
 5425 2429 vl
 5419 2439 vl
 5414 2445 vl
 5403 2450 vl
 5499 2450 il
 5483 2445 vl
 5473 2429 vl
 5467 2402 vl
 5467 2386 vl
 5473 2359 vl
 5483 2343 vl
 5499 2338 vl
 5510 2338 vl
 5526 2343 vl
 5537 2359 vl
 5542 2386 vl
 5542 2402 vl
 5537 2429 vl
 5526 2445 vl
 5510 2450 vl
 5499 2450 vl
 5499 2450 il
 5489 2445 vl
 5483 2439 vl
 5478 2429 vl
 5473 2402 vl
 5473 2386 vl
 5478 2359 vl
 5483 2349 vl
 5489 2343 vl
 5499 2338 vl
 5510 2338 il
 5521 2343 vl
 5526 2349 vl
 5531 2359 vl
 5537 2386 vl
 5537 2402 vl
 5531 2429 vl
 5526 2439 vl
 5521 2445 vl
 5510 2450 vl
 5579 2429 il
 5585 2423 vl
 5579 2418 vl
 5574 2423 vl
 5574 2429 vl
 5579 2439 vl
 5585 2445 vl
 5601 2450 vl
 5622 2450 vl
 5638 2445 vl
 5643 2439 vl
 5649 2429 vl
 5649 2418 vl
 5643 2407 vl
 5627 2397 vl
 5601 2386 vl
 5590 2381 vl
 5579 2370 vl
 5574 2354 vl
 5574 2338 vl
 5622 2450 il
 5633 2445 vl
 5638 2439 vl
 5643 2429 vl
 5643 2418 vl
 5638 2407 vl
 5622 2397 vl
 5601 2386 vl
 5574 2349 il
 5579 2354 vl
 5590 2354 vl
 5617 2343 vl
 5633 2343 vl
 5643 2349 vl
 5649 2354 vl
 5590 2354 il
 5617 2338 vl
 5638 2338 vl
 5643 2343 vl
 5649 2354 vl
 5649 2365 vl
 5912 2450 il
 5896 2445 vl
 5885 2429 vl
 5880 2402 vl
 5880 2386 vl
 5885 2359 vl
 5896 2343 vl
 5912 2338 vl
 5923 2338 vl
 5939 2343 vl
 5949 2359 vl
 5955 2386 vl
 5955 2402 vl
 5949 2429 vl
 5939 2445 vl
 5923 2450 vl
 5912 2450 vl
 5912 2450 il
 5901 2445 vl
 5896 2439 vl
 5891 2429 vl
 5885 2402 vl
 5885 2386 vl
 5891 2359 vl
 5896 2349 vl
 5901 2343 vl
 5912 2338 vl
 5923 2338 il
 5933 2343 vl
 5939 2349 vl
 5944 2359 vl
 5949 2386 vl
 5949 2402 vl
 5944 2429 vl
 5939 2439 vl
 5933 2445 vl
 5923 2450 vl
 6213 2450 il
 6197 2445 vl
 6186 2429 vl
 6181 2402 vl
 6181 2386 vl
 6186 2359 vl
 6197 2343 vl
 6213 2338 vl
 6224 2338 vl
 6240 2343 vl
 6250 2359 vl
 6256 2386 vl
 6256 2402 vl
 6250 2429 vl
 6240 2445 vl
 6224 2450 vl
 6213 2450 vl
 6213 2450 il
 6202 2445 vl
 6197 2439 vl
 6192 2429 vl
 6186 2402 vl
 6186 2386 vl
 6192 2359 vl
 6197 2349 vl
 6202 2343 vl
 6213 2338 vl
 6224 2338 il
 6234 2343 vl
 6240 2349 vl
 6245 2359 vl
 6250 2386 vl
 6250 2402 vl
 6245 2429 vl
 6240 2439 vl
 6234 2445 vl
 6224 2450 vl
 6298 2349 il
 6293 2343 vl
 6298 2338 vl
 6304 2343 vl
 6298 2349 vl
 6373 2450 il
 6357 2445 vl
 6346 2429 vl
 6341 2402 vl
 6341 2386 vl
 6346 2359 vl
 6357 2343 vl
 6373 2338 vl
 6384 2338 vl
 6400 2343 vl
 6410 2359 vl
 6416 2386 vl
 6416 2402 vl
 6410 2429 vl
 6400 2445 vl
 6384 2450 vl
 6373 2450 vl
 6373 2450 il
 6362 2445 vl
 6357 2439 vl
 6352 2429 vl
 6346 2402 vl
 6346 2386 vl
 6352 2359 vl
 6357 2349 vl
 6362 2343 vl
 6373 2338 vl
 6384 2338 il
 6394 2343 vl
 6400 2349 vl
 6405 2359 vl
 6410 2386 vl
 6410 2402 vl
 6405 2429 vl
 6400 2439 vl
 6394 2445 vl
 6384 2450 vl
 6480 2450 il
 6464 2445 vl
 6453 2429 vl
 6448 2402 vl
 6448 2386 vl
 6453 2359 vl
 6464 2343 vl
 6480 2338 vl
 6490 2338 vl
 6506 2343 vl
 6517 2359 vl
 6522 2386 vl
 6522 2402 vl
 6517 2429 vl
 6506 2445 vl
 6490 2450 vl
 6480 2450 vl
 6480 2450 il
 6469 2445 vl
 6464 2439 vl
 6458 2429 vl
 6453 2402 vl
 6453 2386 vl
 6458 2359 vl
 6464 2349 vl
 6469 2343 vl
 6480 2338 vl
 6490 2338 il
 6501 2343 vl
 6506 2349 vl
 6512 2359 vl
 6517 2386 vl
 6517 2402 vl
 6512 2429 vl
 6506 2439 vl
 6501 2445 vl
 6490 2450 vl
 6560 2429 il
 6565 2423 vl
 6560 2418 vl
 6554 2423 vl
 6554 2429 vl
 6560 2439 vl
 6565 2445 vl
 6581 2450 vl
 6602 2450 vl
 6618 2445 vl
 6624 2439 vl
 6629 2429 vl
 6629 2418 vl
 6624 2407 vl
 6608 2397 vl
 6581 2386 vl
 6570 2381 vl
 6560 2370 vl
 6554 2354 vl
 6554 2338 vl
 6602 2450 il
 6613 2445 vl
 6618 2439 vl
 6624 2429 vl
 6624 2418 vl
 6618 2407 vl
 6602 2397 vl
 6581 2386 vl
 6554 2349 il
 6560 2354 vl
 6570 2354 vl
 6597 2343 vl
 6613 2343 vl
 6624 2349 vl
 6629 2354 vl
 6570 2354 il
 6597 2338 vl
 6618 2338 vl
 6624 2343 vl
 6629 2354 vl
 6629 2365 vl
 6744 2450 il
 6728 2445 vl
 6717 2429 vl
 6712 2402 vl
 6712 2386 vl
 6717 2359 vl
 6728 2343 vl
 6744 2338 vl
 6754 2338 vl
 6770 2343 vl
 6781 2359 vl
 6786 2386 vl
 6786 2402 vl
 6781 2429 vl
 6770 2445 vl
 6754 2450 vl
 6744 2450 vl
 6744 2450 il
 6733 2445 vl
 6728 2439 vl
 6722 2429 vl
 6717 2402 vl
 6717 2386 vl
 6722 2359 vl
 6728 2349 vl
 6733 2343 vl
 6744 2338 vl
 6754 2338 il
 6765 2343 vl
 6770 2349 vl
 6776 2359 vl
 6781 2386 vl
 6781 2402 vl
 6776 2429 vl
 6770 2439 vl
 6765 2445 vl
 6754 2450 vl
 6829 2349 il
 6824 2343 vl
 6829 2338 vl
 6834 2343 vl
 6829 2349 vl
 6904 2450 il
 6888 2445 vl
 6877 2429 vl
 6872 2402 vl
 6872 2386 vl
 6877 2359 vl
 6888 2343 vl
 6904 2338 vl
 6914 2338 vl
 6930 2343 vl
 6941 2359 vl
 6946 2386 vl
 6946 2402 vl
 6941 2429 vl
 6930 2445 vl
 6914 2450 vl
 6904 2450 vl
 6904 2450 il
 6893 2445 vl
 6888 2439 vl
 6882 2429 vl
 6877 2402 vl
 6877 2386 vl
 6882 2359 vl
 6888 2349 vl
 6893 2343 vl
 6904 2338 vl
 6914 2338 il
 6925 2343 vl
 6930 2349 vl
 6936 2359 vl
 6941 2386 vl
 6941 2402 vl
 6936 2429 vl
 6930 2439 vl
 6925 2445 vl
 6914 2450 vl
 7010 2450 il
 6994 2445 vl
 6984 2429 vl
 6978 2402 vl
 6978 2386 vl
 6984 2359 vl
 6994 2343 vl
 7010 2338 vl
 7021 2338 vl
 7037 2343 vl
 7048 2359 vl
 7053 2386 vl
 7053 2402 vl
 7048 2429 vl
 7037 2445 vl
 7021 2450 vl
 7010 2450 vl
 7010 2450 il
 7000 2445 vl
 6994 2439 vl
 6989 2429 vl
 6984 2402 vl
 6984 2386 vl
 6989 2359 vl
 6994 2349 vl
 7000 2343 vl
 7010 2338 vl
 7021 2338 il
 7032 2343 vl
 7037 2349 vl
 7042 2359 vl
 7048 2386 vl
 7048 2402 vl
 7042 2429 vl
 7037 2439 vl
 7032 2445 vl
 7021 2450 vl
 7133 2439 il
 7133 2338 vl
 7138 2450 il
 7138 2338 vl
 7138 2450 il
 7080 2370 vl
 7165 2370 vl
 7117 2338 il
 7154 2338 vl
 1 SLW
 4654 5209 il
 4654 5170 vl
 4761 5209 il
 4761 5170 vl
 4867 5209 il
 4867 5091 vl
 4973 5209 il
 4973 5170 vl
 5079 5209 il
 5079 5170 vl
 5185 5209 il
 5185 5170 vl
 5291 5209 il
 5291 5170 vl
 5397 5209 il
 5397 5091 vl
 5504 5209 il
 5504 5170 vl
 5610 5209 il
 5610 5170 vl
 5716 5209 il
 5716 5170 vl
 5822 5209 il
 5822 5170 vl
 5928 5209 il
 5928 5091 vl
 6034 5209 il
 6034 5170 vl
 6140 5209 il
 6140 5170 vl
 6247 5209 il
 6247 5170 vl
 6353 5209 il
 6353 5170 vl
 6459 5209 il
 6459 5091 vl
 6565 5209 il
 6565 5170 vl
 6671 5209 il
 6671 5170 vl
 6777 5209 il
 6777 5170 vl
 6883 5209 il
 6883 5170 vl
 6990 5209 il
 6990 5091 vl
 7096 5209 il
 7096 5170 vl
 7202 5209 il
 7202 5170 vl
 1 SLW
 7255 2555 il
 7137 2555 vl
 7255 2836 il
 7216 2836 vl
 7255 3000 il
 7216 3000 vl
 7255 3117 il
 7216 3117 vl
 7255 3207 il
 7216 3207 vl
 7255 3281 il
 7216 3281 vl
 7255 3343 il
 7216 3343 vl
 7255 3398 il
 7216 3398 vl
 7255 3445 il
 7216 3445 vl
 7255 3488 il
 7137 3488 vl
 7255 3769 il
 7216 3769 vl
 7255 3933 il
 7216 3933 vl
 7255 4049 il
 7216 4049 vl
 7255 4140 il
 7216 4140 vl
 7255 4214 il
 7216 4214 vl
 7255 4276 il
 7216 4276 vl
 7255 4330 il
 7216 4330 vl
 7255 4378 il
 7216 4378 vl
 7255 4421 il
 7137 4421 vl
 7255 4701 il
 7216 4701 vl
 7255 4866 il
 7216 4866 vl
 7255 4982 il
 7216 4982 vl
 7255 5073 il
 7216 5073 vl
 7255 5146 il
 7216 5146 vl
 7255 5209 il
 7216 5209 vl
 1 SLW
 7351 2582 il
 7361 2587 vl
 7377 2603 vl
 7377 2491 vl
 7372 2598 il
 7372 2491 vl
 7351 2491 il
 7399 2491 vl
 7473 2603 il
 7457 2598 vl
 7447 2582 vl
 7441 2555 vl
 7441 2539 vl
 7447 2513 vl
 7457 2497 vl
 7473 2491 vl
 7484 2491 vl
 7500 2497 vl
 7511 2513 vl
 7516 2539 vl
 7516 2555 vl
 7511 2582 vl
 7500 2598 vl
 7484 2603 vl
 7473 2603 vl
 7473 2603 il
 7463 2598 vl
 7457 2593 vl
 7452 2582 vl
 7447 2555 vl
 7447 2539 vl
 7452 2513 vl
 7457 2502 vl
 7463 2497 vl
 7473 2491 vl
 7484 2491 il
 7495 2497 vl
 7500 2502 vl
 7505 2513 vl
 7511 2539 vl
 7511 2555 vl
 7505 2582 vl
 7500 2593 vl
 7495 2598 vl
 7484 2603 vl
 7553 2603 il
 7649 2603 vl
 7697 2667 il
 7687 2614 vl
 7687 2614 il
 7697 2625 vl
 7713 2630 vl
 7729 2630 vl
 7745 2625 vl
 7756 2614 vl
 7761 2598 vl
 7761 2587 vl
 7756 2571 vl
 7745 2561 vl
 7729 2555 vl
 7713 2555 vl
 7697 2561 vl
 7692 2566 vl
 7687 2577 vl
 7687 2582 vl
 7692 2587 vl
 7697 2582 vl
 7692 2577 vl
 7729 2630 il
 7740 2625 vl
 7751 2614 vl
 7756 2598 vl
 7756 2587 vl
 7751 2571 vl
 7740 2561 vl
 7729 2555 vl
 7697 2667 il
 7751 2667 vl
 7697 2662 il
 7724 2662 vl
 7751 2667 vl
 7351 3515 il
 7361 3520 vl
 7377 3536 vl
 7377 3424 vl
 7372 3531 il
 7372 3424 vl
 7351 3424 il
 7399 3424 vl
 7473 3536 il
 7457 3531 vl
 7447 3515 vl
 7441 3488 vl
 7441 3472 vl
 7447 3445 vl
 7457 3429 vl
 7473 3424 vl
 7484 3424 vl
 7500 3429 vl
 7511 3445 vl
 7516 3472 vl
 7516 3488 vl
 7511 3515 vl
 7500 3531 vl
 7484 3536 vl
 7473 3536 vl
 7473 3536 il
 7463 3531 vl
 7457 3525 vl
 7452 3515 vl
 7447 3488 vl
 7447 3472 vl
 7452 3445 vl
 7457 3435 vl
 7463 3429 vl
 7473 3424 vl
 7484 3424 il
 7495 3429 vl
 7500 3435 vl
 7505 3445 vl
 7511 3472 vl
 7511 3488 vl
 7505 3515 vl
 7500 3525 vl
 7495 3531 vl
 7484 3536 vl
 7553 3536 il
 7649 3536 vl
 7735 3589 il
 7735 3488 vl
 7740 3600 il
 7740 3488 vl
 7740 3600 il
 7681 3520 vl
 7767 3520 vl
 7719 3488 il
 7756 3488 vl
 7351 4447 il
 7361 4453 vl
 7377 4469 vl
 7377 4357 vl
 7372 4463 il
 7372 4357 vl
 7351 4357 il
 7399 4357 vl
 7473 4469 il
 7457 4463 vl
 7447 4447 vl
 7441 4421 vl
 7441 4405 vl
 7447 4378 vl
 7457 4362 vl
 7473 4357 vl
 7484 4357 vl
 7500 4362 vl
 7511 4378 vl
 7516 4405 vl
 7516 4421 vl
 7511 4447 vl
 7500 4463 vl
 7484 4469 vl
 7473 4469 vl
 7473 4469 il
 7463 4463 vl
 7457 4458 vl
 7452 4447 vl
 7447 4421 vl
 7447 4405 vl
 7452 4378 vl
 7457 4367 vl
 7463 4362 vl
 7473 4357 vl
 7484 4357 il
 7495 4362 vl
 7500 4367 vl
 7505 4378 vl
 7511 4405 vl
 7511 4421 vl
 7505 4447 vl
 7500 4458 vl
 7495 4463 vl
 7484 4469 vl
 7553 4469 il
 7649 4469 vl
 7692 4511 il
 7697 4506 vl
 7692 4501 vl
 7687 4506 vl
 7687 4511 vl
 7692 4522 vl
 7697 4527 vl
 7713 4533 vl
 7735 4533 vl
 7751 4527 vl
 7756 4517 vl
 7756 4501 vl
 7751 4490 vl
 7735 4485 vl
 7719 4485 vl
 7735 4533 il
 7745 4527 vl
 7751 4517 vl
 7751 4501 vl
 7745 4490 vl
 7735 4485 vl
 7735 4485 il
 7745 4479 vl
 7756 4469 vl
 7761 4458 vl
 7761 4442 vl
 7756 4431 vl
 7751 4426 vl
 7735 4421 vl
 7713 4421 vl
 7697 4426 vl
 7692 4431 vl
 7687 4442 vl
 7687 4447 vl
 7692 4453 vl
 7697 4447 vl
 7692 4442 vl
 7751 4474 il
 7756 4458 vl
 7756 4442 vl
 7751 4431 vl
 7745 4426 vl
 7735 4421 vl
 1 SLW
 4601 5114 il
 4628 5107 vl
 4654 5100 vl
 4681 5094 vl
 4708 5087 vl
 4728 5081 vl
 4855 5046 il
 4867 5043 vl
 4893 5035 vl
 4920 5027 vl
 4946 5019 vl
 4973 5011 vl
 4981 5009 vl
 5106 4969 il
 5132 4960 vl
 5159 4951 vl
 5185 4942 vl
 5212 4933 vl
 5230 4927 vl
 5353 4882 il
 5371 4875 vl
 5397 4865 vl
 5424 4855 vl
 5451 4844 vl
 5476 4835 vl
 5597 4785 il
 5610 4780 vl
 5636 4769 vl
 5663 4758 vl
 5689 4746 vl
 5716 4735 vl
 5718 4734 vl
 5838 4682 il
 5849 4677 vl
 5875 4665 vl
 5902 4654 vl
 5928 4642 vl
 5955 4630 vl
 5959 4629 vl
 6079 4576 il
 6087 4572 vl
 6114 4561 vl
 6140 4549 vl
 6167 4538 vl
 6193 4526 vl
 6199 4524 vl
 6320 4474 il
 6326 4471 vl
 6353 4461 vl
 6379 4450 vl
 6406 4440 vl
 6432 4429 vl
 6442 4425 vl
 6565 4379 il
 6592 4370 vl
 6618 4360 vl
 6644 4351 vl
 6671 4342 vl
 6689 4336 vl
 6814 4295 il
 6830 4290 vl
 6857 4281 vl
 6883 4273 vl
 6910 4265 vl
 6936 4257 vl
 6939 4256 vl
 7065 4220 il
 7069 4219 vl
 7096 4212 vl
 7122 4205 vl
 7149 4197 vl
 7175 4190 vl
 7192 4186 vl
 1 SLW
 5124 3164 il
 5109 3149 vl
 5093 3125 vl
 5077 3094 vl
 5070 3055 vl
 5070 3024 vl
 5077 2985 vl
 5093 2954 vl
 5109 2930 vl
 5124 2915 vl
 5109 3149 il
 5093 3117 vl
 5085 3094 vl
 5077 3055 vl
 5077 3024 vl
 5085 2985 vl
 5093 2961 vl
 5109 2930 vl
 5265 3133 il
 5265 2969 vl
 5272 3133 il
 5272 2969 vl
 5265 3055 il
 5249 3071 vl
 5233 3078 vl
 5218 3078 vl
 5194 3071 vl
 5179 3055 vl
 5171 3032 vl
 5171 3016 vl
 5179 2993 vl
 5194 2977 vl
 5218 2969 vl
 5233 2969 vl
 5249 2977 vl
 5265 2993 vl
 5218 3078 il
 5202 3071 vl
 5187 3055 vl
 5179 3032 vl
 5179 3016 vl
 5187 2993 vl
 5202 2977 vl
 5218 2969 vl
 5241 3133 il
 5272 3133 vl
 5265 2969 il
 5296 2969 vl
 5335 3164 il
 5350 3149 vl
 5366 3125 vl
 5382 3094 vl
 5389 3055 vl
 5389 3024 vl
 5382 2985 vl
 5366 2954 vl
 5350 2930 vl
 5335 2915 vl
 5350 3149 il
 5366 3117 vl
 5374 3094 vl
 5382 3055 vl
 5382 3024 vl
 5374 2985 vl
 5366 2961 vl
 5350 2930 vl
 1 SLW
 4311 2146 il
 4397 2036 vl
 4319 2146 il
 4405 2036 vl
 4405 2146 il
 4311 2036 vl
 4295 2146 il
 4342 2146 vl
 4373 2146 il
 4420 2146 vl
 4295 2036 il
 4342 2036 vl
 4373 2036 il
 4420 2036 vl
 4498 2078 il
 4493 2073 vl
 4498 2068 vl
 4503 2073 vl
 4503 2078 vl
 4498 2083 vl
 4488 2083 vl
 4477 2078 vl
 4472 2068 vl
 4472 1974 vl
 4488 2083 il
 4483 2078 vl
 4477 2068 vl
 4477 1974 vl
 4457 2047 il
 4498 2047 vl
 4457 1974 il
 4493 1974 vl
showpage

ccc Fig2.ps ******************************************************************
%!
%% U.G. Postscript V1.1 (4/7/87)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.0694 0.0694 scale
8520 375 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 1 SLW
 1948 7862 il
 1948 5209 vl
 1948 5209 il
 4601 5209 vl
 4601 5209 il
 4601 7862 vl
 4601 7862 il
 1948 7862 vl
 1 SLW
 2169 6624 il
 2175 6750 vl
 2169 6873 vl
 2171 6983 vl
 2202 7068 vl
 2279 7116 vl
 2301 7120 vl
 2324 7122 vl
 2346 7122 vl
 2368 7120 vl
 2390 7116 vl
 2412 7111 vl
 2435 7106 vl
 2457 7101 vl
 2479 7095 vl
 2501 7088 vl
 2524 7080 vl
 2547 7070 vl
 2569 7059 vl
 2590 7046 vl
 2611 7033 vl
 2636 7014 vl
 2660 6994 vl
 2681 6971 vl
 2702 6947 vl
 2722 6923 vl
 2746 6891 vl
 2768 6858 vl
 2790 6824 vl
 2811 6791 vl
 2832 6757 vl
 2855 6715 vl
 2875 6672 vl
 2894 6629 vl
 2916 6588 vl
 2943 6549 vl
 2961 6531 vl
 2982 6515 vl
 3005 6501 vl
 3029 6490 vl
 3053 6480 vl
 3075 6472 vl
 3097 6464 vl
 3119 6456 vl
 3141 6449 vl
 3164 6444 vl
 3186 6441 vl
 3208 6437 vl
 3230 6433 vl
 3252 6429 vl
 3275 6425 vl
 3297 6421 vl
 3319 6417 vl
 3341 6413 vl
 3363 6410 vl
 3385 6406 vl
 3407 6402 vl
 3429 6398 vl
 3451 6394 vl
 3474 6390 vl
 3496 6386 vl
 3518 6383 vl
 3540 6379 vl
 3562 6376 vl
 3584 6373 vl
 3606 6370 vl
 3628 6367 vl
 3651 6364 vl
 3673 6362 vl
 3695 6359 vl
 3717 6356 vl
 3739 6353 vl
 3761 6349 vl
 3783 6346 vl
 3805 6343 vl
 3827 6339 vl
 3850 6336 vl
 3872 6333 vl
 3894 6329 vl
 3916 6326 vl
 3938 6323 vl
 3960 6320 vl
 3982 6317 vl
 4004 6315 vl
 4026 6314 vl
 4049 6312 vl
 4071 6310 vl
 4093 6308 vl
 4115 6307 vl
 4137 6305 vl
 4159 6303 vl
 4181 6301 vl
 4203 6299 vl
 4225 6297 vl
 4248 6295 vl
 4270 6292 vl
 1 SLW
 1992 5248 il
 1992 5209 vl
 2080 5248 il
 2080 5209 vl
 2169 5327 il
 2169 5209 vl
 2257 5248 il
 2257 5209 vl
 2346 5248 il
 2346 5209 vl
 2434 5248 il
 2434 5209 vl
 2523 5248 il
 2523 5209 vl
 2611 5327 il
 2611 5209 vl
 2700 5248 il
 2700 5209 vl
 2788 5248 il
 2788 5209 vl
 2877 5248 il
 2877 5209 vl
 2965 5248 il
 2965 5209 vl
 3053 5327 il
 3053 5209 vl
 3142 5248 il
 3142 5209 vl
 3230 5248 il
 3230 5209 vl
 3319 5248 il
 3319 5209 vl
 3407 5248 il
 3407 5209 vl
 3496 5327 il
 3496 5209 vl
 3584 5248 il
 3584 5209 vl
 3673 5248 il
 3673 5209 vl
 3761 5248 il
 3761 5209 vl
 3850 5248 il
 3850 5209 vl
 3938 5327 il
 3938 5209 vl
 4026 5248 il
 4026 5209 vl
 4115 5248 il
 4115 5209 vl
 4203 5248 il
 4203 5209 vl
 4292 5248 il
 4292 5209 vl
 4380 5327 il
 4380 5209 vl
 4469 5248 il
 4469 5209 vl
 4557 5248 il
 4557 5209 vl
 1 SLW
 1992 7862 il
 1992 7823 vl
 2080 7862 il
 2080 7823 vl
 2169 7862 il
 2169 7744 vl
 2257 7862 il
 2257 7823 vl
 2346 7862 il
 2346 7823 vl
 2434 7862 il
 2434 7823 vl
 2523 7862 il
 2523 7823 vl
 2611 7862 il
 2611 7744 vl
 2700 7862 il
 2700 7823 vl
 2788 7862 il
 2788 7823 vl
 2877 7862 il
 2877 7823 vl
 2965 7862 il
 2965 7823 vl
 3053 7862 il
 3053 7744 vl
 3142 7862 il
 3142 7823 vl
 3230 7862 il
 3230 7823 vl
 3319 7862 il
 3319 7823 vl
 3407 7862 il
 3407 7823 vl
 3496 7862 il
 3496 7744 vl
 3584 7862 il
 3584 7823 vl
 3673 7862 il
 3673 7823 vl
 3761 7862 il
 3761 7823 vl
 3850 7862 il
 3850 7823 vl
 3938 7862 il
 3938 7744 vl
 4026 7862 il
 4026 7823 vl
 4115 7862 il
 4115 7823 vl
 4203 7862 il
 4203 7823 vl
 4292 7862 il
 4292 7823 vl
 4380 7862 il
 4380 7744 vl
 4469 7862 il
 4469 7823 vl
 4557 7862 il
 4557 7823 vl
 1 SLW
 2066 5209 il
 1948 5209 vl
 1987 5319 il
 1948 5319 vl
 1987 5430 il
 1948 5430 vl
 1987 5541 il
 1948 5541 vl
 1987 5651 il
 1948 5651 vl
 2066 5762 il
 1948 5762 vl
 1987 5872 il
 1948 5872 vl
 1987 5983 il
 1948 5983 vl
 1987 6093 il
 1948 6093 vl
 1987 6204 il
 1948 6204 vl
 2066 6314 il
 1948 6314 vl
 1987 6425 il
 1948 6425 vl
 1987 6536 il
 1948 6536 vl
 1987 6646 il
 1948 6646 vl
 1987 6757 il
 1948 6757 vl
 2066 6867 il
 1948 6867 vl
 1987 6978 il
 1948 6978 vl
 1987 7088 il
 1948 7088 vl
 1987 7199 il
 1948 7199 vl
 1987 7310 il
 1948 7310 vl
 2066 7420 il
 1948 7420 vl
 1987 7531 il
 1948 7531 vl
 1987 7641 il
 1948 7641 vl
 1987 7752 il
 1948 7752 vl
 1987 7862 il
 1948 7862 vl
 1 SLW
 1587 5257 il
 1571 5252 vl
 1560 5236 vl
 1555 5209 vl
 1555 5193 vl
 1560 5166 vl
 1571 5150 vl
 1587 5145 vl
 1597 5145 vl
 1613 5150 vl
 1624 5166 vl
 1629 5193 vl
 1629 5209 vl
 1624 5236 vl
 1613 5252 vl
 1597 5257 vl
 1587 5257 vl
 1587 5257 il
 1576 5252 vl
 1571 5246 vl
 1565 5236 vl
 1560 5209 vl
 1560 5193 vl
 1565 5166 vl
 1571 5156 vl
 1576 5150 vl
 1587 5145 vl
 1597 5145 il
 1608 5150 vl
 1613 5156 vl
 1619 5166 vl
 1624 5193 vl
 1624 5209 vl
 1619 5236 vl
 1613 5246 vl
 1608 5252 vl
 1597 5257 vl
 1672 5156 il
 1667 5150 vl
 1672 5145 vl
 1677 5150 vl
 1672 5156 vl
 1763 5246 il
 1763 5145 vl
 1768 5257 il
 1768 5145 vl
 1768 5257 il
 1709 5177 vl
 1795 5177 vl
 1747 5145 il
 1784 5145 vl
 1587 5810 il
 1571 5804 vl
 1560 5788 vl
 1555 5762 vl
 1555 5746 vl
 1560 5719 vl
 1571 5703 vl
 1587 5698 vl
 1597 5698 vl
 1613 5703 vl
 1624 5719 vl
 1629 5746 vl
 1629 5762 vl
 1624 5788 vl
 1613 5804 vl
 1597 5810 vl
 1587 5810 vl
 1587 5810 il
 1576 5804 vl
 1571 5799 vl
 1565 5788 vl
 1560 5762 vl
 1560 5746 vl
 1565 5719 vl
 1571 5708 vl
 1576 5703 vl
 1587 5698 vl
 1597 5698 il
 1608 5703 vl
 1613 5708 vl
 1619 5719 vl
 1624 5746 vl
 1624 5762 vl
 1619 5788 vl
 1613 5799 vl
 1608 5804 vl
 1597 5810 vl
 1672 5708 il
 1667 5703 vl
 1672 5698 vl
 1677 5703 vl
 1672 5708 vl
 1779 5794 il
 1773 5788 vl
 1779 5783 vl
 1784 5788 vl
 1784 5794 vl
 1779 5804 vl
 1768 5810 vl
 1752 5810 vl
 1736 5804 vl
 1725 5794 vl
 1720 5783 vl
 1715 5762 vl
 1715 5730 vl
 1720 5714 vl
 1731 5703 vl
 1747 5698 vl
 1757 5698 vl
 1773 5703 vl
 1784 5714 vl
 1789 5730 vl
 1789 5735 vl
 1784 5751 vl
 1773 5762 vl
 1757 5767 vl
 1752 5767 vl
 1736 5762 vl
 1725 5751 vl
 1720 5735 vl
 1752 5810 il
 1741 5804 vl
 1731 5794 vl
 1725 5783 vl
 1720 5762 vl
 1720 5730 vl
 1725 5714 vl
 1736 5703 vl
 1747 5698 vl
 1757 5698 il
 1768 5703 vl
 1779 5714 vl
 1784 5730 vl
 1784 5735 vl
 1779 5751 vl
 1768 5762 vl
 1757 5767 vl
 1587 6362 il
 1571 6357 vl
 1560 6341 vl
 1555 6314 vl
 1555 6298 vl
 1560 6272 vl
 1571 6256 vl
 1587 6250 vl
 1597 6250 vl
 1613 6256 vl
 1624 6272 vl
 1629 6298 vl
 1629 6314 vl
 1624 6341 vl
 1613 6357 vl
 1597 6362 vl
 1587 6362 vl
 1587 6362 il
 1576 6357 vl
 1571 6352 vl
 1565 6341 vl
 1560 6314 vl
 1560 6298 vl
 1565 6272 vl
 1571 6261 vl
 1576 6256 vl
 1587 6250 vl
 1597 6250 il
 1608 6256 vl
 1613 6261 vl
 1619 6272 vl
 1624 6298 vl
 1624 6314 vl
 1619 6341 vl
 1613 6352 vl
 1608 6357 vl
 1597 6362 vl
 1672 6261 il
 1667 6256 vl
 1672 6250 vl
 1677 6256 vl
 1672 6261 vl
 1741 6362 il
 1725 6357 vl
 1720 6346 vl
 1720 6330 vl
 1725 6320 vl
 1741 6314 vl
 1763 6314 vl
 1779 6320 vl
 1784 6330 vl
 1784 6346 vl
 1779 6357 vl
 1763 6362 vl
 1741 6362 vl
 1741 6362 il
 1731 6357 vl
 1725 6346 vl
 1725 6330 vl
 1731 6320 vl
 1741 6314 vl
 1763 6314 il
 1773 6320 vl
 1779 6330 vl
 1779 6346 vl
 1773 6357 vl
 1763 6362 vl
 1741 6314 il
 1725 6309 vl
 1720 6304 vl
 1715 6293 vl
 1715 6272 vl
 1720 6261 vl
 1725 6256 vl
 1741 6250 vl
 1763 6250 vl
 1779 6256 vl
 1784 6261 vl
 1789 6272 vl
 1789 6293 vl
 1784 6304 vl
 1779 6309 vl
 1763 6314 vl
 1741 6314 il
 1731 6309 vl
 1725 6304 vl
 1720 6293 vl
 1720 6272 vl
 1725 6261 vl
 1731 6256 vl
 1741 6250 vl
 1763 6250 il
 1773 6256 vl
 1779 6261 vl
 1784 6272 vl
 1784 6293 vl
 1779 6304 vl
 1773 6309 vl
 1763 6314 vl
 1571 6894 il
 1581 6899 vl
 1597 6915 vl
 1597 6803 vl
 1592 6910 il
 1592 6803 vl
 1571 6803 il
 1619 6803 vl
 1672 6814 il
 1667 6809 vl
 1672 6803 vl
 1677 6809 vl
 1672 6814 vl
 1747 6915 il
 1731 6910 vl
 1720 6894 vl
 1715 6867 vl
 1715 6851 vl
 1720 6825 vl
 1731 6809 vl
 1747 6803 vl
 1757 6803 vl
 1773 6809 vl
 1784 6825 vl
 1789 6851 vl
 1789 6867 vl
 1784 6894 vl
 1773 6910 vl
 1757 6915 vl
 1747 6915 vl
 1747 6915 il
 1736 6910 vl
 1731 6905 vl
 1725 6894 vl
 1720 6867 vl
 1720 6851 vl
 1725 6825 vl
 1731 6814 vl
 1736 6809 vl
 1747 6803 vl
 1757 6803 il
 1768 6809 vl
 1773 6814 vl
 1779 6825 vl
 1784 6851 vl
 1784 6867 vl
 1779 6894 vl
 1773 6905 vl
 1768 6910 vl
 1757 6915 vl
 1571 7447 il
 1581 7452 vl
 1597 7468 vl
 1597 7356 vl
 1592 7463 il
 1592 7356 vl
 1571 7356 il
 1619 7356 vl
 1672 7367 il
 1667 7361 vl
 1672 7356 vl
 1677 7361 vl
 1672 7367 vl
 1720 7447 il
 1725 7441 vl
 1720 7436 vl
 1715 7441 vl
 1715 7447 vl
 1720 7457 vl
 1725 7463 vl
 1741 7468 vl
 1763 7468 vl
 1779 7463 vl
 1784 7457 vl
 1789 7447 vl
 1789 7436 vl
 1784 7425 vl
 1768 7415 vl
 1741 7404 vl
 1731 7399 vl
 1720 7388 vl
 1715 7372 vl
 1715 7356 vl
 1763 7468 il
 1773 7463 vl
 1779 7457 vl
 1784 7447 vl
 1784 7436 vl
 1779 7425 vl
 1763 7415 vl
 1741 7404 vl
 1715 7367 il
 1720 7372 vl
 1731 7372 vl
 1757 7361 vl
 1773 7361 vl
 1784 7367 vl
 1789 7372 vl
 1731 7372 il
 1757 7356 vl
 1779 7356 vl
 1784 7361 vl
 1789 7372 vl
 1789 7383 vl
 1 SLW
 2169 6605 il
 2177 6713 vl
 2177 6736 vl
 2180 6867 il
 2184 6919 vl
 2210 6993 vl
 2310 7073 il
 2322 7077 vl
 2345 7083 vl
 2367 7087 vl
 2390 7088 vl
 2412 7090 vl
 2435 7091 vl
 2440 7092 vl
 2565 7061 il
 2568 7059 vl
 2590 7046 vl
 2611 7033 vl
 2635 7019 vl
 2658 7003 vl
 2676 6991 vl
 2766 6896 il
 2769 6891 vl
 2791 6860 vl
 2811 6827 vl
 2832 6795 vl
 2838 6786 vl
 2900 6671 il
 2917 6644 vl
 2943 6610 vl
 2962 6592 vl
 2983 6577 vl
 2987 6575 vl
 3105 6518 il
 3119 6512 vl
 3141 6503 vl
 3164 6497 vl
 3186 6492 vl
 3208 6488 vl
 3230 6484 vl
 3231 6484 vl
 3360 6456 il
 3363 6455 vl
 3385 6450 vl
 3407 6445 vl
 3429 6440 vl
 3451 6435 vl
 3474 6430 vl
 3488 6427 vl
 3616 6401 il
 3628 6399 vl
 3650 6396 vl
 3673 6393 vl
 3695 6390 vl
 3717 6386 vl
 3739 6382 vl
 3746 6381 vl
 3875 6355 il
 3894 6351 vl
 3916 6347 vl
 3938 6342 vl
 3960 6338 vl
 3982 6335 vl
 4004 6331 vl
 4134 6315 il
 4137 6315 vl
 4159 6312 vl
 4181 6309 vl
 4203 6305 vl
 4225 6302 vl
 4248 6299 vl
 4264 6296 vl
 1 SLW
 2169 6428 il
 2191 6439 vl
 2213 6449 vl
 2213 6449 vl
 2258 6470 il
 2279 6480 vl
 2301 6490 vl
 2302 6491 vl
 2347 6510 il
 2368 6518 vl
 2390 6527 vl
 2393 6528 vl
 2440 6544 il
 2456 6549 vl
 2478 6555 vl
 2487 6557 vl
 2535 6565 il
 2545 6566 vl
 2567 6567 vl
 2584 6568 vl
 2632 6577 il
 2635 6578 vl
 2658 6587 vl
 2677 6597 vl
 2718 6624 il
 2722 6627 vl
 2746 6649 vl
 2754 6658 vl
 2785 6696 il
 2787 6699 vl
 2808 6724 vl
 2818 6733 vl
 2856 6763 il
 2875 6775 vl
 2897 6789 vl
 2898 6789 vl
 2940 6814 il
 2943 6815 vl
 2964 6826 vl
 2984 6837 vl
 3029 6856 il
 3030 6857 vl
 3053 6862 vl
 3075 6864 vl
 3077 6864 vl
 3126 6867 il
 3142 6867 vl
 3164 6867 vl
 3175 6867 vl
 3225 6867 il
 3230 6867 vl
 3252 6867 vl
 3274 6867 vl
 3323 6867 il
 3341 6867 vl
 3363 6867 vl
 3372 6867 vl
 3421 6867 il
 3429 6867 vl
 3451 6867 vl
 3470 6867 vl
 3519 6867 il
 3540 6865 vl
 3562 6862 vl
 3568 6862 vl
 3617 6855 il
 3628 6853 vl
 3650 6850 vl
 3665 6847 vl
 3714 6840 il
 3717 6840 vl
 3739 6837 vl
 3761 6834 vl
 3763 6834 vl
 3812 6828 il
 3827 6826 vl
 3849 6824 vl
 3860 6823 vl
 3909 6820 il
 3916 6819 vl
 3938 6818 vl
 3958 6815 vl
 4007 6810 il
 4026 6807 vl
 4049 6804 vl
 4056 6803 vl
 4104 6794 il
 4115 6793 vl
 4137 6789 vl
 4153 6786 vl
 4201 6776 il
 4203 6776 vl
 4225 6771 vl
 4248 6767 vl
 4249 6767 vl
 1 SLW
 2963 6701 il
 2922 6701 vl
 2943 6701 il
 2943 6480 vl
 2963 6480 il
 2922 6480 vl
 1 SLW
 2877 6591 il
 2943 6525 vl
 3008 6591 vl
 2943 6657 vl
 2877 6591 vl
 1 SLW
 3184 6646 il
 3144 6646 vl
 3164 6646 il
 3164 6480 vl
 3184 6480 il
 3144 6480 vl
 1 SLW
 3098 6563 il
 3164 6498 vl
 3230 6563 vl
 3164 6629 vl
 3098 6563 vl
 1 SLW
 3406 6508 il
 3365 6508 vl
 3385 6508 il
 3385 6342 vl
 3406 6342 il
 3365 6342 vl
 1 SLW
 3320 6425 il
 3385 6359 vl
 3451 6425 vl
 3385 6491 vl
 3320 6425 vl
 1 SLW
 3627 6480 il
 3586 6480 vl
 3606 6480 il
 3606 6259 vl
 3627 6259 il
 3586 6259 vl
 1 SLW
 3541 6370 il
 3606 6304 vl
 3672 6370 vl
 3606 6435 vl
 3541 6370 vl
 1 SLW
 3848 6259 il
 3807 6259 vl
 3827 6259 il
 3827 5872 vl
 3848 5872 il
 3807 5872 vl
 1 SLW
 3762 6066 il
 3827 6000 vl
 3893 6066 vl
 3827 6131 vl
 3762 6066 vl
 1 SLW
 4069 6784 il
 4028 6784 vl
 4049 6784 il
 4049 5955 vl
 4069 5955 il
 4028 5955 vl
 1 SLW
 3983 6370 il
 4049 6304 vl
 4114 6370 vl
 4049 6435 vl
 3983 6370 vl
 1 SLW
 1948 6867 il
 2079 6867 vl
 2210 6867 il
 2341 6867 vl
 2473 6867 il
 2604 6867 vl
 2735 6867 il
 2866 6867 vl
 2998 6867 il
 3129 6867 vl
 3260 6867 il
 3391 6867 vl
 3523 6867 il
 3654 6867 vl
 3785 6867 il
 3916 6867 vl
 4048 6867 il
 4179 6867 vl
 4310 6867 il
 4441 6867 vl
 4572 6867 il
 4601 6867 vl
 1 SLW
 2341 7533 il
 2351 7538 vl
 2365 7553 vl
 2365 7450 vl
 2361 7548 il
 2361 7450 vl
 2341 7450 il
 2385 7450 vl
 2429 7533 il
 2434 7528 vl
 2429 7523 vl
 2424 7528 vl
 2424 7533 vl
 2429 7543 vl
 2434 7548 vl
 2449 7553 vl
 2469 7553 vl
 2483 7548 vl
 2488 7543 vl
 2493 7533 vl
 2493 7523 vl
 2488 7513 vl
 2474 7504 vl
 2449 7494 vl
 2439 7489 vl
 2429 7479 vl
 2424 7464 vl
 2424 7450 vl
 2469 7553 il
 2478 7548 vl
 2483 7543 vl
 2488 7533 vl
 2488 7523 vl
 2483 7513 vl
 2469 7504 vl
 2449 7494 vl
 2424 7459 il
 2429 7464 vl
 2439 7464 vl
 2464 7455 vl
 2478 7455 vl
 2488 7459 vl
 2493 7464 vl
 2439 7464 il
 2464 7450 vl
 2483 7450 vl
 2488 7455 vl
 2493 7464 vl
 2493 7474 vl
 2643 7464 il
 2650 7442 vl
 2650 7486 vl
 2643 7464 vl
 2628 7479 vl
 2606 7486 vl
 2591 7486 vl
 2569 7479 vl
 2555 7464 vl
 2547 7450 vl
 2540 7428 vl
 2540 7391 vl
 2547 7369 vl
 2555 7354 vl
 2569 7339 vl
 2591 7332 vl
 2606 7332 vl
 2628 7339 vl
 2643 7354 vl
 2650 7369 vl
 2591 7486 il
 2577 7479 vl
 2562 7464 vl
 2555 7450 vl
 2547 7428 vl
 2547 7391 vl
 2555 7369 vl
 2562 7354 vl
 2577 7339 vl
 2591 7332 vl
 1 SLW
 3931 7516 il
 3916 7501 vl
 3901 7479 vl
 3886 7450 vl
 3879 7413 vl
 3879 7383 vl
 3886 7346 vl
 3901 7317 vl
 3916 7295 vl
 3931 7280 vl
 3916 7501 il
 3901 7472 vl
 3894 7450 vl
 3886 7413 vl
 3886 7383 vl
 3894 7346 vl
 3901 7324 vl
 3916 7295 vl
 3990 7420 il
 3990 7413 vl
 3982 7413 vl
 3982 7420 vl
 3990 7428 vl
 4004 7435 vl
 4034 7435 vl
 4048 7428 vl
 4056 7420 vl
 4063 7405 vl
 4063 7354 vl
 4071 7339 vl
 4078 7332 vl
 4056 7420 il
 4056 7354 vl
 4063 7339 vl
 4078 7332 vl
 4085 7332 vl
 4056 7405 il
 4048 7398 vl
 4004 7391 vl
 3982 7383 vl
 3975 7369 vl
 3975 7354 vl
 3982 7339 vl
 4004 7332 vl
 4026 7332 vl
 4041 7339 vl
 4056 7354 vl
 4004 7391 il
 3990 7383 vl
 3982 7369 vl
 3982 7354 vl
 3990 7339 vl
 4004 7332 vl
 4122 7516 il
 4137 7501 vl
 4152 7479 vl
 4166 7450 vl
 4174 7413 vl
 4174 7383 vl
 4166 7346 vl
 4152 7317 vl
 4137 7295 vl
 4122 7280 vl
 4137 7501 il
 4152 7472 vl
 4159 7450 vl
 4166 7413 vl
 4166 7383 vl
 4159 7346 vl
 4152 7324 vl
 4137 7295 vl
 1 SLW
 1225 5374 il
 1363 5374 vl
 1225 5381 il
 1363 5381 vl
 1291 5374 il
 1278 5361 vl
 1271 5348 vl
 1271 5335 vl
 1278 5315 vl
 1291 5302 vl
 1311 5295 vl
 1324 5295 vl
 1343 5302 vl
 1357 5315 vl
 1363 5335 vl
 1363 5348 vl
 1357 5361 vl
 1343 5374 vl
 1271 5335 il
 1278 5322 vl
 1291 5308 vl
 1311 5302 vl
 1324 5302 vl
 1343 5308 vl
 1357 5322 vl
 1363 5335 vl
 1225 5354 il
 1225 5381 vl
 1363 5374 il
 1363 5400 vl
 1271 5538 il
 1271 5473 vl
 1278 5453 vl
 1297 5440 vl
 1317 5433 vl
 1337 5433 vl
 1350 5440 vl
 1357 5446 vl
 1363 5459 vl
 1363 5473 vl
 1357 5492 vl
 1337 5505 vl
 1317 5512 vl
 1297 5512 vl
 1284 5505 vl
 1278 5499 vl
 1271 5486 vl
 1271 5473 il
 1278 5459 vl
 1297 5446 vl
 1317 5440 vl
 1343 5440 vl
 1357 5446 vl
 1363 5473 il
 1357 5486 vl
 1337 5499 vl
 1317 5505 vl
 1291 5505 vl
 1278 5499 vl
 1278 5499 il
 1278 5538 vl
 1199 5683 il
 1409 5565 vl
 1225 5794 il
 1363 5794 vl
 1225 5801 il
 1363 5801 vl
 1291 5794 il
 1278 5781 vl
 1271 5768 vl
 1271 5755 vl
 1278 5735 vl
 1291 5722 vl
 1311 5716 vl
 1324 5716 vl
 1343 5722 vl
 1357 5735 vl
 1363 5755 vl
 1363 5768 vl
 1357 5781 vl
 1343 5794 vl
 1271 5755 il
 1278 5742 vl
 1291 5729 vl
 1311 5722 vl
 1324 5722 vl
 1343 5729 vl
 1357 5742 vl
 1363 5755 vl
 1225 5775 il
 1225 5801 vl
 1363 5794 il
 1363 5821 vl
 1271 5860 il
 1363 5932 vl
 1271 5867 il
 1363 5939 vl
 1271 5939 il
 1363 5860 vl
 1271 5847 il
 1271 5886 vl
 1271 5913 il
 1271 5952 vl
 1363 5847 il
 1363 5886 vl
 1363 5913 il
 1363 5952 vl
 1328 6018 il
 1333 6013 vl
 1337 6018 vl
 1333 6022 vl
 1328 6022 vl
 1324 6018 vl
 1324 6009 vl
 1328 6000 vl
 1337 5996 vl
 1416 5996 vl
 1324 6009 il
 1328 6005 vl
 1337 6000 vl
 1416 6000 vl
 1354 5983 il
 1354 6018 vl
 1416 5983 il
 1416 6013 vl
 1199 6112 il
 1212 6099 vl
 1232 6086 vl
 1258 6072 vl
 1291 6066 vl
 1317 6066 vl
 1350 6072 vl
 1376 6086 vl
 1396 6099 vl
 1409 6112 vl
 1212 6099 il
 1238 6086 vl
 1258 6079 vl
 1291 6072 vl
 1317 6072 vl
 1350 6079 vl
 1370 6086 vl
 1396 6099 vl
 1225 6197 il
 1363 6151 vl
 1225 6197 il
 1363 6243 vl
 1245 6197 il
 1363 6237 vl
 1324 6164 il
 1324 6223 vl
 1363 6138 il
 1363 6177 vl
 1363 6217 il
 1363 6256 vl
 1199 6283 il
 1212 6296 vl
 1232 6309 vl
 1258 6322 vl
 1291 6328 vl
 1317 6328 vl
 1350 6322 vl
 1376 6309 vl
 1396 6296 vl
 1409 6283 vl
 1212 6296 il
 1238 6309 vl
 1258 6315 vl
 1291 6322 vl
 1317 6322 vl
 1350 6315 vl
 1370 6309 vl
 1396 6296 vl
 1199 6486 il
 1409 6368 vl
 1225 6598 il
 1363 6598 vl
 1225 6604 il
 1363 6604 vl
 1291 6598 il
 1278 6585 vl
 1271 6571 vl
 1271 6558 vl
 1278 6539 vl
 1291 6525 vl
 1311 6519 vl
 1324 6519 vl
 1343 6525 vl
 1357 6539 vl
 1363 6558 vl
 1363 6571 vl
 1357 6585 vl
 1343 6598 vl
 1271 6558 il
 1278 6545 vl
 1291 6532 vl
 1311 6525 vl
 1324 6525 vl
 1343 6532 vl
 1357 6545 vl
 1363 6558 vl
 1225 6578 il
 1225 6604 vl
 1363 6598 il
 1363 6624 vl
 1271 6762 il
 1271 6696 vl
 1278 6677 vl
 1297 6663 vl
 1317 6657 vl
 1337 6657 vl
 1350 6663 vl
 1357 6670 vl
 1363 6683 vl
 1363 6696 vl
 1357 6716 vl
 1337 6729 vl
 1317 6736 vl
 1297 6736 vl
 1284 6729 vl
 1278 6722 vl
 1271 6709 vl
 1271 6696 il
 1278 6683 vl
 1297 6670 vl
 1317 6663 vl
 1343 6663 vl
 1357 6670 vl
 1363 6696 il
 1357 6709 vl
 1337 6722 vl
 1317 6729 vl
 1291 6729 vl
 1278 6722 vl
 1278 6722 il
 1278 6762 vl
 1225 6874 il
 1363 6874 vl
 1225 6880 il
 1363 6880 vl
 1291 6874 il
 1278 6860 vl
 1271 6847 vl
 1271 6834 vl
 1278 6814 vl
 1291 6801 vl
 1311 6795 vl
 1324 6795 vl
 1343 6801 vl
 1357 6814 vl
 1363 6834 vl
 1363 6847 vl
 1357 6860 vl
 1343 6874 vl
 1271 6834 il
 1278 6821 vl
 1291 6808 vl
 1311 6801 vl
 1324 6801 vl
 1343 6808 vl
 1357 6821 vl
 1363 6834 vl
 1225 6854 il
 1225 6880 vl
 1363 6874 il
 1363 6900 vl
 1271 6939 il
 1363 7011 vl
 1271 6946 il
 1363 7018 vl
 1271 7018 il
 1363 6939 vl
 1271 6926 il
 1271 6965 vl
 1271 6992 il
 1271 7031 vl
 1363 6926 il
 1363 6965 vl
 1363 6992 il
 1363 7031 vl
 1328 7097 il
 1333 7092 vl
 1337 7097 vl
 1333 7101 vl
 1328 7101 vl
 1324 7097 vl
 1324 7088 vl
 1328 7079 vl
 1337 7075 vl
 1416 7075 vl
 1324 7088 il
 1328 7084 vl
 1337 7079 vl
 1416 7079 vl
 1354 7062 il
 1354 7097 vl
 1416 7062 il
 1416 7092 vl
 1199 7191 il
 1212 7178 vl
 1232 7165 vl
 1258 7151 vl
 1291 7145 vl
 1317 7145 vl
 1350 7151 vl
 1376 7165 vl
 1396 7178 vl
 1409 7191 vl
 1212 7178 il
 1238 7165 vl
 1258 7158 vl
 1291 7151 vl
 1317 7151 vl
 1350 7158 vl
 1370 7165 vl
 1396 7178 vl
 1225 7243 il
 1363 7243 vl
 1225 7250 il
 1363 7250 vl
 1225 7224 il
 1225 7289 vl
 1232 7309 vl
 1245 7322 vl
 1258 7329 vl
 1278 7335 vl
 1311 7335 vl
 1330 7329 vl
 1343 7322 vl
 1357 7309 vl
 1363 7289 vl
 1363 7224 vl
 1225 7289 il
 1232 7303 vl
 1245 7316 vl
 1258 7322 vl
 1278 7329 vl
 1311 7329 vl
 1330 7322 vl
 1343 7316 vl
 1357 7303 vl
 1363 7289 vl
 1199 7375 il
 1212 7388 vl
 1232 7401 vl
 1258 7414 vl
 1291 7421 vl
 1317 7421 vl
 1350 7414 vl
 1376 7401 vl
 1396 7388 vl
 1409 7375 vl
 1212 7388 il
 1238 7401 vl
 1258 7408 vl
 1291 7414 vl
 1317 7414 vl
 1350 7408 vl
 1370 7401 vl
 1396 7388 vl
 1 SLW
 4601 7862 il
 4601 5209 vl
 4601 5209 il
 7255 5209 vl
 7255 5209 il
 7255 7862 vl
 7255 7862 il
 4601 7862 vl
 1 SLW
 4822 6627 il
 4831 6741 vl
 4834 6854 vl
 4843 6963 vl
 4872 7061 vl
 4933 7144 vl
 4953 7159 vl
 4975 7170 vl
 4998 7177 vl
 5021 7178 vl
 5044 7171 vl
 5066 7160 vl
 5088 7149 vl
 5109 7137 vl
 5132 7126 vl
 5154 7116 vl
 5176 7110 vl
 5199 7106 vl
 5222 7103 vl
 5244 7098 vl
 5265 7088 vl
 5293 7067 vl
 5316 7041 vl
 5337 7012 vl
 5356 6981 vl
 5375 6950 vl
 5398 6914 vl
 5421 6877 vl
 5443 6840 vl
 5465 6803 vl
 5486 6765 vl
 5509 6718 vl
 5529 6670 vl
 5548 6621 vl
 5570 6574 vl
 5596 6530 vl
 5614 6508 vl
 5635 6489 vl
 5657 6472 vl
 5681 6457 vl
 5707 6444 vl
 5729 6435 vl
 5751 6425 vl
 5773 6416 vl
 5795 6408 vl
 5818 6400 vl
 5840 6394 vl
 5862 6387 vl
 5884 6381 vl
 5906 6375 vl
 5928 6370 vl
 5950 6365 vl
 5972 6361 vl
 5995 6357 vl
 6017 6352 vl
 6039 6348 vl
 6061 6343 vl
 6083 6338 vl
 6105 6333 vl
 6127 6328 vl
 6149 6323 vl
 6171 6318 vl
 6193 6313 vl
 6215 6309 vl
 6238 6305 vl
 6260 6301 vl
 6282 6297 vl
 6304 6294 vl
 6326 6291 vl
 6348 6288 vl
 6370 6284 vl
 6393 6280 vl
 6415 6276 vl
 6437 6272 vl
 6459 6268 vl
 6481 6265 vl
 6503 6261 vl
 6525 6258 vl
 6547 6254 vl
 6569 6251 vl
 6592 6248 vl
 6614 6245 vl
 6636 6242 vl
 6658 6239 vl
 6680 6237 vl
 6702 6234 vl
 6724 6232 vl
 6746 6230 vl
 6768 6228 vl
 6791 6225 vl
 6813 6223 vl
 6835 6221 vl
 6857 6219 vl
 6879 6217 vl
 6901 6214 vl
 6923 6212 vl
 1 SLW
 4646 5248 il
 4646 5209 vl
 4734 5248 il
 4734 5209 vl
 4822 5327 il
 4822 5209 vl
 4911 5248 il
 4911 5209 vl
 4999 5248 il
 4999 5209 vl
 5088 5248 il
 5088 5209 vl
 5176 5248 il
 5176 5209 vl
 5265 5327 il
 5265 5209 vl
 5353 5248 il
 5353 5209 vl
 5442 5248 il
 5442 5209 vl
 5530 5248 il
 5530 5209 vl
 5619 5248 il
 5619 5209 vl
 5707 5327 il
 5707 5209 vl
 5795 5248 il
 5795 5209 vl
 5884 5248 il
 5884 5209 vl
 5972 5248 il
 5972 5209 vl
 6061 5248 il
 6061 5209 vl
 6149 5327 il
 6149 5209 vl
 6238 5248 il
 6238 5209 vl
 6326 5248 il
 6326 5209 vl
 6415 5248 il
 6415 5209 vl
 6503 5248 il
 6503 5209 vl
 6592 5327 il
 6592 5209 vl
 6680 5248 il
 6680 5209 vl
 6768 5248 il
 6768 5209 vl
 6857 5248 il
 6857 5209 vl
 6945 5248 il
 6945 5209 vl
 7034 5327 il
 7034 5209 vl
 7122 5248 il
 7122 5209 vl
 7211 5248 il
 7211 5209 vl
 1 SLW
 4646 7862 il
 4646 7823 vl
 4734 7862 il
 4734 7823 vl
 4822 7862 il
 4822 7744 vl
 4911 7862 il
 4911 7823 vl
 4999 7862 il
 4999 7823 vl
 5088 7862 il
 5088 7823 vl
 5176 7862 il
 5176 7823 vl
 5265 7862 il
 5265 7744 vl
 5353 7862 il
 5353 7823 vl
 5442 7862 il
 5442 7823 vl
 5530 7862 il
 5530 7823 vl
 5619 7862 il
 5619 7823 vl
 5707 7862 il
 5707 7744 vl
 5795 7862 il
 5795 7823 vl
 5884 7862 il
 5884 7823 vl
 5972 7862 il
 5972 7823 vl
 6061 7862 il
 6061 7823 vl
 6149 7862 il
 6149 7744 vl
 6238 7862 il
 6238 7823 vl
 6326 7862 il
 6326 7823 vl
 6415 7862 il
 6415 7823 vl
 6503 7862 il
 6503 7823 vl
 6592 7862 il
 6592 7744 vl
 6680 7862 il
 6680 7823 vl
 6768 7862 il
 6768 7823 vl
 6857 7862 il
 6857 7823 vl
 6945 7862 il
 6945 7823 vl
 7034 7862 il
 7034 7744 vl
 7122 7862 il
 7122 7823 vl
 7211 7862 il
 7211 7823 vl
 1 SLW
 7255 5209 il
 7137 5209 vl
 7255 5319 il
 7216 5319 vl
 7255 5430 il
 7216 5430 vl
 7255 5541 il
 7216 5541 vl
 7255 5651 il
 7216 5651 vl
 7255 5762 il
 7137 5762 vl
 7255 5872 il
 7216 5872 vl
 7255 5983 il
 7216 5983 vl
 7255 6093 il
 7216 6093 vl
 7255 6204 il
 7216 6204 vl
 7255 6314 il
 7137 6314 vl
 7255 6425 il
 7216 6425 vl
 7255 6536 il
 7216 6536 vl
 7255 6646 il
 7216 6646 vl
 7255 6757 il
 7216 6757 vl
 7255 6867 il
 7137 6867 vl
 7255 6978 il
 7216 6978 vl
 7255 7088 il
 7216 7088 vl
 7255 7199 il
 7216 7199 vl
 7255 7310 il
 7216 7310 vl
 7255 7420 il
 7137 7420 vl
 7255 7531 il
 7216 7531 vl
 7255 7641 il
 7216 7641 vl
 7255 7752 il
 7216 7752 vl
 7255 7862 il
 7216 7862 vl
 1 SLW
 7367 5257 il
 7351 5252 vl
 7340 5236 vl
 7335 5209 vl
 7335 5193 vl
 7340 5166 vl
 7351 5150 vl
 7367 5145 vl
 7377 5145 vl
 7393 5150 vl
 7404 5166 vl
 7409 5193 vl
 7409 5209 vl
 7404 5236 vl
 7393 5252 vl
 7377 5257 vl
 7367 5257 vl
 7367 5257 il
 7356 5252 vl
 7351 5246 vl
 7345 5236 vl
 7340 5209 vl
 7340 5193 vl
 7345 5166 vl
 7351 5156 vl
 7356 5150 vl
 7367 5145 vl
 7377 5145 il
 7388 5150 vl
 7393 5156 vl
 7399 5166 vl
 7404 5193 vl
 7404 5209 vl
 7399 5236 vl
 7393 5246 vl
 7388 5252 vl
 7377 5257 vl
 7452 5156 il
 7447 5150 vl
 7452 5145 vl
 7457 5150 vl
 7452 5156 vl
 7543 5246 il
 7543 5145 vl
 7548 5257 il
 7548 5145 vl
 7548 5257 il
 7489 5177 vl
 7575 5177 vl
 7527 5145 il
 7564 5145 vl
 7367 5810 il
 7351 5804 vl
 7340 5788 vl
 7335 5762 vl
 7335 5746 vl
 7340 5719 vl
 7351 5703 vl
 7367 5698 vl
 7377 5698 vl
 7393 5703 vl
 7404 5719 vl
 7409 5746 vl
 7409 5762 vl
 7404 5788 vl
 7393 5804 vl
 7377 5810 vl
 7367 5810 vl
 7367 5810 il
 7356 5804 vl
 7351 5799 vl
 7345 5788 vl
 7340 5762 vl
 7340 5746 vl
 7345 5719 vl
 7351 5708 vl
 7356 5703 vl
 7367 5698 vl
 7377 5698 il
 7388 5703 vl
 7393 5708 vl
 7399 5719 vl
 7404 5746 vl
 7404 5762 vl
 7399 5788 vl
 7393 5799 vl
 7388 5804 vl
 7377 5810 vl
 7452 5708 il
 7447 5703 vl
 7452 5698 vl
 7457 5703 vl
 7452 5708 vl
 7559 5794 il
 7553 5788 vl
 7559 5783 vl
 7564 5788 vl
 7564 5794 vl
 7559 5804 vl
 7548 5810 vl
 7532 5810 vl
 7516 5804 vl
 7505 5794 vl
 7500 5783 vl
 7495 5762 vl
 7495 5730 vl
 7500 5714 vl
 7511 5703 vl
 7527 5698 vl
 7537 5698 vl
 7553 5703 vl
 7564 5714 vl
 7569 5730 vl
 7569 5735 vl
 7564 5751 vl
 7553 5762 vl
 7537 5767 vl
 7532 5767 vl
 7516 5762 vl
 7505 5751 vl
 7500 5735 vl
 7532 5810 il
 7521 5804 vl
 7511 5794 vl
 7505 5783 vl
 7500 5762 vl
 7500 5730 vl
 7505 5714 vl
 7516 5703 vl
 7527 5698 vl
 7537 5698 il
 7548 5703 vl
 7559 5714 vl
 7564 5730 vl
 7564 5735 vl
 7559 5751 vl
 7548 5762 vl
 7537 5767 vl
 7367 6362 il
 7351 6357 vl
 7340 6341 vl
 7335 6314 vl
 7335 6298 vl
 7340 6272 vl
 7351 6256 vl
 7367 6250 vl
 7377 6250 vl
 7393 6256 vl
 7404 6272 vl
 7409 6298 vl
 7409 6314 vl
 7404 6341 vl
 7393 6357 vl
 7377 6362 vl
 7367 6362 vl
 7367 6362 il
 7356 6357 vl
 7351 6352 vl
 7345 6341 vl
 7340 6314 vl
 7340 6298 vl
 7345 6272 vl
 7351 6261 vl
 7356 6256 vl
 7367 6250 vl
 7377 6250 il
 7388 6256 vl
 7393 6261 vl
 7399 6272 vl
 7404 6298 vl
 7404 6314 vl
 7399 6341 vl
 7393 6352 vl
 7388 6357 vl
 7377 6362 vl
 7452 6261 il
 7447 6256 vl
 7452 6250 vl
 7457 6256 vl
 7452 6261 vl
 7521 6362 il
 7505 6357 vl
 7500 6346 vl
 7500 6330 vl
 7505 6320 vl
 7521 6314 vl
 7543 6314 vl
 7559 6320 vl
 7564 6330 vl
 7564 6346 vl
 7559 6357 vl
 7543 6362 vl
 7521 6362 vl
 7521 6362 il
 7511 6357 vl
 7505 6346 vl
 7505 6330 vl
 7511 6320 vl
 7521 6314 vl
 7543 6314 il
 7553 6320 vl
 7559 6330 vl
 7559 6346 vl
 7553 6357 vl
 7543 6362 vl
 7521 6314 il
 7505 6309 vl
 7500 6304 vl
 7495 6293 vl
 7495 6272 vl
 7500 6261 vl
 7505 6256 vl
 7521 6250 vl
 7543 6250 vl
 7559 6256 vl
 7564 6261 vl
 7569 6272 vl
 7569 6293 vl
 7564 6304 vl
 7559 6309 vl
 7543 6314 vl
 7521 6314 il
 7511 6309 vl
 7505 6304 vl
 7500 6293 vl
 7500 6272 vl
 7505 6261 vl
 7511 6256 vl
 7521 6250 vl
 7543 6250 il
 7553 6256 vl
 7559 6261 vl
 7564 6272 vl
 7564 6293 vl
 7559 6304 vl
 7553 6309 vl
 7543 6314 vl
 7351 6894 il
 7361 6899 vl
 7377 6915 vl
 7377 6803 vl
 7372 6910 il
 7372 6803 vl
 7351 6803 il
 7399 6803 vl
 7452 6814 il
 7447 6809 vl
 7452 6803 vl
 7457 6809 vl
 7452 6814 vl
 7527 6915 il
 7511 6910 vl
 7500 6894 vl
 7495 6867 vl
 7495 6851 vl
 7500 6825 vl
 7511 6809 vl
 7527 6803 vl
 7537 6803 vl
 7553 6809 vl
 7564 6825 vl
 7569 6851 vl
 7569 6867 vl
 7564 6894 vl
 7553 6910 vl
 7537 6915 vl
 7527 6915 vl
 7527 6915 il
 7516 6910 vl
 7511 6905 vl
 7505 6894 vl
 7500 6867 vl
 7500 6851 vl
 7505 6825 vl
 7511 6814 vl
 7516 6809 vl
 7527 6803 vl
 7537 6803 il
 7548 6809 vl
 7553 6814 vl
 7559 6825 vl
 7564 6851 vl
 7564 6867 vl
 7559 6894 vl
 7553 6905 vl
 7548 6910 vl
 7537 6915 vl
 7351 7447 il
 7361 7452 vl
 7377 7468 vl
 7377 7356 vl
 7372 7463 il
 7372 7356 vl
 7351 7356 il
 7399 7356 vl
 7452 7367 il
 7447 7361 vl
 7452 7356 vl
 7457 7361 vl
 7452 7367 vl
 7500 7447 il
 7505 7441 vl
 7500 7436 vl
 7495 7441 vl
 7495 7447 vl
 7500 7457 vl
 7505 7463 vl
 7521 7468 vl
 7543 7468 vl
 7559 7463 vl
 7564 7457 vl
 7569 7447 vl
 7569 7436 vl
 7564 7425 vl
 7548 7415 vl
 7521 7404 vl
 7511 7399 vl
 7500 7388 vl
 7495 7372 vl
 7495 7356 vl
 7543 7468 il
 7553 7463 vl
 7559 7457 vl
 7564 7447 vl
 7564 7436 vl
 7559 7425 vl
 7543 7415 vl
 7521 7404 vl
 7495 7367 il
 7500 7372 vl
 7511 7372 vl
 7537 7361 vl
 7553 7361 vl
 7564 7367 vl
 7569 7372 vl
 7511 7372 il
 7537 7356 vl
 7559 7356 vl
 7564 7361 vl
 7569 7372 vl
 7569 7383 vl
 1 SLW
 4822 6607 il
 4830 6721 vl
 4830 6738 vl
 4830 6870 il
 4834 6940 vl
 4854 6998 vl
 4940 7091 il
 4954 7098 vl
 4976 7105 vl
 4998 7111 vl
 5021 7114 vl
 5044 7116 vl
 5066 7117 vl
 5068 7117 vl
 5196 7101 il
 5200 7098 vl
 5222 7087 vl
 5243 7074 vl
 5265 7061 vl
 5289 7046 vl
 5308 7034 vl
 5403 6944 il
 5424 6913 vl
 5445 6878 vl
 5465 6842 vl
 5471 6832 vl
 5532 6716 il
 5549 6680 vl
 5571 6639 vl
 5595 6601 vl
 5695 6517 il
 5707 6511 vl
 5729 6500 vl
 5751 6489 vl
 5772 6479 vl
 5795 6469 vl
 5814 6462 vl
 5940 6425 il
 5950 6422 vl
 5972 6417 vl
 5995 6411 vl
 6017 6406 vl
 6039 6400 vl
 6061 6394 vl
 6067 6392 vl
 6194 6358 il
 6215 6353 vl
 6238 6347 vl
 6260 6342 vl
 6282 6338 vl
 6304 6334 vl
 6322 6331 vl
 6450 6303 il
 6459 6300 vl
 6481 6295 vl
 6503 6290 vl
 6525 6286 vl
 6547 6281 vl
 6569 6277 vl
 6578 6276 vl
 6708 6253 il
 6724 6250 vl
 6746 6247 vl
 6768 6244 vl
 6791 6241 vl
 6813 6237 vl
 6835 6233 vl
 6837 6233 vl
 1 SLW
 4822 6428 il
 4844 6439 vl
 4866 6449 vl
 4867 6449 vl
 4911 6470 il
 4933 6480 vl
 4955 6490 vl
 4956 6491 vl
 5001 6510 il
 5021 6518 vl
 5044 6527 vl
 5047 6528 vl
 5093 6544 il
 5109 6549 vl
 5132 6555 vl
 5141 6557 vl
 5189 6565 il
 5198 6566 vl
 5220 6567 vl
 5238 6568 vl
 5286 6577 il
 5289 6578 vl
 5312 6588 vl
 5330 6598 vl
 5371 6626 il
 5375 6630 vl
 5399 6653 vl
 5406 6660 vl
 5436 6699 il
 5441 6705 vl
 5462 6731 vl
 5468 6736 vl
 5504 6769 il
 5507 6771 vl
 5528 6788 vl
 5544 6799 vl
 5586 6824 il
 5596 6829 vl
 5618 6837 vl
 5631 6842 vl
 5678 6858 il
 5685 6860 vl
 5707 6867 vl
 5725 6873 vl
 5772 6888 il
 5773 6888 vl
 5795 6893 vl
 5818 6895 vl
 5820 6895 vl
 5869 6895 il
 5884 6895 vl
 5906 6895 vl
 5918 6895 vl
 5968 6895 il
 5972 6895 vl
 5994 6895 vl
 6017 6895 vl
 6017 6895 vl
 6066 6895 il
 6083 6895 vl
 6105 6895 vl
 6115 6895 vl
 6164 6893 il
 6172 6892 vl
 6194 6886 vl
 6211 6880 vl
 6259 6868 il
 6260 6867 vl
 6282 6866 vl
 6304 6865 vl
 6308 6865 vl
 6357 6863 il
 6370 6862 vl
 6393 6859 vl
 6406 6857 vl
 6454 6851 il
 6459 6850 vl
 6481 6848 vl
 6503 6846 vl
 6503 6846 vl
 6552 6843 il
 6569 6842 vl
 6592 6840 vl
 6601 6839 vl
 6650 6833 il
 6658 6832 vl
 6680 6829 vl
 6699 6826 vl
 6747 6819 il
 6769 6815 vl
 6791 6811 vl
 6796 6810 vl
 6844 6800 il
 6857 6797 vl
 6879 6792 vl
 6892 6789 vl
 3 SLW
 4822 6146 pt
 4829 6244 pt
 4831 6342 pt
 4837 6441 pt
 4859 6536 pt
 4917 6613 pt
 5000 6605 pt
 5085 6632 pt
 5163 6690 pt
 5253 6726 pt
 5337 6681 pt
 5402 6607 pt
 5462 6529 pt
 5514 6446 pt
 5556 6357 pt
 5619 6282 pt
 5706 6237 pt
 5799 6204 pt
 5884 6240 pt
 5977 6251 pt
 6074 6241 pt
 6172 6236 pt
 6269 6219 pt
 6367 6205 pt
 6464 6190 pt
 6562 6177 pt
 6659 6165 pt
 6757 6155 pt
 6855 6147 pt
 1 SLW
 5617 6397 il
 5576 6397 vl
 5596 6397 il
 5596 6232 vl
 5617 6232 il
 5576 6232 vl
 1 SLW
 5531 6314 il
 5596 6249 vl
 5662 6314 vl
 5596 6380 vl
 5531 6314 vl
 1 SLW
 5838 6453 il
 5797 6453 vl
 5818 6453 il
 5818 6287 vl
 5838 6287 il
 5797 6287 vl
 1 SLW
 5752 6370 il
 5818 6304 vl
 5883 6370 vl
 5818 6435 vl
 5752 6370 vl
 1 SLW
 6059 6397 il
 6018 6397 vl
 6039 6397 il
 6039 6232 vl
 6059 6232 il
 6018 6232 vl
 1 SLW
 5973 6314 il
 6039 6249 vl
 6104 6314 vl
 6039 6380 vl
 5973 6314 vl
 1 SLW
 6280 6453 il
 6239 6453 vl
 6260 6453 il
 6260 6232 vl
 6280 6232 il
 6239 6232 vl
 1 SLW
 6194 6342 il
 6260 6277 vl
 6325 6342 vl
 6260 6408 vl
 6194 6342 vl
 1 SLW
 6501 6701 il
 6461 6701 vl
 6481 6701 il
 6481 6149 vl
 6501 6149 il
 6461 6149 vl
 1 SLW
 6415 6425 il
 6481 6359 vl
 6547 6425 vl
 6481 6491 vl
 6415 6425 vl
 1 SLW
 6723 5900 il
 6682 5900 vl
 6702 5900 il
 6702 5209 vl
 1 SLW
 6636 5513 il
 6702 5447 vl
 6768 5513 vl
 6702 5578 vl
 6636 5513 vl
 1 SLW
 4601 6867 il
 4733 6867 vl
 4864 6867 il
 4995 6867 vl
 5126 6867 il
 5258 6867 vl
 5389 6867 il
 5520 6867 vl
 5651 6867 il
 5782 6867 vl
 5914 6867 il
 6045 6867 vl
 6176 6867 il
 6307 6867 vl
 6439 6867 il
 6570 6867 vl
 6701 6867 il
 6832 6867 vl
 6964 6867 il
 7095 6867 vl
 7226 6867 il
 7255 6867 vl
 1 SLW
 5024 7543 il
 5024 7450 vl
 5029 7553 il
 5029 7450 vl
 5029 7553 il
 4975 7479 vl
 5053 7479 vl
 5009 7450 il
 5044 7450 vl
 5107 7553 il
 5093 7548 vl
 5083 7533 vl
 5078 7509 vl
 5078 7494 vl
 5083 7469 vl
 5093 7455 vl
 5107 7450 vl
 5117 7450 vl
 5132 7455 vl
 5142 7469 vl
 5147 7494 vl
 5147 7509 vl
 5142 7533 vl
 5132 7548 vl
 5117 7553 vl
 5107 7553 vl
 5107 7553 il
 5098 7548 vl
 5093 7543 vl
 5088 7533 vl
 5083 7509 vl
 5083 7494 vl
 5088 7469 vl
 5093 7459 vl
 5098 7455 vl
 5107 7450 vl
 5117 7450 il
 5127 7455 vl
 5132 7459 vl
 5137 7469 vl
 5142 7494 vl
 5142 7509 vl
 5137 7533 vl
 5132 7543 vl
 5127 7548 vl
 5117 7553 vl
 5297 7464 il
 5304 7442 vl
 5304 7486 vl
 5297 7464 vl
 5282 7479 vl
 5260 7486 vl
 5245 7486 vl
 5223 7479 vl
 5208 7464 vl
 5201 7450 vl
 5193 7428 vl
 5193 7391 vl
 5201 7369 vl
 5208 7354 vl
 5223 7339 vl
 5245 7332 vl
 5260 7332 vl
 5282 7339 vl
 5297 7354 vl
 5304 7369 vl
 5245 7486 il
 5230 7479 vl
 5216 7464 vl
 5208 7450 vl
 5201 7428 vl
 5201 7391 vl
 5208 7369 vl
 5216 7354 vl
 5230 7339 vl
 5245 7332 vl
 5363 7420 il
 5363 7413 vl
 5355 7413 vl
 5355 7420 vl
 5363 7428 vl
 5378 7435 vl
 5407 7435 vl
 5422 7428 vl
 5429 7420 vl
 5437 7405 vl
 5437 7354 vl
 5444 7339 vl
 5451 7332 vl
 5429 7420 il
 5429 7354 vl
 5437 7339 vl
 5451 7332 vl
 5459 7332 vl
 5429 7405 il
 5422 7398 vl
 5378 7391 vl
 5355 7383 vl
 5348 7369 vl
 5348 7354 vl
 5355 7339 vl
 5378 7332 vl
 5400 7332 vl
 5414 7339 vl
 5429 7354 vl
 5378 7391 il
 5363 7383 vl
 5355 7369 vl
 5355 7354 vl
 5363 7339 vl
 5378 7332 vl
 1 SLW
 6584 7516 il
 6569 7501 vl
 6555 7479 vl
 6540 7450 vl
 6533 7413 vl
 6533 7383 vl
 6540 7346 vl
 6555 7317 vl
 6569 7295 vl
 6584 7280 vl
 6569 7501 il
 6555 7472 vl
 6547 7450 vl
 6540 7413 vl
 6540 7383 vl
 6547 7346 vl
 6555 7324 vl
 6569 7295 vl
 6643 7486 il
 6643 7332 vl
 6650 7486 il
 6650 7332 vl
 6650 7413 il
 6665 7428 vl
 6680 7435 vl
 6695 7435 vl
 6717 7428 vl
 6731 7413 vl
 6739 7391 vl
 6739 7376 vl
 6731 7354 vl
 6717 7339 vl
 6695 7332 vl
 6680 7332 vl
 6665 7339 vl
 6650 7354 vl
 6695 7435 il
 6709 7428 vl
 6724 7413 vl
 6731 7391 vl
 6731 7376 vl
 6724 7354 vl
 6709 7339 vl
 6695 7332 vl
 6621 7486 il
 6650 7486 vl
 6783 7516 il
 6798 7501 vl
 6813 7479 vl
 6827 7450 vl
 6835 7413 vl
 6835 7383 vl
 6827 7346 vl
 6813 7317 vl
 6798 7295 vl
 6783 7280 vl
 6798 7501 il
 6813 7472 vl
 6820 7450 vl
 6827 7413 vl
 6827 7383 vl
 6820 7346 vl
 6813 7324 vl
 6798 7295 vl
 1 SLW
 7977 7472 il
 7839 7472 vl
 7977 7465 il
 7839 7465 vl
 7912 7472 il
 7925 7485 vl
 7931 7498 vl
 7931 7511 vl
 7925 7531 vl
 7912 7544 vl
 7892 7551 vl
 7879 7551 vl
 7859 7544 vl
 7846 7531 vl
 7839 7511 vl
 7839 7498 vl
 7846 7485 vl
 7859 7472 vl
 7931 7511 il
 7925 7524 vl
 7912 7537 vl
 7892 7544 vl
 7879 7544 vl
 7859 7537 vl
 7846 7524 vl
 7839 7511 vl
 7977 7491 il
 7977 7465 vl
 7839 7472 il
 7839 7445 vl
 7931 7308 il
 7931 7373 vl
 7925 7393 vl
 7905 7406 vl
 7885 7413 vl
 7866 7413 vl
 7853 7406 vl
 7846 7399 vl
 7839 7386 vl
 7839 7373 vl
 7846 7354 vl
 7866 7340 vl
 7885 7334 vl
 7905 7334 vl
 7918 7340 vl
 7925 7347 vl
 7931 7360 vl
 7931 7373 il
 7925 7386 vl
 7905 7399 vl
 7885 7406 vl
 7859 7406 vl
 7846 7399 vl
 7839 7373 il
 7846 7360 vl
 7866 7347 vl
 7885 7340 vl
 7912 7340 vl
 7925 7347 vl
 7925 7347 il
 7925 7308 vl
 8004 7163 il
 7793 7281 vl
 7977 7051 il
 7839 7051 vl
 7977 7045 il
 7839 7045 vl
 7912 7051 il
 7925 7065 vl
 7931 7078 vl
 7931 7091 vl
 7925 7111 vl
 7912 7124 vl
 7892 7130 vl
 7879 7130 vl
 7859 7124 vl
 7846 7111 vl
 7839 7091 vl
 7839 7078 vl
 7846 7065 vl
 7859 7051 vl
 7931 7091 il
 7925 7104 vl
 7912 7117 vl
 7892 7124 vl
 7879 7124 vl
 7859 7117 vl
 7846 7104 vl
 7839 7091 vl
 7977 7071 il
 7977 7045 vl
 7839 7051 il
 7839 7025 vl
 7931 6986 il
 7839 6914 vl
 7931 6979 il
 7839 6907 vl
 7931 6907 il
 7839 6986 vl
 7931 6999 il
 7931 6960 vl
 7931 6933 il
 7931 6894 vl
 7839 6999 il
 7839 6960 vl
 7839 6933 il
 7839 6894 vl
 7874 6828 il
 7870 6833 vl
 7866 6828 vl
 7870 6824 vl
 7874 6824 vl
 7879 6828 vl
 7879 6837 vl
 7874 6846 vl
 7866 6850 vl
 7787 6850 vl
 7879 6837 il
 7874 6841 vl
 7866 6846 vl
 7787 6846 vl
 7848 6863 il
 7848 6828 vl
 7787 6863 il
 7787 6833 vl
 8004 6734 il
 7990 6747 vl
 7971 6760 vl
 7945 6773 vl
 7912 6780 vl
 7885 6780 vl
 7853 6773 vl
 7826 6760 vl
 7807 6747 vl
 7793 6734 vl
 7990 6747 il
 7964 6760 vl
 7945 6767 vl
 7912 6773 vl
 7885 6773 vl
 7853 6767 vl
 7833 6760 vl
 7807 6747 vl
 7977 6649 il
 7839 6695 vl
 7977 6649 il
 7839 6603 vl
 7958 6649 il
 7839 6609 vl
 7879 6682 il
 7879 6622 vl
 7839 6708 il
 7839 6668 vl
 7839 6629 il
 7839 6590 vl
 8004 6563 il
 7990 6550 vl
 7971 6537 vl
 7945 6524 vl
 7912 6517 vl
 7885 6517 vl
 7853 6524 vl
 7826 6537 vl
 7807 6550 vl
 7793 6563 vl
 7990 6550 il
 7964 6537 vl
 7945 6530 vl
 7912 6524 vl
 7885 6524 vl
 7853 6530 vl
 7833 6537 vl
 7807 6550 vl
 8004 6360 il
 7793 6478 vl
 7977 6248 il
 7839 6248 vl
 7977 6242 il
 7839 6242 vl
 7912 6248 il
 7925 6261 vl
 7931 6274 vl
 7931 6288 vl
 7925 6307 vl
 7912 6320 vl
 7892 6327 vl
 7879 6327 vl
 7859 6320 vl
 7846 6307 vl
 7839 6288 vl
 7839 6274 vl
 7846 6261 vl
 7859 6248 vl
 7931 6288 il
 7925 6301 vl
 7912 6314 vl
 7892 6320 vl
 7879 6320 vl
 7859 6314 vl
 7846 6301 vl
 7839 6288 vl
 7977 6268 il
 7977 6242 vl
 7839 6248 il
 7839 6222 vl
 7931 6084 il
 7931 6150 vl
 7925 6169 vl
 7905 6182 vl
 7885 6189 vl
 7866 6189 vl
 7853 6182 vl
 7846 6176 vl
 7839 6163 vl
 7839 6150 vl
 7846 6130 vl
 7866 6117 vl
 7885 6110 vl
 7905 6110 vl
 7918 6117 vl
 7925 6123 vl
 7931 6136 vl
 7931 6150 il
 7925 6163 vl
 7905 6176 vl
 7885 6182 vl
 7859 6182 vl
 7846 6176 vl
 7839 6150 il
 7846 6136 vl
 7866 6123 vl
 7885 6117 vl
 7912 6117 vl
 7925 6123 vl
 7925 6123 il
 7925 6084 vl
 8004 5939 il
 7793 6058 vl
 7977 5828 il
 7839 5828 vl
 7977 5821 il
 7839 5821 vl
 7912 5828 il
 7925 5841 vl
 7931 5854 vl
 7931 5867 vl
 7925 5887 vl
 7912 5900 vl
 7892 5907 vl
 7879 5907 vl
 7859 5900 vl
 7846 5887 vl
 7839 5867 vl
 7839 5854 vl
 7846 5841 vl
 7859 5828 vl
 7931 5867 il
 7925 5880 vl
 7912 5894 vl
 7892 5900 vl
 7879 5900 vl
 7859 5894 vl
 7846 5880 vl
 7839 5867 vl
 7977 5848 il
 7977 5821 vl
 7839 5828 il
 7839 5802 vl
 7931 5762 il
 7839 5690 vl
 7931 5756 il
 7839 5683 vl
 7931 5683 il
 7839 5762 vl
 7931 5775 il
 7931 5736 vl
 7931 5710 il
 7931 5670 vl
 7839 5775 il
 7839 5736 vl
 7839 5710 il
 7839 5670 vl
 7874 5605 il
 7870 5609 vl
 7866 5605 vl
 7870 5600 vl
 7874 5600 vl
 7879 5605 vl
 7879 5613 vl
 7874 5622 vl
 7866 5626 vl
 7787 5626 vl
 7879 5613 il
 7874 5618 vl
 7866 5622 vl
 7787 5622 vl
 7848 5640 il
 7848 5605 vl
 7787 5640 il
 7787 5609 vl
 8004 5510 il
 7990 5524 vl
 7971 5537 vl
 7945 5550 vl
 7912 5556 vl
 7885 5556 vl
 7853 5550 vl
 7826 5537 vl
 7807 5524 vl
 7793 5510 vl
 7990 5524 il
 7964 5537 vl
 7945 5543 vl
 7912 5550 vl
 7885 5550 vl
 7853 5543 vl
 7833 5537 vl
 7807 5524 vl
 7977 5458 il
 7839 5458 vl
 7977 5451 il
 7839 5451 vl
 7977 5478 il
 7977 5412 vl
 7971 5392 vl
 7958 5379 vl
 7945 5373 vl
 7925 5366 vl
 7892 5366 vl
 7872 5373 vl
 7859 5379 vl
 7846 5392 vl
 7839 5412 vl
 7839 5478 vl
 7977 5412 il
 7971 5399 vl
 7958 5386 vl
 7945 5379 vl
 7925 5373 vl
 7892 5373 vl
 7872 5379 vl
 7859 5386 vl
 7846 5399 vl
 7839 5412 vl
 8004 5327 il
 7990 5313 vl
 7971 5300 vl
 7945 5287 vl
 7912 5281 vl
 7885 5281 vl
 7853 5287 vl
 7826 5300 vl
 7807 5313 vl
 7793 5327 vl
 7990 5313 il
 7964 5300 vl
 7945 5294 vl
 7912 5287 vl
 7885 5287 vl
 7853 5294 vl
 7833 5300 vl
 7807 5313 vl
 1 SLW
 1948 5209 il
 1948 2555 vl
 1948 2555 il
 4601 2555 vl
 4601 2555 il
 4601 5209 vl
 4601 5209 il
 1948 5209 vl
 1 SLW
 2169 3973 il
 2173 4113 vl
 2164 4250 vl
 2163 4371 vl
 2194 4465 vl
 2279 4518 vl
 2301 4522 vl
 2324 4524 vl
 2346 4524 vl
 2368 4522 vl
 2390 4518 vl
 2412 4513 vl
 2435 4508 vl
 2457 4503 vl
 2479 4497 vl
 2501 4490 vl
 2524 4481 vl
 2546 4471 vl
 2568 4460 vl
 2590 4448 vl
 2611 4435 vl
 2637 4417 vl
 2661 4397 vl
 2684 4375 vl
 2704 4350 vl
 2722 4324 vl
 2746 4284 vl
 2769 4242 vl
 2790 4200 vl
 2811 4157 vl
 2832 4114 vl
 2854 4066 vl
 2875 4017 vl
 2895 3968 vl
 2917 3920 vl
 2943 3874 vl
 2960 3851 vl
 2980 3831 vl
 3003 3814 vl
 3028 3799 vl
 3053 3785 vl
 3075 3774 vl
 3097 3763 vl
 3119 3753 vl
 3141 3743 vl
 3164 3736 vl
 3186 3729 vl
 3208 3723 vl
 3230 3717 vl
 3252 3711 vl
 3275 3705 vl
 3297 3700 vl
 3319 3694 vl
 3341 3688 vl
 3363 3683 vl
 3385 3678 vl
 3407 3672 vl
 3429 3667 vl
 3451 3662 vl
 3474 3657 vl
 3496 3653 vl
 3518 3648 vl
 3540 3643 vl
 3562 3639 vl
 3584 3635 vl
 3606 3631 vl
 3628 3627 vl
 3650 3624 vl
 3673 3621 vl
 3695 3617 vl
 3717 3614 vl
 3739 3610 vl
 3761 3605 vl
 3783 3600 vl
 3805 3596 vl
 3827 3592 vl
 3849 3588 vl
 3872 3585 vl
 3894 3581 vl
 3916 3578 vl
 3938 3575 vl
 3960 3572 vl
 3982 3570 vl
 4004 3567 vl
 4026 3564 vl
 4049 3561 vl
 4071 3559 vl
 4093 3556 vl
 4115 3553 vl
 4137 3550 vl
 4159 3548 vl
 4181 3545 vl
 4203 3543 vl
 4225 3541 vl
 4248 3538 vl
 4270 3537 vl
 1 SLW
 1992 2595 il
 1992 2555 vl
 2080 2595 il
 2080 2555 vl
 2169 2673 il
 2169 2555 vl
 2257 2595 il
 2257 2555 vl
 2346 2595 il
 2346 2555 vl
 2434 2595 il
 2434 2555 vl
 2523 2595 il
 2523 2555 vl
 2611 2673 il
 2611 2555 vl
 2700 2595 il
 2700 2555 vl
 2788 2595 il
 2788 2555 vl
 2877 2595 il
 2877 2555 vl
 2965 2595 il
 2965 2555 vl
 3053 2673 il
 3053 2555 vl
 3142 2595 il
 3142 2555 vl
 3230 2595 il
 3230 2555 vl
 3319 2595 il
 3319 2555 vl
 3407 2595 il
 3407 2555 vl
 3496 2673 il
 3496 2555 vl
 3584 2595 il
 3584 2555 vl
 3673 2595 il
 3673 2555 vl
 3761 2595 il
 3761 2555 vl
 3850 2595 il
 3850 2555 vl
 3938 2673 il
 3938 2555 vl
 4026 2595 il
 4026 2555 vl
 4115 2595 il
 4115 2555 vl
 4203 2595 il
 4203 2555 vl
 4292 2595 il
 4292 2555 vl
 4380 2673 il
 4380 2555 vl
 4469 2595 il
 4469 2555 vl
 4557 2595 il
 4557 2555 vl
 1 SLW
 1954 2386 il
 2050 2386 vl
 2119 2450 il
 2103 2445 vl
 2092 2429 vl
 2087 2402 vl
 2087 2386 vl
 2092 2359 vl
 2103 2343 vl
 2119 2338 vl
 2130 2338 vl
 2146 2343 vl
 2156 2359 vl
 2162 2386 vl
 2162 2402 vl
 2156 2429 vl
 2146 2445 vl
 2130 2450 vl
 2119 2450 vl
 2119 2450 il
 2108 2445 vl
 2103 2439 vl
 2098 2429 vl
 2092 2402 vl
 2092 2386 vl
 2098 2359 vl
 2103 2349 vl
 2108 2343 vl
 2119 2338 vl
 2130 2338 il
 2140 2343 vl
 2146 2349 vl
 2151 2359 vl
 2156 2386 vl
 2156 2402 vl
 2151 2429 vl
 2146 2439 vl
 2140 2445 vl
 2130 2450 vl
 2204 2349 il
 2199 2343 vl
 2204 2338 vl
 2210 2343 vl
 2204 2349 vl
 2252 2429 il
 2258 2423 vl
 2252 2418 vl
 2247 2423 vl
 2247 2429 vl
 2252 2439 vl
 2258 2445 vl
 2274 2450 vl
 2295 2450 vl
 2311 2445 vl
 2316 2439 vl
 2322 2429 vl
 2322 2418 vl
 2316 2407 vl
 2300 2397 vl
 2274 2386 vl
 2263 2381 vl
 2252 2370 vl
 2247 2354 vl
 2247 2338 vl
 2295 2450 il
 2306 2445 vl
 2311 2439 vl
 2316 2429 vl
 2316 2418 vl
 2311 2407 vl
 2295 2397 vl
 2274 2386 vl
 2247 2349 il
 2252 2354 vl
 2263 2354 vl
 2290 2343 vl
 2306 2343 vl
 2316 2349 vl
 2322 2354 vl
 2263 2354 il
 2290 2338 vl
 2311 2338 vl
 2316 2343 vl
 2322 2354 vl
 2322 2365 vl
 2595 2450 il
 2579 2445 vl
 2569 2429 vl
 2563 2402 vl
 2563 2386 vl
 2569 2359 vl
 2579 2343 vl
 2595 2338 vl
 2606 2338 vl
 2622 2343 vl
 2633 2359 vl
 2638 2386 vl
 2638 2402 vl
 2633 2429 vl
 2622 2445 vl
 2606 2450 vl
 2595 2450 vl
 2595 2450 il
 2585 2445 vl
 2579 2439 vl
 2574 2429 vl
 2569 2402 vl
 2569 2386 vl
 2574 2359 vl
 2579 2349 vl
 2585 2343 vl
 2595 2338 vl
 2606 2338 il
 2617 2343 vl
 2622 2349 vl
 2627 2359 vl
 2633 2386 vl
 2633 2402 vl
 2627 2429 vl
 2622 2439 vl
 2617 2445 vl
 2606 2450 vl
 2922 2450 il
 2906 2445 vl
 2896 2429 vl
 2890 2402 vl
 2890 2386 vl
 2896 2359 vl
 2906 2343 vl
 2922 2338 vl
 2933 2338 vl
 2949 2343 vl
 2960 2359 vl
 2965 2386 vl
 2965 2402 vl
 2960 2429 vl
 2949 2445 vl
 2933 2450 vl
 2922 2450 vl
 2922 2450 il
 2912 2445 vl
 2906 2439 vl
 2901 2429 vl
 2896 2402 vl
 2896 2386 vl
 2901 2359 vl
 2906 2349 vl
 2912 2343 vl
 2922 2338 vl
 2933 2338 il
 2944 2343 vl
 2949 2349 vl
 2954 2359 vl
 2960 2386 vl
 2960 2402 vl
 2954 2429 vl
 2949 2439 vl
 2944 2445 vl
 2933 2450 vl
 3008 2349 il
 3002 2343 vl
 3008 2338 vl
 3013 2343 vl
 3008 2349 vl
 3056 2429 il
 3061 2423 vl
 3056 2418 vl
 3050 2423 vl
 3050 2429 vl
 3056 2439 vl
 3061 2445 vl
 3077 2450 vl
 3098 2450 vl
 3114 2445 vl
 3120 2439 vl
 3125 2429 vl
 3125 2418 vl
 3120 2407 vl
 3104 2397 vl
 3077 2386 vl
 3066 2381 vl
 3056 2370 vl
 3050 2354 vl
 3050 2338 vl
 3098 2450 il
 3109 2445 vl
 3114 2439 vl
 3120 2429 vl
 3120 2418 vl
 3114 2407 vl
 3098 2397 vl
 3077 2386 vl
 3050 2349 il
 3056 2354 vl
 3066 2354 vl
 3093 2343 vl
 3109 2343 vl
 3120 2349 vl
 3125 2354 vl
 3066 2354 il
 3093 2338 vl
 3114 2338 vl
 3120 2343 vl
 3125 2354 vl
 3125 2365 vl
 3365 2450 il
 3349 2445 vl
 3338 2429 vl
 3333 2402 vl
 3333 2386 vl
 3338 2359 vl
 3349 2343 vl
 3365 2338 vl
 3375 2338 vl
 3391 2343 vl
 3402 2359 vl
 3407 2386 vl
 3407 2402 vl
 3402 2429 vl
 3391 2445 vl
 3375 2450 vl
 3365 2450 vl
 3365 2450 il
 3354 2445 vl
 3349 2439 vl
 3343 2429 vl
 3338 2402 vl
 3338 2386 vl
 3343 2359 vl
 3349 2349 vl
 3354 2343 vl
 3365 2338 vl
 3375 2338 il
 3386 2343 vl
 3391 2349 vl
 3397 2359 vl
 3402 2386 vl
 3402 2402 vl
 3397 2429 vl
 3391 2439 vl
 3386 2445 vl
 3375 2450 vl
 3450 2349 il
 3445 2343 vl
 3450 2338 vl
 3455 2343 vl
 3450 2349 vl
 3541 2439 il
 3541 2338 vl
 3546 2450 il
 3546 2338 vl
 3546 2450 il
 3487 2370 vl
 3573 2370 vl
 3525 2338 il
 3562 2338 vl
 3807 2450 il
 3791 2445 vl
 3780 2429 vl
 3775 2402 vl
 3775 2386 vl
 3780 2359 vl
 3791 2343 vl
 3807 2338 vl
 3818 2338 vl
 3834 2343 vl
 3844 2359 vl
 3850 2386 vl
 3850 2402 vl
 3844 2429 vl
 3834 2445 vl
 3818 2450 vl
 3807 2450 vl
 3807 2450 il
 3796 2445 vl
 3791 2439 vl
 3786 2429 vl
 3780 2402 vl
 3780 2386 vl
 3786 2359 vl
 3791 2349 vl
 3796 2343 vl
 3807 2338 vl
 3818 2338 il
 3828 2343 vl
 3834 2349 vl
 3839 2359 vl
 3844 2386 vl
 3844 2402 vl
 3839 2429 vl
 3834 2439 vl
 3828 2445 vl
 3818 2450 vl
 3892 2349 il
 3887 2343 vl
 3892 2338 vl
 3898 2343 vl
 3892 2349 vl
 3999 2434 il
 3994 2429 vl
 3999 2423 vl
 4004 2429 vl
 4004 2434 vl
 3999 2445 vl
 3988 2450 vl
 3972 2450 vl
 3956 2445 vl
 3946 2434 vl
 3940 2423 vl
 3935 2402 vl
 3935 2370 vl
 3940 2354 vl
 3951 2343 vl
 3967 2338 vl
 3978 2338 vl
 3994 2343 vl
 4004 2354 vl
 4010 2370 vl
 4010 2375 vl
 4004 2391 vl
 3994 2402 vl
 3978 2407 vl
 3972 2407 vl
 3956 2402 vl
 3946 2391 vl
 3940 2375 vl
 3972 2450 il
 3962 2445 vl
 3951 2434 vl
 3946 2423 vl
 3940 2402 vl
 3940 2370 vl
 3946 2354 vl
 3956 2343 vl
 3967 2338 vl
 3978 2338 il
 3988 2343 vl
 3999 2354 vl
 4004 2370 vl
 4004 2375 vl
 3999 2391 vl
 3988 2402 vl
 3978 2407 vl
 4249 2450 il
 4233 2445 vl
 4223 2429 vl
 4217 2402 vl
 4217 2386 vl
 4223 2359 vl
 4233 2343 vl
 4249 2338 vl
 4260 2338 vl
 4276 2343 vl
 4287 2359 vl
 4292 2386 vl
 4292 2402 vl
 4287 2429 vl
 4276 2445 vl
 4260 2450 vl
 4249 2450 vl
 4249 2450 il
 4239 2445 vl
 4233 2439 vl
 4228 2429 vl
 4223 2402 vl
 4223 2386 vl
 4228 2359 vl
 4233 2349 vl
 4239 2343 vl
 4249 2338 vl
 4260 2338 il
 4271 2343 vl
 4276 2349 vl
 4281 2359 vl
 4287 2386 vl
 4287 2402 vl
 4281 2429 vl
 4276 2439 vl
 4271 2445 vl
 4260 2450 vl
 4335 2349 il
 4329 2343 vl
 4335 2338 vl
 4340 2343 vl
 4335 2349 vl
 4404 2450 il
 4388 2445 vl
 4383 2434 vl
 4383 2418 vl
 4388 2407 vl
 4404 2402 vl
 4425 2402 vl
 4441 2407 vl
 4447 2418 vl
 4447 2434 vl
 4441 2445 vl
 4425 2450 vl
 4404 2450 vl
 4404 2450 il
 4393 2445 vl
 4388 2434 vl
 4388 2418 vl
 4393 2407 vl
 4404 2402 vl
 4425 2402 il
 4436 2407 vl
 4441 2418 vl
 4441 2434 vl
 4436 2445 vl
 4425 2450 vl
 4404 2402 il
 4388 2397 vl
 4383 2391 vl
 4377 2381 vl
 4377 2359 vl
 4383 2349 vl
 4388 2343 vl
 4404 2338 vl
 4425 2338 vl
 4441 2343 vl
 4447 2349 vl
 4452 2359 vl
 4452 2381 vl
 4447 2391 vl
 4441 2397 vl
 4425 2402 vl
 4404 2402 il
 4393 2397 vl
 4388 2391 vl
 4383 2381 vl
 4383 2359 vl
 4388 2349 vl
 4393 2343 vl
 4404 2338 vl
 4425 2338 il
 4436 2343 vl
 4441 2349 vl
 4447 2359 vl
 4447 2381 vl
 4441 2391 vl
 4436 2397 vl
 4425 2402 vl
 1 SLW
 2066 2555 il
 1948 2555 vl
 1987 2666 il
 1948 2666 vl
 1987 2776 il
 1948 2776 vl
 1987 2887 il
 1948 2887 vl
 1987 2998 il
 1948 2998 vl
 2066 3108 il
 1948 3108 vl
 1987 3219 il
 1948 3219 vl
 1987 3329 il
 1948 3329 vl
 1987 3440 il
 1948 3440 vl
 1987 3550 il
 1948 3550 vl
 2066 3661 il
 1948 3661 vl
 1987 3771 il
 1948 3771 vl
 1987 3882 il
 1948 3882 vl
 1987 3993 il
 1948 3993 vl
 1987 4103 il
 1948 4103 vl
 2066 4214 il
 1948 4214 vl
 1987 4324 il
 1948 4324 vl
 1987 4435 il
 1948 4435 vl
 1987 4545 il
 1948 4545 vl
 1987 4656 il
 1948 4656 vl
 2066 4767 il
 1948 4767 vl
 1987 4877 il
 1948 4877 vl
 1987 4988 il
 1948 4988 vl
 1987 5098 il
 1948 5098 vl
 1987 5209 il
 1948 5209 vl
 1 SLW
 1587 2603 il
 1571 2598 vl
 1560 2582 vl
 1555 2555 vl
 1555 2539 vl
 1560 2513 vl
 1571 2497 vl
 1587 2491 vl
 1597 2491 vl
 1613 2497 vl
 1624 2513 vl
 1629 2539 vl
 1629 2555 vl
 1624 2582 vl
 1613 2598 vl
 1597 2603 vl
 1587 2603 vl
 1587 2603 il
 1576 2598 vl
 1571 2593 vl
 1565 2582 vl
 1560 2555 vl
 1560 2539 vl
 1565 2513 vl
 1571 2502 vl
 1576 2497 vl
 1587 2491 vl
 1597 2491 il
 1608 2497 vl
 1613 2502 vl
 1619 2513 vl
 1624 2539 vl
 1624 2555 vl
 1619 2582 vl
 1613 2593 vl
 1608 2598 vl
 1597 2603 vl
 1672 2502 il
 1667 2497 vl
 1672 2491 vl
 1677 2497 vl
 1672 2502 vl
 1763 2593 il
 1763 2491 vl
 1768 2603 il
 1768 2491 vl
 1768 2603 il
 1709 2523 vl
 1795 2523 vl
 1747 2491 il
 1784 2491 vl
 1587 3156 il
 1571 3151 vl
 1560 3135 vl
 1555 3108 vl
 1555 3092 vl
 1560 3065 vl
 1571 3049 vl
 1587 3044 vl
 1597 3044 vl
 1613 3049 vl
 1624 3065 vl
 1629 3092 vl
 1629 3108 vl
 1624 3135 vl
 1613 3151 vl
 1597 3156 vl
 1587 3156 vl
 1587 3156 il
 1576 3151 vl
 1571 3145 vl
 1565 3135 vl
 1560 3108 vl
 1560 3092 vl
 1565 3065 vl
 1571 3055 vl
 1576 3049 vl
 1587 3044 vl
 1597 3044 il
 1608 3049 vl
 1613 3055 vl
 1619 3065 vl
 1624 3092 vl
 1624 3108 vl
 1619 3135 vl
 1613 3145 vl
 1608 3151 vl
 1597 3156 vl
 1672 3055 il
 1667 3049 vl
 1672 3044 vl
 1677 3049 vl
 1672 3055 vl
 1779 3140 il
 1773 3135 vl
 1779 3129 vl
 1784 3135 vl
 1784 3140 vl
 1779 3151 vl
 1768 3156 vl
 1752 3156 vl
 1736 3151 vl
 1725 3140 vl
 1720 3129 vl
 1715 3108 vl
 1715 3076 vl
 1720 3060 vl
 1731 3049 vl
 1747 3044 vl
 1757 3044 vl
 1773 3049 vl
 1784 3060 vl
 1789 3076 vl
 1789 3081 vl
 1784 3097 vl
 1773 3108 vl
 1757 3113 vl
 1752 3113 vl
 1736 3108 vl
 1725 3097 vl
 1720 3081 vl
 1752 3156 il
 1741 3151 vl
 1731 3140 vl
 1725 3129 vl
 1720 3108 vl
 1720 3076 vl
 1725 3060 vl
 1736 3049 vl
 1747 3044 vl
 1757 3044 il
 1768 3049 vl
 1779 3060 vl
 1784 3076 vl
 1784 3081 vl
 1779 3097 vl
 1768 3108 vl
 1757 3113 vl
 1587 3709 il
 1571 3704 vl
 1560 3688 vl
 1555 3661 vl
 1555 3645 vl
 1560 3618 vl
 1571 3602 vl
 1587 3597 vl
 1597 3597 vl
 1613 3602 vl
 1624 3618 vl
 1629 3645 vl
 1629 3661 vl
 1624 3688 vl
 1613 3704 vl
 1597 3709 vl
 1587 3709 vl
 1587 3709 il
 1576 3704 vl
 1571 3698 vl
 1565 3688 vl
 1560 3661 vl
 1560 3645 vl
 1565 3618 vl
 1571 3608 vl
 1576 3602 vl
 1587 3597 vl
 1597 3597 il
 1608 3602 vl
 1613 3608 vl
 1619 3618 vl
 1624 3645 vl
 1624 3661 vl
 1619 3688 vl
 1613 3698 vl
 1608 3704 vl
 1597 3709 vl
 1672 3608 il
 1667 3602 vl
 1672 3597 vl
 1677 3602 vl
 1672 3608 vl
 1741 3709 il
 1725 3704 vl
 1720 3693 vl
 1720 3677 vl
 1725 3666 vl
 1741 3661 vl
 1763 3661 vl
 1779 3666 vl
 1784 3677 vl
 1784 3693 vl
 1779 3704 vl
 1763 3709 vl
 1741 3709 vl
 1741 3709 il
 1731 3704 vl
 1725 3693 vl
 1725 3677 vl
 1731 3666 vl
 1741 3661 vl
 1763 3661 il
 1773 3666 vl
 1779 3677 vl
 1779 3693 vl
 1773 3704 vl
 1763 3709 vl
 1741 3661 il
 1725 3656 vl
 1720 3650 vl
 1715 3640 vl
 1715 3618 vl
 1720 3608 vl
 1725 3602 vl
 1741 3597 vl
 1763 3597 vl
 1779 3602 vl
 1784 3608 vl
 1789 3618 vl
 1789 3640 vl
 1784 3650 vl
 1779 3656 vl
 1763 3661 vl
 1741 3661 il
 1731 3656 vl
 1725 3650 vl
 1720 3640 vl
 1720 3618 vl
 1725 3608 vl
 1731 3602 vl
 1741 3597 vl
 1763 3597 il
 1773 3602 vl
 1779 3608 vl
 1784 3618 vl
 1784 3640 vl
 1779 3650 vl
 1773 3656 vl
 1763 3661 vl
 1571 4240 il
 1581 4246 vl
 1597 4262 vl
 1597 4150 vl
 1592 4256 il
 1592 4150 vl
 1571 4150 il
 1619 4150 vl
 1672 4160 il
 1667 4155 vl
 1672 4150 vl
 1677 4155 vl
 1672 4160 vl
 1747 4262 il
 1731 4256 vl
 1720 4240 vl
 1715 4214 vl
 1715 4198 vl
 1720 4171 vl
 1731 4155 vl
 1747 4150 vl
 1757 4150 vl
 1773 4155 vl
 1784 4171 vl
 1789 4198 vl
 1789 4214 vl
 1784 4240 vl
 1773 4256 vl
 1757 4262 vl
 1747 4262 vl
 1747 4262 il
 1736 4256 vl
 1731 4251 vl
 1725 4240 vl
 1720 4214 vl
 1720 4198 vl
 1725 4171 vl
 1731 4160 vl
 1736 4155 vl
 1747 4150 vl
 1757 4150 il
 1768 4155 vl
 1773 4160 vl
 1779 4171 vl
 1784 4198 vl
 1784 4214 vl
 1779 4240 vl
 1773 4251 vl
 1768 4256 vl
 1757 4262 vl
 1571 4793 il
 1581 4799 vl
 1597 4815 vl
 1597 4703 vl
 1592 4809 il
 1592 4703 vl
 1571 4703 il
 1619 4703 vl
 1672 4713 il
 1667 4708 vl
 1672 4703 vl
 1677 4708 vl
 1672 4713 vl
 1720 4793 il
 1725 4788 vl
 1720 4783 vl
 1715 4788 vl
 1715 4793 vl
 1720 4804 vl
 1725 4809 vl
 1741 4815 vl
 1763 4815 vl
 1779 4809 vl
 1784 4804 vl
 1789 4793 vl
 1789 4783 vl
 1784 4772 vl
 1768 4761 vl
 1741 4751 vl
 1731 4745 vl
 1720 4735 vl
 1715 4719 vl
 1715 4703 vl
 1763 4815 il
 1773 4809 vl
 1779 4804 vl
 1784 4793 vl
 1784 4783 vl
 1779 4772 vl
 1763 4761 vl
 1741 4751 vl
 1715 4713 il
 1720 4719 vl
 1731 4719 vl
 1757 4708 vl
 1773 4708 vl
 1784 4713 vl
 1789 4719 vl
 1731 4719 il
 1757 4703 vl
 1779 4703 vl
 1784 4708 vl
 1789 4719 vl
 1789 4729 vl
 1 SLW
 2169 3954 il
 2180 4057 vl
 2182 4084 vl
 2194 4215 il
 2200 4260 vl
 2225 4342 vl
 2296 4452 il
 2298 4455 vl
 2319 4472 vl
 2341 4485 vl
 2365 4492 vl
 2390 4490 vl
 2412 4485 vl
 2414 4484 vl
 2541 4452 il
 2545 4451 vl
 2567 4446 vl
 2589 4440 vl
 2611 4435 vl
 2639 4423 vl
 2661 4405 vl
 2740 4299 il
 2745 4292 vl
 2768 4258 vl
 2790 4224 vl
 2811 4190 vl
 2812 4190 vl
 2873 4074 il
 2875 4069 vl
 2895 4026 vl
 2917 3983 vl
 2933 3958 vl
 3027 3867 il
 3028 3866 vl
 3053 3852 vl
 3075 3839 vl
 3097 3827 vl
 3119 3815 vl
 3141 3805 vl
 3142 3804 vl
 3267 3765 il
 3275 3763 vl
 3297 3757 vl
 3319 3751 vl
 3341 3745 vl
 3363 3739 vl
 3385 3733 vl
 3394 3730 vl
 3521 3696 il
 3540 3691 vl
 3562 3685 vl
 3584 3680 vl
 3606 3675 vl
 3628 3670 vl
 3648 3666 vl
 3776 3638 il
 3783 3636 vl
 3805 3630 vl
 3827 3625 vl
 3849 3620 vl
 3871 3614 vl
 3894 3609 vl
 3904 3607 vl
 4033 3583 il
 4049 3581 vl
 4071 3577 vl
 4093 3573 vl
 4115 3569 vl
 4137 3565 vl
 4159 3561 vl
 4162 3561 vl
 1 SLW
 2169 3774 il
 2191 3785 vl
 2213 3796 vl
 2213 3796 vl
 2258 3817 il
 2279 3827 vl
 2301 3837 vl
 2302 3837 vl
 2347 3856 il
 2368 3865 vl
 2390 3874 vl
 2393 3875 vl
 2440 3891 il
 2456 3895 vl
 2478 3901 vl
 2487 3903 vl
 2535 3912 il
 2545 3913 vl
 2567 3914 vl
 2584 3915 vl
 2632 3924 il
 2635 3925 vl
 2659 3934 vl
 2677 3944 vl
 2717 3973 il
 2722 3976 vl
 2746 4000 vl
 2752 4007 vl
 2781 4046 il
 2787 4054 vl
 2808 4080 vl
 2813 4084 vl
 2850 4117 il
 2854 4120 vl
 2876 4136 vl
 2890 4145 vl
 2930 4173 il
 2943 4181 vl
 2964 4196 vl
 2971 4201 vl
 3011 4229 il
 3029 4237 vl
 3053 4241 vl
 3058 4241 vl
 3107 4241 il
 3120 4241 vl
 3142 4241 vl
 3156 4241 vl
 3205 4241 il
 3208 4241 vl
 3230 4241 vl
 3252 4241 vl
 3254 4241 vl
 3303 4241 il
 3319 4241 vl
 3341 4241 vl
 3353 4241 vl
 3402 4241 il
 3407 4241 vl
 3429 4241 vl
 3451 4241 vl
 3500 4241 il
 3518 4241 vl
 3540 4241 vl
 3549 4241 vl
 3598 4241 il
 3606 4241 vl
 3629 4239 vl
 3647 4234 vl
 3693 4219 il
 3694 4219 vl
 3717 4214 vl
 3739 4211 vl
 3742 4210 vl
 3790 4204 il
 3805 4202 vl
 3827 4200 vl
 3839 4199 vl
 3888 4196 il
 3894 4195 vl
 3916 4194 vl
 3937 4192 vl
 3986 4186 il
 4004 4184 vl
 4026 4181 vl
 4035 4180 vl
 4083 4172 il
 4093 4171 vl
 4115 4167 vl
 4132 4164 vl
 4180 4154 il
 4181 4154 vl
 4203 4149 vl
 4226 4144 vl
 4228 4144 vl
 1 SLW
 2963 3716 il
 2922 3716 vl
 2943 3716 il
 2943 3550 vl
 2963 3550 il
 2922 3550 vl
 1 SLW
 2877 3633 il
 2943 3568 vl
 3008 3633 vl
 2943 3699 vl
 2877 3633 vl
 1 SLW
 3184 3661 il
 3144 3661 vl
 3164 3661 il
 3164 3495 vl
 3184 3495 il
 3144 3495 vl
 1 SLW
 3098 3578 il
 3164 3512 vl
 3230 3578 vl
 3164 3644 vl
 3098 3578 vl
 1 SLW
 3406 3689 il
 3365 3689 vl
 3385 3689 il
 3385 3523 vl
 3406 3523 il
 3365 3523 vl
 1 SLW
 3320 3606 il
 3385 3540 vl
 3451 3606 vl
 3385 3671 vl
 3320 3606 vl
 1 SLW
 3627 3467 il
 3586 3467 vl
 3606 3467 il
 3606 3246 vl
 3627 3246 il
 3586 3246 vl
 1 SLW
 3541 3357 il
 3606 3291 vl
 3672 3357 vl
 3606 3422 vl
 3541 3357 vl
 1 SLW
 3848 3495 il
 3807 3495 vl
 3827 3495 il
 3827 3053 vl
 3848 3053 il
 3807 3053 vl
 1 SLW
 3762 3274 il
 3827 3208 vl
 3893 3274 vl
 3827 3340 vl
 3762 3274 vl
 1 SLW
 4069 2998 il
 4028 2998 vl
 4049 2998 il
 4049 2555 vl
 1 SLW
 3983 2638 il
 4049 2573 vl
 4114 2638 vl
 4049 2704 vl
 3983 2638 vl
 1 SLW
 1948 4214 il
 2079 4214 vl
 2210 4214 il
 2341 4214 vl
 2473 4214 il
 2604 4214 vl
 2735 4214 il
 2866 4214 vl
 2998 4214 il
 3129 4214 vl
 3260 4214 il
 3391 4214 vl
 3523 4214 il
 3654 4214 vl
 3785 4214 il
 3916 4214 vl
 4048 4214 il
 4179 4214 vl
 4310 4214 il
 4441 4214 vl
 4572 4214 il
 4601 4214 vl
 1 SLW
 2336 4899 il
 2326 4850 vl
 2326 4850 il
 2336 4860 vl
 2351 4865 vl
 2365 4865 vl
 2380 4860 vl
 2390 4850 vl
 2395 4835 vl
 2395 4826 vl
 2390 4811 vl
 2380 4801 vl
 2365 4796 vl
 2351 4796 vl
 2336 4801 vl
 2331 4806 vl
 2326 4816 vl
 2326 4821 vl
 2331 4826 vl
 2336 4821 vl
 2331 4816 vl
 2365 4865 il
 2375 4860 vl
 2385 4850 vl
 2390 4835 vl
 2390 4826 vl
 2385 4811 vl
 2375 4801 vl
 2365 4796 vl
 2336 4899 il
 2385 4899 vl
 2336 4894 il
 2361 4894 vl
 2385 4899 vl
 2483 4884 il
 2478 4880 vl
 2483 4875 vl
 2488 4880 vl
 2488 4884 vl
 2483 4894 vl
 2474 4899 vl
 2459 4899 vl
 2444 4894 vl
 2434 4884 vl
 2429 4875 vl
 2424 4855 vl
 2424 4826 vl
 2429 4811 vl
 2439 4801 vl
 2454 4796 vl
 2464 4796 vl
 2478 4801 vl
 2488 4811 vl
 2493 4826 vl
 2493 4830 vl
 2488 4845 vl
 2478 4855 vl
 2464 4860 vl
 2459 4860 vl
 2444 4855 vl
 2434 4845 vl
 2429 4830 vl
 2459 4899 il
 2449 4894 vl
 2439 4884 vl
 2434 4875 vl
 2429 4855 vl
 2429 4826 vl
 2434 4811 vl
 2444 4801 vl
 2454 4796 vl
 2464 4796 il
 2474 4801 vl
 2483 4811 vl
 2488 4826 vl
 2488 4830 vl
 2483 4845 vl
 2474 4855 vl
 2464 4860 vl
 2555 4833 il
 2555 4678 vl
 2562 4833 il
 2562 4678 vl
 2606 4789 il
 2606 4730 vl
 2532 4833 il
 2650 4833 vl
 2650 4789 vl
 2643 4833 vl
 2562 4759 il
 2606 4759 vl
 2532 4678 il
 2584 4678 vl
 2695 4737 il
 2783 4737 vl
 2783 4752 vl
 2776 4767 vl
 2768 4774 vl
 2753 4781 vl
 2731 4781 vl
 2709 4774 vl
 2695 4759 vl
 2687 4737 vl
 2687 4722 vl
 2695 4700 vl
 2709 4686 vl
 2731 4678 vl
 2746 4678 vl
 2768 4686 vl
 2783 4700 vl
 2776 4737 il
 2776 4759 vl
 2768 4774 vl
 2731 4781 il
 2717 4774 vl
 2702 4759 vl
 2695 4737 vl
 2695 4722 vl
 2702 4700 vl
 2717 4686 vl
 2731 4678 vl
 1 SLW
 3931 4862 il
 3916 4848 vl
 3901 4826 vl
 3886 4796 vl
 3879 4759 vl
 3879 4730 vl
 3886 4693 vl
 3901 4663 vl
 3916 4641 vl
 3931 4627 vl
 3916 4848 il
 3901 4818 vl
 3894 4796 vl
 3886 4759 vl
 3886 4730 vl
 3894 4693 vl
 3901 4671 vl
 3916 4641 vl
 4063 4759 il
 4056 4752 vl
 4063 4744 vl
 4071 4752 vl
 4071 4759 vl
 4056 4774 vl
 4041 4781 vl
 4019 4781 vl
 3997 4774 vl
 3982 4759 vl
 3975 4737 vl
 3975 4722 vl
 3982 4700 vl
 3997 4686 vl
 4019 4678 vl
 4034 4678 vl
 4056 4686 vl
 4071 4700 vl
 4019 4781 il
 4004 4774 vl
 3990 4759 vl
 3982 4737 vl
 3982 4722 vl
 3990 4700 vl
 4004 4686 vl
 4019 4678 vl
 4115 4862 il
 4129 4848 vl
 4144 4826 vl
 4159 4796 vl
 4166 4759 vl
 4166 4730 vl
 4159 4693 vl
 4144 4663 vl
 4129 4641 vl
 4115 4627 vl
 4129 4848 il
 4144 4818 vl
 4152 4796 vl
 4159 4759 vl
 4159 4730 vl
 4152 4693 vl
 4144 4671 vl
 4129 4641 vl
 1 SLW
 1225 2642 il
 1363 2642 vl
 1225 2649 il
 1363 2649 vl
 1291 2642 il
 1278 2629 vl
 1271 2616 vl
 1271 2603 vl
 1278 2583 vl
 1291 2570 vl
 1311 2563 vl
 1324 2563 vl
 1343 2570 vl
 1357 2583 vl
 1363 2603 vl
 1363 2616 vl
 1357 2629 vl
 1343 2642 vl
 1271 2603 il
 1278 2589 vl
 1291 2576 vl
 1311 2570 vl
 1324 2570 vl
 1343 2576 vl
 1357 2589 vl
 1363 2603 vl
 1225 2622 il
 1225 2649 vl
 1363 2642 il
 1363 2668 vl
 1271 2806 il
 1271 2740 vl
 1278 2721 vl
 1297 2708 vl
 1317 2701 vl
 1337 2701 vl
 1350 2708 vl
 1357 2714 vl
 1363 2727 vl
 1363 2740 vl
 1357 2760 vl
 1337 2773 vl
 1317 2780 vl
 1297 2780 vl
 1284 2773 vl
 1278 2767 vl
 1271 2754 vl
 1271 2740 il
 1278 2727 vl
 1297 2714 vl
 1317 2708 vl
 1343 2708 vl
 1357 2714 vl
 1363 2740 il
 1357 2754 vl
 1337 2767 vl
 1317 2773 vl
 1291 2773 vl
 1278 2767 vl
 1278 2767 il
 1278 2806 vl
 1199 2951 il
 1409 2832 vl
 1225 3062 il
 1363 3062 vl
 1225 3069 il
 1363 3069 vl
 1291 3062 il
 1278 3049 vl
 1271 3036 vl
 1271 3023 vl
 1278 3003 vl
 1291 2990 vl
 1311 2983 vl
 1324 2983 vl
 1343 2990 vl
 1357 3003 vl
 1363 3023 vl
 1363 3036 vl
 1357 3049 vl
 1343 3062 vl
 1271 3023 il
 1278 3010 vl
 1291 2997 vl
 1311 2990 vl
 1324 2990 vl
 1343 2997 vl
 1357 3010 vl
 1363 3023 vl
 1225 3043 il
 1225 3069 vl
 1363 3062 il
 1363 3088 vl
 1271 3128 il
 1363 3200 vl
 1271 3134 il
 1363 3207 vl
 1271 3207 il
 1363 3128 vl
 1271 3115 il
 1271 3154 vl
 1271 3180 il
 1271 3220 vl
 1363 3115 il
 1363 3154 vl
 1363 3180 il
 1363 3220 vl
 1328 3285 il
 1333 3281 vl
 1337 3285 vl
 1333 3290 vl
 1328 3290 vl
 1324 3285 vl
 1324 3277 vl
 1328 3268 vl
 1337 3264 vl
 1416 3264 vl
 1324 3277 il
 1328 3272 vl
 1337 3268 vl
 1416 3268 vl
 1354 3250 il
 1354 3285 vl
 1416 3250 il
 1416 3281 vl
 1199 3380 il
 1212 3366 vl
 1232 3353 vl
 1258 3340 vl
 1291 3334 vl
 1317 3334 vl
 1350 3340 vl
 1376 3353 vl
 1396 3366 vl
 1409 3380 vl
 1212 3366 il
 1238 3353 vl
 1258 3347 vl
 1291 3340 vl
 1317 3340 vl
 1350 3347 vl
 1370 3353 vl
 1396 3366 vl
 1225 3465 il
 1363 3419 vl
 1225 3465 il
 1363 3511 vl
 1245 3465 il
 1363 3504 vl
 1324 3432 il
 1324 3491 vl
 1363 3406 il
 1363 3445 vl
 1363 3485 il
 1363 3524 vl
 1199 3550 il
 1212 3563 vl
 1232 3577 vl
 1258 3590 vl
 1291 3596 vl
 1317 3596 vl
 1350 3590 vl
 1376 3577 vl
 1396 3563 vl
 1409 3550 vl
 1212 3563 il
 1238 3577 vl
 1258 3583 vl
 1291 3590 vl
 1317 3590 vl
 1350 3583 vl
 1370 3577 vl
 1396 3563 vl
 1199 3754 il
 1409 3636 vl
 1225 3866 il
 1363 3866 vl
 1225 3872 il
 1363 3872 vl
 1291 3866 il
 1278 3852 vl
 1271 3839 vl
 1271 3826 vl
 1278 3806 vl
 1291 3793 vl
 1311 3787 vl
 1324 3787 vl
 1343 3793 vl
 1357 3806 vl
 1363 3826 vl
 1363 3839 vl
 1357 3852 vl
 1343 3866 vl
 1271 3826 il
 1278 3813 vl
 1291 3800 vl
 1311 3793 vl
 1324 3793 vl
 1343 3800 vl
 1357 3813 vl
 1363 3826 vl
 1225 3846 il
 1225 3872 vl
 1363 3866 il
 1363 3892 vl
 1271 4030 il
 1271 3964 vl
 1278 3944 vl
 1297 3931 vl
 1317 3925 vl
 1337 3925 vl
 1350 3931 vl
 1357 3938 vl
 1363 3951 vl
 1363 3964 vl
 1357 3984 vl
 1337 3997 vl
 1317 4003 vl
 1297 4003 vl
 1284 3997 vl
 1278 3990 vl
 1271 3977 vl
 1271 3964 il
 1278 3951 vl
 1297 3938 vl
 1317 3931 vl
 1343 3931 vl
 1357 3938 vl
 1363 3964 il
 1357 3977 vl
 1337 3990 vl
 1317 3997 vl
 1291 3997 vl
 1278 3990 vl
 1278 3990 il
 1278 4030 vl
 1199 4174 il
 1409 4056 vl
 1225 4286 il
 1363 4286 vl
 1225 4292 il
 1363 4292 vl
 1291 4286 il
 1278 4273 vl
 1271 4260 vl
 1271 4246 vl
 1278 4227 vl
 1291 4214 vl
 1311 4207 vl
 1324 4207 vl
 1343 4214 vl
 1357 4227 vl
 1363 4246 vl
 1363 4260 vl
 1357 4273 vl
 1343 4286 vl
 1271 4246 il
 1278 4233 vl
 1291 4220 vl
 1311 4214 vl
 1324 4214 vl
 1343 4220 vl
 1357 4233 vl
 1363 4246 vl
 1225 4266 il
 1225 4292 vl
 1363 4286 il
 1363 4312 vl
 1271 4351 il
 1363 4424 vl
 1271 4358 il
 1363 4430 vl
 1271 4430 il
 1363 4351 vl
 1271 4338 il
 1271 4378 vl
 1271 4404 il
 1271 4443 vl
 1363 4338 il
 1363 4378 vl
 1363 4404 il
 1363 4443 vl
 1328 4509 il
 1333 4505 vl
 1337 4509 vl
 1333 4513 vl
 1328 4513 vl
 1324 4509 vl
 1324 4500 vl
 1328 4492 vl
 1337 4487 vl
 1416 4487 vl
 1324 4500 il
 1328 4496 vl
 1337 4492 vl
 1416 4492 vl
 1354 4474 il
 1354 4509 vl
 1416 4474 il
 1416 4505 vl
 1199 4603 il
 1212 4590 vl
 1232 4577 vl
 1258 4564 vl
 1291 4557 vl
 1317 4557 vl
 1350 4564 vl
 1376 4577 vl
 1396 4590 vl
 1409 4603 vl
 1212 4590 il
 1238 4577 vl
 1258 4570 vl
 1291 4564 vl
 1317 4564 vl
 1350 4570 vl
 1370 4577 vl
 1396 4590 vl
 1225 4656 il
 1363 4656 vl
 1225 4662 il
 1363 4662 vl
 1225 4636 il
 1225 4702 vl
 1232 4721 vl
 1245 4735 vl
 1258 4741 vl
 1278 4748 vl
 1311 4748 vl
 1330 4741 vl
 1343 4735 vl
 1357 4721 vl
 1363 4702 vl
 1363 4636 vl
 1225 4702 il
 1232 4715 vl
 1245 4728 vl
 1258 4735 vl
 1278 4741 vl
 1311 4741 vl
 1330 4735 vl
 1343 4728 vl
 1357 4715 vl
 1363 4702 vl
 1199 4787 il
 1212 4800 vl
 1232 4813 vl
 1258 4826 vl
 1291 4833 vl
 1317 4833 vl
 1350 4826 vl
 1376 4813 vl
 1396 4800 vl
 1409 4787 vl
 1212 4800 il
 1238 4813 vl
 1258 4820 vl
 1291 4826 vl
 1317 4826 vl
 1350 4820 vl
 1370 4813 vl
 1396 4800 vl
 1 SLW
 4601 5209 il
 4601 2555 vl
 4601 2555 il
 7255 2555 vl
 7255 2555 il
 7255 5209 vl
 7255 5209 il
 4601 5209 vl
 1 SLW
 4822 3973 il
 4827 4113 vl
 4817 4250 vl
 4817 4371 vl
 4848 4465 vl
 4933 4518 vl
 4955 4522 vl
 4977 4524 vl
 4999 4524 vl
 5022 4522 vl
 5044 4518 vl
 5066 4513 vl
 5088 4508 vl
 5110 4503 vl
 5132 4497 vl
 5154 4490 vl
 5177 4481 vl
 5200 4471 vl
 5222 4459 vl
 5243 4447 vl
 5265 4435 vl
 5292 4418 vl
 5317 4398 vl
 5340 4376 vl
 5359 4352 vl
 5375 4324 vl
 5401 4265 vl
 5423 4204 vl
 5444 4143 vl
 5464 4081 vl
 5486 4020 vl
 5506 3966 vl
 5526 3911 vl
 5547 3857 vl
 5570 3804 vl
 5596 3752 vl
 5613 3727 vl
 5633 3704 vl
 5656 3684 vl
 5681 3666 vl
 5707 3650 vl
 5729 3637 vl
 5750 3625 vl
 5772 3613 vl
 5795 3602 vl
 5818 3592 vl
 5840 3583 vl
 5861 3574 vl
 5884 3566 vl
 5906 3558 vl
 5928 3550 vl
 5950 3544 vl
 5972 3537 vl
 5994 3530 vl
 6017 3524 vl
 6039 3517 vl
 6061 3511 vl
 6083 3505 vl
 6105 3499 vl
 6127 3493 vl
 6149 3487 vl
 6171 3481 vl
 6193 3475 vl
 6215 3470 vl
 6238 3464 vl
 6260 3459 vl
 6282 3455 vl
 6304 3451 vl
 6326 3447 vl
 6348 3444 vl
 6370 3440 vl
 6393 3435 vl
 6415 3430 vl
 6437 3425 vl
 6459 3420 vl
 6481 3415 vl
 6503 3411 vl
 6525 3407 vl
 6547 3403 vl
 6569 3399 vl
 6592 3396 vl
 6614 3392 vl
 6636 3389 vl
 6658 3385 vl
 6680 3382 vl
 6702 3379 vl
 6724 3376 vl
 6746 3373 vl
 6768 3371 vl
 6791 3368 vl
 6813 3365 vl
 6835 3362 vl
 6857 3360 vl
 6879 3357 vl
 6901 3354 vl
 6923 3351 vl
 1 SLW
 4646 2595 il
 4646 2555 vl
 4734 2595 il
 4734 2555 vl
 4822 2673 il
 4822 2555 vl
 4911 2595 il
 4911 2555 vl
 4999 2595 il
 4999 2555 vl
 5088 2595 il
 5088 2555 vl
 5176 2595 il
 5176 2555 vl
 5265 2673 il
 5265 2555 vl
 5353 2595 il
 5353 2555 vl
 5442 2595 il
 5442 2555 vl
 5530 2595 il
 5530 2555 vl
 5619 2595 il
 5619 2555 vl
 5707 2673 il
 5707 2555 vl
 5795 2595 il
 5795 2555 vl
 5884 2595 il
 5884 2555 vl
 5972 2595 il
 5972 2555 vl
 6061 2595 il
 6061 2555 vl
 6149 2673 il
 6149 2555 vl
 6238 2595 il
 6238 2555 vl
 6326 2595 il
 6326 2555 vl
 6415 2595 il
 6415 2555 vl
 6503 2595 il
 6503 2555 vl
 6592 2673 il
 6592 2555 vl
 6680 2595 il
 6680 2555 vl
 6768 2595 il
 6768 2555 vl
 6857 2595 il
 6857 2555 vl
 6945 2595 il
 6945 2555 vl
 7034 2673 il
 7034 2555 vl
 7122 2595 il
 7122 2555 vl
 7211 2595 il
 7211 2555 vl
 1 SLW
 4607 2386 il
 4703 2386 vl
 4773 2450 il
 4757 2445 vl
 4746 2429 vl
 4741 2402 vl
 4741 2386 vl
 4746 2359 vl
 4757 2343 vl
 4773 2338 vl
 4783 2338 vl
 4799 2343 vl
 4810 2359 vl
 4815 2386 vl
 4815 2402 vl
 4810 2429 vl
 4799 2445 vl
 4783 2450 vl
 4773 2450 vl
 4773 2450 il
 4762 2445 vl
 4757 2439 vl
 4751 2429 vl
 4746 2402 vl
 4746 2386 vl
 4751 2359 vl
 4757 2349 vl
 4762 2343 vl
 4773 2338 vl
 4783 2338 il
 4794 2343 vl
 4799 2349 vl
 4805 2359 vl
 4810 2386 vl
 4810 2402 vl
 4805 2429 vl
 4799 2439 vl
 4794 2445 vl
 4783 2450 vl
 4858 2349 il
 4853 2343 vl
 4858 2338 vl
 4863 2343 vl
 4858 2349 vl
 4906 2429 il
 4911 2423 vl
 4906 2418 vl
 4901 2423 vl
 4901 2429 vl
 4906 2439 vl
 4911 2445 vl
 4927 2450 vl
 4949 2450 vl
 4965 2445 vl
 4970 2439 vl
 4975 2429 vl
 4975 2418 vl
 4970 2407 vl
 4954 2397 vl
 4927 2386 vl
 4917 2381 vl
 4906 2370 vl
 4901 2354 vl
 4901 2338 vl
 4949 2450 il
 4959 2445 vl
 4965 2439 vl
 4970 2429 vl
 4970 2418 vl
 4965 2407 vl
 4949 2397 vl
 4927 2386 vl
 4901 2349 il
 4906 2354 vl
 4917 2354 vl
 4943 2343 vl
 4959 2343 vl
 4970 2349 vl
 4975 2354 vl
 4917 2354 il
 4943 2338 vl
 4965 2338 vl
 4970 2343 vl
 4975 2354 vl
 4975 2365 vl
 5249 2450 il
 5233 2445 vl
 5222 2429 vl
 5217 2402 vl
 5217 2386 vl
 5222 2359 vl
 5233 2343 vl
 5249 2338 vl
 5259 2338 vl
 5275 2343 vl
 5286 2359 vl
 5291 2386 vl
 5291 2402 vl
 5286 2429 vl
 5275 2445 vl
 5259 2450 vl
 5249 2450 vl
 5249 2450 il
 5238 2445 vl
 5233 2439 vl
 5227 2429 vl
 5222 2402 vl
 5222 2386 vl
 5227 2359 vl
 5233 2349 vl
 5238 2343 vl
 5249 2338 vl
 5259 2338 il
 5270 2343 vl
 5275 2349 vl
 5281 2359 vl
 5286 2386 vl
 5286 2402 vl
 5281 2429 vl
 5275 2439 vl
 5270 2445 vl
 5259 2450 vl
 5576 2450 il
 5560 2445 vl
 5549 2429 vl
 5544 2402 vl
 5544 2386 vl
 5549 2359 vl
 5560 2343 vl
 5576 2338 vl
 5587 2338 vl
 5603 2343 vl
 5613 2359 vl
 5619 2386 vl
 5619 2402 vl
 5613 2429 vl
 5603 2445 vl
 5587 2450 vl
 5576 2450 vl
 5576 2450 il
 5565 2445 vl
 5560 2439 vl
 5555 2429 vl
 5549 2402 vl
 5549 2386 vl
 5555 2359 vl
 5560 2349 vl
 5565 2343 vl
 5576 2338 vl
 5587 2338 il
 5597 2343 vl
 5603 2349 vl
 5608 2359 vl
 5613 2386 vl
 5613 2402 vl
 5608 2429 vl
 5603 2439 vl
 5597 2445 vl
 5587 2450 vl
 5661 2349 il
 5656 2343 vl
 5661 2338 vl
 5667 2343 vl
 5661 2349 vl
 5709 2429 il
 5715 2423 vl
 5709 2418 vl
 5704 2423 vl
 5704 2429 vl
 5709 2439 vl
 5715 2445 vl
 5731 2450 vl
 5752 2450 vl
 5768 2445 vl
 5773 2439 vl
 5779 2429 vl
 5779 2418 vl
 5773 2407 vl
 5757 2397 vl
 5731 2386 vl
 5720 2381 vl
 5709 2370 vl
 5704 2354 vl
 5704 2338 vl
 5752 2450 il
 5763 2445 vl
 5768 2439 vl
 5773 2429 vl
 5773 2418 vl
 5768 2407 vl
 5752 2397 vl
 5731 2386 vl
 5704 2349 il
 5709 2354 vl
 5720 2354 vl
 5747 2343 vl
 5763 2343 vl
 5773 2349 vl
 5779 2354 vl
 5720 2354 il
 5747 2338 vl
 5768 2338 vl
 5773 2343 vl
 5779 2354 vl
 5779 2365 vl
 6018 2450 il
 6002 2445 vl
 5992 2429 vl
 5986 2402 vl
 5986 2386 vl
 5992 2359 vl
 6002 2343 vl
 6018 2338 vl
 6029 2338 vl
 6045 2343 vl
 6056 2359 vl
 6061 2386 vl
 6061 2402 vl
 6056 2429 vl
 6045 2445 vl
 6029 2450 vl
 6018 2450 vl
 6018 2450 il
 6008 2445 vl
 6002 2439 vl
 5997 2429 vl
 5992 2402 vl
 5992 2386 vl
 5997 2359 vl
 6002 2349 vl
 6008 2343 vl
 6018 2338 vl
 6029 2338 il
 6040 2343 vl
 6045 2349 vl
 6050 2359 vl
 6056 2386 vl
 6056 2402 vl
 6050 2429 vl
 6045 2439 vl
 6040 2445 vl
 6029 2450 vl
 6104 2349 il
 6098 2343 vl
 6104 2338 vl
 6109 2343 vl
 6104 2349 vl
 6194 2439 il
 6194 2338 vl
 6200 2450 il
 6200 2338 vl
 6200 2450 il
 6141 2370 vl
 6226 2370 vl
 6178 2338 il
 6216 2338 vl
 6461 2450 il
 6445 2445 vl
 6434 2429 vl
 6429 2402 vl
 6429 2386 vl
 6434 2359 vl
 6445 2343 vl
 6461 2338 vl
 6471 2338 vl
 6487 2343 vl
 6498 2359 vl
 6503 2386 vl
 6503 2402 vl
 6498 2429 vl
 6487 2445 vl
 6471 2450 vl
 6461 2450 vl
 6461 2450 il
 6450 2445 vl
 6445 2439 vl
 6439 2429 vl
 6434 2402 vl
 6434 2386 vl
 6439 2359 vl
 6445 2349 vl
 6450 2343 vl
 6461 2338 vl
 6471 2338 il
 6482 2343 vl
 6487 2349 vl
 6493 2359 vl
 6498 2386 vl
 6498 2402 vl
 6493 2429 vl
 6487 2439 vl
 6482 2445 vl
 6471 2450 vl
 6546 2349 il
 6541 2343 vl
 6546 2338 vl
 6551 2343 vl
 6546 2349 vl
 6653 2434 il
 6647 2429 vl
 6653 2423 vl
 6658 2429 vl
 6658 2434 vl
 6653 2445 vl
 6642 2450 vl
 6626 2450 vl
 6610 2445 vl
 6599 2434 vl
 6594 2423 vl
 6589 2402 vl
 6589 2370 vl
 6594 2354 vl
 6605 2343 vl
 6621 2338 vl
 6631 2338 vl
 6647 2343 vl
 6658 2354 vl
 6663 2370 vl
 6663 2375 vl
 6658 2391 vl
 6647 2402 vl
 6631 2407 vl
 6626 2407 vl
 6610 2402 vl
 6599 2391 vl
 6594 2375 vl
 6626 2450 il
 6615 2445 vl
 6605 2434 vl
 6599 2423 vl
 6594 2402 vl
 6594 2370 vl
 6599 2354 vl
 6610 2343 vl
 6621 2338 vl
 6631 2338 il
 6642 2343 vl
 6653 2354 vl
 6658 2370 vl
 6658 2375 vl
 6653 2391 vl
 6642 2402 vl
 6631 2407 vl
 6903 2450 il
 6887 2445 vl
 6876 2429 vl
 6871 2402 vl
 6871 2386 vl
 6876 2359 vl
 6887 2343 vl
 6903 2338 vl
 6913 2338 vl
 6929 2343 vl
 6940 2359 vl
 6945 2386 vl
 6945 2402 vl
 6940 2429 vl
 6929 2445 vl
 6913 2450 vl
 6903 2450 vl
 6903 2450 il
 6892 2445 vl
 6887 2439 vl
 6881 2429 vl
 6876 2402 vl
 6876 2386 vl
 6881 2359 vl
 6887 2349 vl
 6892 2343 vl
 6903 2338 vl
 6913 2338 il
 6924 2343 vl
 6929 2349 vl
 6935 2359 vl
 6940 2386 vl
 6940 2402 vl
 6935 2429 vl
 6929 2439 vl
 6924 2445 vl
 6913 2450 vl
 6988 2349 il
 6983 2343 vl
 6988 2338 vl
 6993 2343 vl
 6988 2349 vl
 7057 2450 il
 7041 2445 vl
 7036 2434 vl
 7036 2418 vl
 7041 2407 vl
 7057 2402 vl
 7079 2402 vl
 7095 2407 vl
 7100 2418 vl
 7100 2434 vl
 7095 2445 vl
 7079 2450 vl
 7057 2450 vl
 7057 2450 il
 7047 2445 vl
 7041 2434 vl
 7041 2418 vl
 7047 2407 vl
 7057 2402 vl
 7079 2402 il
 7089 2407 vl
 7095 2418 vl
 7095 2434 vl
 7089 2445 vl
 7079 2450 vl
 7057 2402 il
 7041 2397 vl
 7036 2391 vl
 7031 2381 vl
 7031 2359 vl
 7036 2349 vl
 7041 2343 vl
 7057 2338 vl
 7079 2338 vl
 7095 2343 vl
 7100 2349 vl
 7105 2359 vl
 7105 2381 vl
 7100 2391 vl
 7095 2397 vl
 7079 2402 vl
 7057 2402 il
 7047 2397 vl
 7041 2391 vl
 7036 2381 vl
 7036 2359 vl
 7041 2349 vl
 7047 2343 vl
 7057 2338 vl
 7079 2338 il
 7089 2343 vl
 7095 2349 vl
 7100 2359 vl
 7100 2381 vl
 7095 2391 vl
 7089 2397 vl
 7079 2402 vl
 1 SLW
 7255 2555 il
 7137 2555 vl
 7255 2666 il
 7216 2666 vl
 7255 2776 il
 7216 2776 vl
 7255 2887 il
 7216 2887 vl
 7255 2998 il
 7216 2998 vl
 7255 3108 il
 7137 3108 vl
 7255 3219 il
 7216 3219 vl
 7255 3329 il
 7216 3329 vl
 7255 3440 il
 7216 3440 vl
 7255 3550 il
 7216 3550 vl
 7255 3661 il
 7137 3661 vl
 7255 3771 il
 7216 3771 vl
 7255 3882 il
 7216 3882 vl
 7255 3993 il
 7216 3993 vl
 7255 4103 il
 7216 4103 vl
 7255 4214 il
 7137 4214 vl
 7255 4324 il
 7216 4324 vl
 7255 4435 il
 7216 4435 vl
 7255 4545 il
 7216 4545 vl
 7255 4656 il
 7216 4656 vl
 7255 4767 il
 7137 4767 vl
 7255 4877 il
 7216 4877 vl
 7255 4988 il
 7216 4988 vl
 7255 5098 il
 7216 5098 vl
 7255 5209 il
 7216 5209 vl
 1 SLW
 7367 2603 il
 7351 2598 vl
 7340 2582 vl
 7335 2555 vl
 7335 2539 vl
 7340 2513 vl
 7351 2497 vl
 7367 2491 vl
 7377 2491 vl
 7393 2497 vl
 7404 2513 vl
 7409 2539 vl
 7409 2555 vl
 7404 2582 vl
 7393 2598 vl
 7377 2603 vl
 7367 2603 vl
 7367 2603 il
 7356 2598 vl
 7351 2593 vl
 7345 2582 vl
 7340 2555 vl
 7340 2539 vl
 7345 2513 vl
 7351 2502 vl
 7356 2497 vl
 7367 2491 vl
 7377 2491 il
 7388 2497 vl
 7393 2502 vl
 7399 2513 vl
 7404 2539 vl
 7404 2555 vl
 7399 2582 vl
 7393 2593 vl
 7388 2598 vl
 7377 2603 vl
 7452 2502 il
 7447 2497 vl
 7452 2491 vl
 7457 2497 vl
 7452 2502 vl
 7543 2593 il
 7543 2491 vl
 7548 2603 il
 7548 2491 vl
 7548 2603 il
 7489 2523 vl
 7575 2523 vl
 7527 2491 il
 7564 2491 vl
 7367 3156 il
 7351 3151 vl
 7340 3135 vl
 7335 3108 vl
 7335 3092 vl
 7340 3065 vl
 7351 3049 vl
 7367 3044 vl
 7377 3044 vl
 7393 3049 vl
 7404 3065 vl
 7409 3092 vl
 7409 3108 vl
 7404 3135 vl
 7393 3151 vl
 7377 3156 vl
 7367 3156 vl
 7367 3156 il
 7356 3151 vl
 7351 3145 vl
 7345 3135 vl
 7340 3108 vl
 7340 3092 vl
 7345 3065 vl
 7351 3055 vl
 7356 3049 vl
 7367 3044 vl
 7377 3044 il
 7388 3049 vl
 7393 3055 vl
 7399 3065 vl
 7404 3092 vl
 7404 3108 vl
 7399 3135 vl
 7393 3145 vl
 7388 3151 vl
 7377 3156 vl
 7452 3055 il
 7447 3049 vl
 7452 3044 vl
 7457 3049 vl
 7452 3055 vl
 7559 3140 il
 7553 3135 vl
 7559 3129 vl
 7564 3135 vl
 7564 3140 vl
 7559 3151 vl
 7548 3156 vl
 7532 3156 vl
 7516 3151 vl
 7505 3140 vl
 7500 3129 vl
 7495 3108 vl
 7495 3076 vl
 7500 3060 vl
 7511 3049 vl
 7527 3044 vl
 7537 3044 vl
 7553 3049 vl
 7564 3060 vl
 7569 3076 vl
 7569 3081 vl
 7564 3097 vl
 7553 3108 vl
 7537 3113 vl
 7532 3113 vl
 7516 3108 vl
 7505 3097 vl
 7500 3081 vl
 7532 3156 il
 7521 3151 vl
 7511 3140 vl
 7505 3129 vl
 7500 3108 vl
 7500 3076 vl
 7505 3060 vl
 7516 3049 vl
 7527 3044 vl
 7537 3044 il
 7548 3049 vl
 7559 3060 vl
 7564 3076 vl
 7564 3081 vl
 7559 3097 vl
 7548 3108 vl
 7537 3113 vl
 7367 3709 il
 7351 3704 vl
 7340 3688 vl
 7335 3661 vl
 7335 3645 vl
 7340 3618 vl
 7351 3602 vl
 7367 3597 vl
 7377 3597 vl
 7393 3602 vl
 7404 3618 vl
 7409 3645 vl
 7409 3661 vl
 7404 3688 vl
 7393 3704 vl
 7377 3709 vl
 7367 3709 vl
 7367 3709 il
 7356 3704 vl
 7351 3698 vl
 7345 3688 vl
 7340 3661 vl
 7340 3645 vl
 7345 3618 vl
 7351 3608 vl
 7356 3602 vl
 7367 3597 vl
 7377 3597 il
 7388 3602 vl
 7393 3608 vl
 7399 3618 vl
 7404 3645 vl
 7404 3661 vl
 7399 3688 vl
 7393 3698 vl
 7388 3704 vl
 7377 3709 vl
 7452 3608 il
 7447 3602 vl
 7452 3597 vl
 7457 3602 vl
 7452 3608 vl
 7521 3709 il
 7505 3704 vl
 7500 3693 vl
 7500 3677 vl
 7505 3666 vl
 7521 3661 vl
 7543 3661 vl
 7559 3666 vl
 7564 3677 vl
 7564 3693 vl
 7559 3704 vl
 7543 3709 vl
 7521 3709 vl
 7521 3709 il
 7511 3704 vl
 7505 3693 vl
 7505 3677 vl
 7511 3666 vl
 7521 3661 vl
 7543 3661 il
 7553 3666 vl
 7559 3677 vl
 7559 3693 vl
 7553 3704 vl
 7543 3709 vl
 7521 3661 il
 7505 3656 vl
 7500 3650 vl
 7495 3640 vl
 7495 3618 vl
 7500 3608 vl
 7505 3602 vl
 7521 3597 vl
 7543 3597 vl
 7559 3602 vl
 7564 3608 vl
 7569 3618 vl
 7569 3640 vl
 7564 3650 vl
 7559 3656 vl
 7543 3661 vl
 7521 3661 il
 7511 3656 vl
 7505 3650 vl
 7500 3640 vl
 7500 3618 vl
 7505 3608 vl
 7511 3602 vl
 7521 3597 vl
 7543 3597 il
 7553 3602 vl
 7559 3608 vl
 7564 3618 vl
 7564 3640 vl
 7559 3650 vl
 7553 3656 vl
 7543 3661 vl
 7351 4240 il
 7361 4246 vl
 7377 4262 vl
 7377 4150 vl
 7372 4256 il
 7372 4150 vl
 7351 4150 il
 7399 4150 vl
 7452 4160 il
 7447 4155 vl
 7452 4150 vl
 7457 4155 vl
 7452 4160 vl
 7527 4262 il
 7511 4256 vl
 7500 4240 vl
 7495 4214 vl
 7495 4198 vl
 7500 4171 vl
 7511 4155 vl
 7527 4150 vl
 7537 4150 vl
 7553 4155 vl
 7564 4171 vl
 7569 4198 vl
 7569 4214 vl
 7564 4240 vl
 7553 4256 vl
 7537 4262 vl
 7527 4262 vl
 7527 4262 il
 7516 4256 vl
 7511 4251 vl
 7505 4240 vl
 7500 4214 vl
 7500 4198 vl
 7505 4171 vl
 7511 4160 vl
 7516 4155 vl
 7527 4150 vl
 7537 4150 il
 7548 4155 vl
 7553 4160 vl
 7559 4171 vl
 7564 4198 vl
 7564 4214 vl
 7559 4240 vl
 7553 4251 vl
 7548 4256 vl
 7537 4262 vl
 7351 4793 il
 7361 4799 vl
 7377 4815 vl
 7377 4703 vl
 7372 4809 il
 7372 4703 vl
 7351 4703 il
 7399 4703 vl
 7452 4713 il
 7447 4708 vl
 7452 4703 vl
 7457 4708 vl
 7452 4713 vl
 7500 4793 il
 7505 4788 vl
 7500 4783 vl
 7495 4788 vl
 7495 4793 vl
 7500 4804 vl
 7505 4809 vl
 7521 4815 vl
 7543 4815 vl
 7559 4809 vl
 7564 4804 vl
 7569 4793 vl
 7569 4783 vl
 7564 4772 vl
 7548 4761 vl
 7521 4751 vl
 7511 4745 vl
 7500 4735 vl
 7495 4719 vl
 7495 4703 vl
 7543 4815 il
 7553 4809 vl
 7559 4804 vl
 7564 4793 vl
 7564 4783 vl
 7559 4772 vl
 7543 4761 vl
 7521 4751 vl
 7495 4713 il
 7500 4719 vl
 7511 4719 vl
 7537 4708 vl
 7553 4708 vl
 7564 4713 vl
 7569 4719 vl
 7511 4719 il
 7537 4703 vl
 7559 4703 vl
 7564 4708 vl
 7569 4719 vl
 7569 4729 vl
 1 SLW
 4822 3774 il
 4844 3785 vl
 4866 3796 vl
 4867 3796 vl
 4911 3817 il
 4933 3827 vl
 4955 3837 vl
 4956 3837 vl
 5001 3856 il
 5021 3865 vl
 5044 3874 vl
 5047 3875 vl
 5093 3891 il
 5109 3895 vl
 5132 3901 vl
 5141 3903 vl
 5189 3913 il
 5198 3914 vl
 5220 3915 vl
 5238 3917 vl
 5286 3927 il
 5289 3928 vl
 5312 3937 vl
 5330 3947 vl
 5371 3975 il
 5375 3979 vl
 5400 4003 vl
 5405 4010 vl
 5435 4049 il
 5441 4058 vl
 5462 4084 vl
 5465 4088 vl
 5501 4121 il
 5507 4126 vl
 5529 4143 vl
 5540 4151 vl
 5580 4179 il
 5596 4189 vl
 5618 4202 vl
 5622 4204 vl
 5666 4227 il
 5684 4234 vl
 5707 4241 vl
 5713 4242 vl
 5762 4242 il
 5773 4241 vl
 5795 4240 vl
 5811 4241 vl
 5858 4251 il
 5862 4252 vl
 5884 4259 vl
 5906 4265 vl
 5954 4271 il
 5972 4272 vl
 5994 4272 vl
 6003 4272 vl
 6052 4266 il
 6061 4265 vl
 6083 4259 vl
 6100 4253 vl
 6147 4242 il
 6149 4241 vl
 6171 4240 vl
 6193 4241 vl
 6196 4241 vl
 6245 4242 il
 6260 4241 vl
 6282 4237 vl
 6294 4233 vl
 6341 4219 il
 6348 4217 vl
 6370 4214 vl
 6389 4213 vl
 6438 4214 il
 6459 4214 vl
 6481 4214 vl
 6487 4213 vl
 6536 4210 il
 6547 4210 vl
 6569 4208 vl
 6585 4206 vl
 6634 4200 il
 6636 4200 vl
 6658 4197 vl
 6680 4195 vl
 6683 4194 vl
 6732 4188 il
 6746 4185 vl
 6768 4182 vl
 6780 4180 vl
 6829 4172 il
 6835 4171 vl
 6857 4166 vl
 6877 4162 vl
 1 SLW
 4933 2978 il
 4955 3006 vl
 4977 3033 vl
 4995 3055 vl
 5058 3130 pt
 5123 3204 il
 5131 3214 vl
 5154 3238 vl
 5175 3257 vl
 5194 3272 vl
 5271 3333 pt
 5338 3405 il
 5354 3423 vl
 5375 3448 vl
 5398 3474 vl
 5402 3480 vl
 5466 3555 pt
 5530 3629 il
 5551 3652 vl
 5573 3676 vl
 5596 3700 vl
 5598 3700 vl
 5692 3690 pt
 5781 3729 il
 5797 3739 vl
 5818 3755 vl
 5841 3779 vl
 5853 3795 vl
 5915 3870 pt
 6007 3904 il
 6016 3906 vl
 6039 3910 vl
 6061 3913 vl
 6083 3916 vl
 6104 3918 vl
 6202 3915 pt
 6300 3912 il
 6304 3912 vl
 6326 3913 vl
 6348 3915 vl
 6370 3915 vl
 6393 3915 vl
 6398 3915 vl
 6497 3915 pt
 6595 3915 il
 6614 3915 vl
 6636 3915 vl
 6658 3915 vl
 6680 3915 vl
 6694 3915 vl
 6792 3907 pt
 6889 3893 il
 6901 3891 vl
 6923 3888 vl
 3 SLW
 4933 3821 pt
 5031 3829 pt
 5119 3871 pt
 5212 3900 pt
 5310 3914 pt
 5388 3871 pt
 5432 3783 pt
 5473 3693 pt
 5516 3605 pt
 5560 3516 pt
 5609 3431 pt
 5689 3376 pt
 5779 3335 pt
 5872 3304 pt
 5967 3278 pt
 6062 3255 pt
 6159 3233 pt
 6256 3217 pt
 6353 3205 pt
 6450 3186 pt
 6547 3169 pt
 6642 3178 pt
 6737 3193 pt
 6835 3183 pt
 1 SLW
 5617 3385 il
 5576 3385 vl
 5596 3385 il
 5596 3219 vl
 5617 3219 il
 5576 3219 vl
 1 SLW
 5531 3302 il
 5596 3236 vl
 5662 3302 vl
 5596 3367 vl
 5531 3302 vl
 1 SLW
 5838 3357 il
 5797 3357 vl
 5818 3357 il
 5818 3191 vl
 5838 3191 il
 5797 3191 vl
 1 SLW
 5752 3274 il
 5818 3208 vl
 5883 3274 vl
 5818 3340 vl
 5752 3274 vl
 1 SLW
 6059 3219 il
 6018 3219 vl
 6039 3219 il
 6039 3053 vl
 6059 3053 il
 6018 3053 vl
 1 SLW
 5973 3136 il
 6039 3070 vl
 6104 3136 vl
 6039 3201 vl
 5973 3136 vl
 1 SLW
 6280 2970 il
 6239 2970 vl
 6260 2970 il
 6260 2804 vl
 6280 2804 il
 6239 2804 vl
 1 SLW
 6194 2887 il
 6260 2821 vl
 6325 2887 vl
 6260 2953 vl
 6194 2887 vl
 1 SLW
 6501 2721 il
 6461 2721 vl
 6481 2721 il
 6481 2555 vl
 1 SLW
 6415 2611 il
 6481 2545 vl
 6547 2611 vl
 6481 2676 vl
 6415 2611 vl
 1 SLW
 6723 2998 il
 6682 2998 vl
 6702 2998 il
 6702 2555 vl
 1 SLW
 6636 2749 il
 6702 2683 vl
 6768 2749 vl
 6702 2814 vl
 6636 2749 vl
 1 SLW
 4953 3257 il
 4913 3257 vl
 4933 3257 il
 4933 2555 vl
 1 SLW
 4884 2849 il
 4982 2849 vl
 4982 2947 vl
 4884 2947 vl
 4884 2849 vl
 1 SLW
 5175 3158 il
 5134 3158 vl
 5154 3158 il
 5154 2716 vl
 5175 2716 il
 5134 2716 vl
 1 SLW
 5105 2888 il
 5203 2888 vl
 5203 2986 vl
 5105 2986 vl
 5105 2888 vl
 1 SLW
 5396 3835 il
 5355 3835 vl
 5375 3835 il
 5375 3614 vl
 5396 3614 il
 5355 3614 vl
 1 SLW
 5326 3675 il
 5424 3675 vl
 5424 3774 vl
 5326 3774 vl
 5326 3675 vl
 1 SLW
 5617 3716 il
 5576 3716 vl
 5596 3716 il
 5596 3550 vl
 5617 3550 il
 5576 3550 vl
 1 SLW
 5547 3584 il
 5646 3584 vl
 5646 3682 vl
 5547 3682 vl
 5547 3584 vl
 1 SLW
 5838 4062 il
 5797 4062 vl
 5818 4062 il
 5818 3841 vl
 5838 3841 il
 5797 3841 vl
 1 SLW
 5769 3902 il
 5867 3902 vl
 5867 4000 vl
 5769 4000 vl
 5769 3902 vl
 1 SLW
 6059 3716 il
 6018 3716 vl
 6039 3716 il
 6039 3550 vl
 6059 3550 il
 6018 3550 vl
 1 SLW
 5990 3584 il
 6088 3584 vl
 6088 3682 vl
 5990 3682 vl
 5990 3584 vl
 1 SLW
 6391 3946 il
 6350 3946 vl
 6370 3946 il
 6370 3503 vl
 6391 3503 il
 6350 3503 vl
 1 SLW
 6321 3675 il
 6419 3675 vl
 6419 3774 vl
 6321 3774 vl
 6321 3675 vl
 1 SLW
 4601 4214 il
 4733 4214 vl
 4864 4214 il
 4995 4214 vl
 5126 4214 il
 5258 4214 vl
 5389 4214 il
 5520 4214 vl
 5651 4214 il
 5782 4214 vl
 5914 4214 il
 6045 4214 vl
 6176 4214 il
 6307 4214 vl
 6439 4214 il
 6570 4214 vl
 6701 4214 il
 6832 4214 vl
 6964 4214 il
 7095 4214 vl
 7226 4214 il
 7255 4214 vl
 1 SLW
 4995 4880 il
 5004 4884 vl
 5019 4899 vl
 5019 4796 vl
 5014 4894 il
 5014 4796 vl
 4995 4796 il
 5039 4796 vl
 5103 4899 il
 5088 4894 vl
 5083 4884 vl
 5083 4870 vl
 5088 4860 vl
 5103 4855 vl
 5122 4855 vl
 5137 4860 vl
 5142 4870 vl
 5142 4884 vl
 5137 4894 vl
 5122 4899 vl
 5103 4899 vl
 5103 4899 il
 5093 4894 vl
 5088 4884 vl
 5088 4870 vl
 5093 4860 vl
 5103 4855 vl
 5122 4855 il
 5132 4860 vl
 5137 4870 vl
 5137 4884 vl
 5132 4894 vl
 5122 4899 vl
 5103 4855 il
 5088 4850 vl
 5083 4845 vl
 5078 4835 vl
 5078 4816 vl
 5083 4806 vl
 5088 4801 vl
 5103 4796 vl
 5122 4796 vl
 5137 4801 vl
 5142 4806 vl
 5147 4816 vl
 5147 4835 vl
 5142 4845 vl
 5137 4850 vl
 5122 4855 vl
 5103 4855 il
 5093 4850 vl
 5088 4845 vl
 5083 4835 vl
 5083 4816 vl
 5088 4806 vl
 5093 4801 vl
 5103 4796 vl
 5122 4796 il
 5132 4801 vl
 5137 4806 vl
 5142 4816 vl
 5142 4835 vl
 5137 4845 vl
 5132 4850 vl
 5122 4855 vl
 5220 4889 il
 5220 4796 vl
 5225 4899 il
 5225 4796 vl
 5225 4899 il
 5171 4826 vl
 5250 4826 vl
 5206 4796 il
 5240 4796 vl
 5299 4833 il
 5328 4678 vl
 5306 4833 il
 5328 4715 vl
 5358 4833 il
 5328 4678 vl
 5358 4833 il
 5387 4678 vl
 5365 4833 il
 5387 4715 vl
 5417 4833 il
 5387 4678 vl
 5277 4833 il
 5328 4833 vl
 5395 4833 il
 5439 4833 vl
 1 SLW
 6584 4862 il
 6569 4848 vl
 6555 4826 vl
 6540 4796 vl
 6533 4759 vl
 6533 4730 vl
 6540 4693 vl
 6555 4663 vl
 6569 4641 vl
 6584 4627 vl
 6569 4848 il
 6555 4818 vl
 6547 4796 vl
 6540 4759 vl
 6540 4730 vl
 6547 4693 vl
 6555 4671 vl
 6569 4641 vl
 6717 4833 il
 6717 4678 vl
 6724 4833 il
 6724 4678 vl
 6717 4759 il
 6702 4774 vl
 6687 4781 vl
 6673 4781 vl
 6650 4774 vl
 6636 4759 vl
 6628 4737 vl
 6628 4722 vl
 6636 4700 vl
 6650 4686 vl
 6673 4678 vl
 6687 4678 vl
 6702 4686 vl
 6717 4700 vl
 6673 4781 il
 6658 4774 vl
 6643 4759 vl
 6636 4737 vl
 6636 4722 vl
 6643 4700 vl
 6658 4686 vl
 6673 4678 vl
 6695 4833 il
 6724 4833 vl
 6717 4678 il
 6746 4678 vl
 6783 4862 il
 6798 4848 vl
 6813 4826 vl
 6827 4796 vl
 6835 4759 vl
 6835 4730 vl
 6827 4693 vl
 6813 4663 vl
 6798 4641 vl
 6783 4627 vl
 6798 4848 il
 6813 4818 vl
 6820 4796 vl
 6827 4759 vl
 6827 4730 vl
 6820 4693 vl
 6813 4671 vl
 6798 4641 vl
 1 SLW
 7977 4818 il
 7839 4818 vl
 7977 4812 il
 7839 4812 vl
 7912 4818 il
 7925 4831 vl
 7931 4844 vl
 7931 4858 vl
 7925 4877 vl
 7912 4890 vl
 7892 4897 vl
 7879 4897 vl
 7859 4890 vl
 7846 4877 vl
 7839 4858 vl
 7839 4844 vl
 7846 4831 vl
 7859 4818 vl
 7931 4858 il
 7925 4871 vl
 7912 4884 vl
 7892 4890 vl
 7879 4890 vl
 7859 4884 vl
 7846 4871 vl
 7839 4858 vl
 7977 4838 il
 7977 4812 vl
 7839 4818 il
 7839 4792 vl
 7931 4654 il
 7931 4720 vl
 7925 4739 vl
 7905 4752 vl
 7885 4759 vl
 7866 4759 vl
 7853 4752 vl
 7846 4746 vl
 7839 4733 vl
 7839 4720 vl
 7846 4700 vl
 7866 4687 vl
 7885 4680 vl
 7905 4680 vl
 7918 4687 vl
 7925 4693 vl
 7931 4707 vl
 7931 4720 il
 7925 4733 vl
 7905 4746 vl
 7885 4752 vl
 7859 4752 vl
 7846 4746 vl
 7839 4720 il
 7846 4707 vl
 7866 4693 vl
 7885 4687 vl
 7912 4687 vl
 7925 4693 vl
 7925 4693 il
 7925 4654 vl
 8004 4510 il
 7793 4628 vl
 7977 4398 il
 7839 4398 vl
 7977 4391 il
 7839 4391 vl
 7912 4398 il
 7925 4411 vl
 7931 4424 vl
 7931 4437 vl
 7925 4457 vl
 7912 4470 vl
 7892 4477 vl
 7879 4477 vl
 7859 4470 vl
 7846 4457 vl
 7839 4437 vl
 7839 4424 vl
 7846 4411 vl
 7859 4398 vl
 7931 4437 il
 7925 4450 vl
 7912 4464 vl
 7892 4470 vl
 7879 4470 vl
 7859 4464 vl
 7846 4450 vl
 7839 4437 vl
 7977 4418 il
 7977 4391 vl
 7839 4398 il
 7839 4372 vl
 7931 4332 il
 7839 4260 vl
 7931 4326 il
 7839 4253 vl
 7931 4253 il
 7839 4332 vl
 7931 4345 il
 7931 4306 vl
 7931 4280 il
 7931 4240 vl
 7839 4345 il
 7839 4306 vl
 7839 4280 il
 7839 4240 vl
 7874 4175 il
 7870 4179 vl
 7866 4175 vl
 7870 4170 vl
 7874 4170 vl
 7879 4175 vl
 7879 4183 vl
 7874 4192 vl
 7866 4196 vl
 7787 4196 vl
 7879 4183 il
 7874 4188 vl
 7866 4192 vl
 7787 4192 vl
 7848 4210 il
 7848 4175 vl
 7787 4210 il
 7787 4179 vl
 8004 4080 il
 7990 4094 vl
 7971 4107 vl
 7945 4120 vl
 7912 4126 vl
 7885 4126 vl
 7853 4120 vl
 7826 4107 vl
 7807 4094 vl
 7793 4080 vl
 7990 4094 il
 7964 4107 vl
 7945 4113 vl
 7912 4120 vl
 7885 4120 vl
 7853 4113 vl
 7833 4107 vl
 7807 4094 vl
 7977 3995 il
 7839 4041 vl
 7977 3995 il
 7839 3949 vl
 7958 3995 il
 7839 3956 vl
 7879 4028 il
 7879 3969 vl
 7839 4054 il
 7839 4015 vl
 7839 3975 il
 7839 3936 vl
 8004 3910 il
 7990 3897 vl
 7971 3883 vl
 7945 3870 vl
 7912 3864 vl
 7885 3864 vl
 7853 3870 vl
 7826 3883 vl
 7807 3897 vl
 7793 3910 vl
 7990 3897 il
 7964 3883 vl
 7945 3877 vl
 7912 3870 vl
 7885 3870 vl
 7853 3877 vl
 7833 3883 vl
 7807 3897 vl
 8004 3706 il
 7793 3824 vl
 7977 3595 il
 7839 3595 vl
 7977 3588 il
 7839 3588 vl
 7912 3595 il
 7925 3608 vl
 7931 3621 vl
 7931 3634 vl
 7925 3654 vl
 7912 3667 vl
 7892 3673 vl
 7879 3673 vl
 7859 3667 vl
 7846 3654 vl
 7839 3634 vl
 7839 3621 vl
 7846 3608 vl
 7859 3595 vl
 7931 3634 il
 7925 3647 vl
 7912 3660 vl
 7892 3667 vl
 7879 3667 vl
 7859 3660 vl
 7846 3647 vl
 7839 3634 vl
 7977 3614 il
 7977 3588 vl
 7839 3595 il
 7839 3568 vl
 7931 3430 il
 7931 3496 vl
 7925 3516 vl
 7905 3529 vl
 7885 3535 vl
 7866 3535 vl
 7853 3529 vl
 7846 3522 vl
 7839 3509 vl
 7839 3496 vl
 7846 3476 vl
 7866 3463 vl
 7885 3457 vl
 7905 3457 vl
 7918 3463 vl
 7925 3470 vl
 7931 3483 vl
 7931 3496 il
 7925 3509 vl
 7905 3522 vl
 7885 3529 vl
 7859 3529 vl
 7846 3522 vl
 7839 3496 il
 7846 3483 vl
 7866 3470 vl
 7885 3463 vl
 7912 3463 vl
 7925 3470 vl
 7925 3470 il
 7925 3430 vl
 8004 3286 il
 7793 3404 vl
 7977 3174 il
 7839 3174 vl
 7977 3168 il
 7839 3168 vl
 7912 3174 il
 7925 3187 vl
 7931 3201 vl
 7931 3214 vl
 7925 3233 vl
 7912 3247 vl
 7892 3253 vl
 7879 3253 vl
 7859 3247 vl
 7846 3233 vl
 7839 3214 vl
 7839 3201 vl
 7846 3187 vl
 7859 3174 vl
 7931 3214 il
 7925 3227 vl
 7912 3240 vl
 7892 3247 vl
 7879 3247 vl
 7859 3240 vl
 7846 3227 vl
 7839 3214 vl
 7977 3194 il
 7977 3168 vl
 7839 3174 il
 7839 3148 vl
 7931 3109 il
 7839 3036 vl
 7931 3102 il
 7839 3030 vl
 7931 3030 il
 7839 3109 vl
 7931 3122 il
 7931 3082 vl
 7931 3056 il
 7931 3017 vl
 7839 3122 il
 7839 3082 vl
 7839 3056 il
 7839 3017 vl
 7874 2951 il
 7870 2955 vl
 7866 2951 vl
 7870 2947 vl
 7874 2947 vl
 7879 2951 vl
 7879 2960 vl
 7874 2969 vl
 7866 2973 vl
 7787 2973 vl
 7879 2960 il
 7874 2964 vl
 7866 2969 vl
 7787 2969 vl
 7848 2986 il
 7848 2951 vl
 7787 2986 il
 7787 2955 vl
 8004 2857 il
 7990 2870 vl
 7971 2883 vl
 7945 2896 vl
 7912 2903 vl
 7885 2903 vl
 7853 2896 vl
 7826 2883 vl
 7807 2870 vl
 7793 2857 vl
 7990 2870 il
 7964 2883 vl
 7945 2890 vl
 7912 2896 vl
 7885 2896 vl
 7853 2890 vl
 7833 2883 vl
 7807 2870 vl
 7977 2804 il
 7839 2804 vl
 7977 2798 il
 7839 2798 vl
 7977 2824 il
 7977 2758 vl
 7971 2739 vl
 7958 2726 vl
 7945 2719 vl
 7925 2712 vl
 7892 2712 vl
 7872 2719 vl
 7859 2726 vl
 7846 2739 vl
 7839 2758 vl
 7839 2824 vl
 7977 2758 il
 7971 2745 vl
 7958 2732 vl
 7945 2726 vl
 7925 2719 vl
 7892 2719 vl
 7872 2726 vl
 7859 2732 vl
 7846 2745 vl
 7839 2758 vl
 8004 2673 il
 7990 2660 vl
 7971 2647 vl
 7945 2634 vl
 7912 2627 vl
 7885 2627 vl
 7853 2634 vl
 7826 2647 vl
 7807 2660 vl
 7793 2673 vl
 7990 2660 il
 7964 2647 vl
 7945 2640 vl
 7912 2634 vl
 7885 2634 vl
 7853 2640 vl
 7833 2647 vl
 7807 2660 vl
 1 SLW
 4438 2154 il
 4510 2062 vl
 4445 2154 il
 4517 2062 vl
 4517 2154 il
 4438 2062 vl
 4425 2154 il
 4465 2154 vl
 4491 2154 il
 4530 2154 vl
 4425 2062 il
 4465 2062 vl
 4491 2062 il
 4530 2062 vl
 4596 2097 il
 4591 2093 vl
 4596 2088 vl
 4600 2093 vl
 4600 2097 vl
 4596 2101 vl
 4587 2101 vl
 4578 2097 vl
 4574 2088 vl
 4574 2009 vl
 4587 2101 il
 4583 2097 vl
 4578 2088 vl
 4578 2009 vl
 4561 2071 il
 4596 2071 vl
 4561 2009 il
 4591 2009 vl
showpage

ccc Fig3.ps *****************************************************************
%!
%% U.G. Postscript V1.1 (4/7/87)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.0694 0.0694 scale
8520 375 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 1 SLW
 1653 5897 il
 1653 3342 vl
 1653 3342 il
 4110 3342 vl
 4110 3342 il
 4110 5897 vl
 4110 5897 il
 1653 5897 vl
 1 SLW
 1653 5119 il
 1677 5127 vl
 1701 5136 vl
 1724 5146 vl
 1747 5156 vl
 1770 5167 vl
 1794 5180 vl
 1817 5195 vl
 1840 5211 vl
 1863 5227 vl
 1887 5240 vl
 1909 5245 vl
 1933 5244 vl
 1957 5239 vl
 1980 5237 vl
 2004 5240 vl
 2029 5253 vl
 2051 5272 vl
 2073 5291 vl
 2095 5307 vl
 2121 5313 vl
 2144 5313 vl
 2168 5313 vl
 2191 5313 vl
 2215 5313 vl
 2238 5313 vl
 2261 5313 vl
 2285 5313 vl
 2308 5313 vl
 2332 5313 vl
 2355 5313 vl
 2379 5316 vl
 2402 5324 vl
 2425 5334 vl
 2448 5343 vl
 2472 5349 vl
 2495 5352 vl
 2519 5354 vl
 2542 5354 vl
 2566 5352 vl
 2589 5349 vl
 2613 5345 vl
 2637 5339 vl
 2660 5331 vl
 2683 5323 vl
 2706 5313 vl
 2730 5299 vl
 2753 5283 vl
 2775 5266 vl
 2798 5251 vl
 2823 5240 vl
 2846 5232 vl
 2870 5225 vl
 2893 5218 vl
 2917 5211 vl
 2940 5203 vl
 2963 5195 vl
 2987 5187 vl
 3010 5179 vl
 3034 5171 vl
 3057 5163 vl
 3081 5153 vl
 3104 5142 vl
 3127 5130 vl
 3150 5118 vl
 3174 5108 vl
 3197 5101 vl
 3220 5097 vl
 3244 5093 vl
 3268 5089 vl
 3291 5083 vl
 3315 5073 vl
 3338 5062 vl
 3361 5051 vl
 3384 5040 vl
 3408 5032 vl
 3431 5025 vl
 3455 5020 vl
 3478 5014 vl
 3502 5009 vl
 3525 5002 vl
 3548 4995 vl
 3572 4986 vl
 3595 4978 vl
 3618 4970 vl
 3642 4962 vl
 3665 4956 vl
 3689 4952 vl
 3712 4947 vl
 3736 4943 vl
 3759 4937 vl
 3783 4929 vl
 3807 4921 vl
 3830 4912 vl
 3853 4903 vl
 3876 4893 vl
 1 SLW
 1653 3459 il
 1653 3342 vl
 1747 3381 il
 1747 3342 vl
 1840 3381 il
 1840 3342 vl
 1934 3381 il
 1934 3342 vl
 2027 3381 il
 2027 3342 vl
 2121 3459 il
 2121 3342 vl
 2215 3381 il
 2215 3342 vl
 2308 3381 il
 2308 3342 vl
 2402 3381 il
 2402 3342 vl
 2495 3381 il
 2495 3342 vl
 2589 3459 il
 2589 3342 vl
 2683 3381 il
 2683 3342 vl
 2776 3381 il
 2776 3342 vl
 2870 3381 il
 2870 3342 vl
 2963 3381 il
 2963 3342 vl
 3057 3459 il
 3057 3342 vl
 3151 3381 il
 3151 3342 vl
 3244 3381 il
 3244 3342 vl
 3338 3381 il
 3338 3342 vl
 3431 3381 il
 3431 3342 vl
 3525 3459 il
 3525 3342 vl
 3619 3381 il
 3619 3342 vl
 3712 3381 il
 3712 3342 vl
 3806 3381 il
 3806 3342 vl
 3899 3381 il
 3899 3342 vl
 3993 3459 il
 3993 3342 vl
 4087 3381 il
 4087 3342 vl
 1 SLW
 1438 3172 il
 1534 3172 vl
 1603 3236 il
 1587 3231 vl
 1576 3215 vl
 1571 3188 vl
 1571 3172 vl
 1576 3146 vl
 1587 3130 vl
 1603 3124 vl
 1614 3124 vl
 1630 3130 vl
 1640 3146 vl
 1646 3172 vl
 1646 3188 vl
 1640 3215 vl
 1630 3231 vl
 1614 3236 vl
 1603 3236 vl
 1603 3236 il
 1592 3231 vl
 1587 3226 vl
 1582 3215 vl
 1576 3188 vl
 1576 3172 vl
 1582 3146 vl
 1587 3135 vl
 1592 3130 vl
 1603 3124 vl
 1614 3124 il
 1624 3130 vl
 1630 3135 vl
 1635 3146 vl
 1640 3172 vl
 1640 3188 vl
 1635 3215 vl
 1630 3226 vl
 1624 3231 vl
 1614 3236 vl
 1688 3135 il
 1683 3130 vl
 1688 3124 vl
 1694 3130 vl
 1688 3135 vl
 1736 3215 il
 1742 3210 vl
 1736 3204 vl
 1731 3210 vl
 1731 3215 vl
 1736 3226 vl
 1742 3231 vl
 1758 3236 vl
 1779 3236 vl
 1795 3231 vl
 1800 3226 vl
 1806 3215 vl
 1806 3204 vl
 1800 3194 vl
 1784 3183 vl
 1758 3172 vl
 1747 3167 vl
 1736 3156 vl
 1731 3140 vl
 1731 3124 vl
 1779 3236 il
 1790 3231 vl
 1795 3226 vl
 1800 3215 vl
 1800 3204 vl
 1795 3194 vl
 1779 3183 vl
 1758 3172 vl
 1731 3135 il
 1736 3140 vl
 1747 3140 vl
 1774 3130 vl
 1790 3130 vl
 1800 3135 vl
 1806 3140 vl
 1747 3140 il
 1774 3124 vl
 1795 3124 vl
 1800 3130 vl
 1806 3140 vl
 1806 3151 vl
 2105 3236 il
 2089 3231 vl
 2078 3215 vl
 2073 3188 vl
 2073 3172 vl
 2078 3146 vl
 2089 3130 vl
 2105 3124 vl
 2116 3124 vl
 2132 3130 vl
 2142 3146 vl
 2148 3172 vl
 2148 3188 vl
 2142 3215 vl
 2132 3231 vl
 2116 3236 vl
 2105 3236 vl
 2105 3236 il
 2094 3231 vl
 2089 3226 vl
 2084 3215 vl
 2078 3188 vl
 2078 3172 vl
 2084 3146 vl
 2089 3135 vl
 2094 3130 vl
 2105 3124 vl
 2116 3124 il
 2126 3130 vl
 2132 3135 vl
 2137 3146 vl
 2142 3172 vl
 2142 3188 vl
 2137 3215 vl
 2132 3226 vl
 2126 3231 vl
 2116 3236 vl
 2458 3236 il
 2442 3231 vl
 2431 3215 vl
 2426 3188 vl
 2426 3172 vl
 2431 3146 vl
 2442 3130 vl
 2458 3124 vl
 2469 3124 vl
 2485 3130 vl
 2495 3146 vl
 2501 3172 vl
 2501 3188 vl
 2495 3215 vl
 2485 3231 vl
 2469 3236 vl
 2458 3236 vl
 2458 3236 il
 2447 3231 vl
 2442 3226 vl
 2437 3215 vl
 2431 3188 vl
 2431 3172 vl
 2437 3146 vl
 2442 3135 vl
 2447 3130 vl
 2458 3124 vl
 2469 3124 il
 2479 3130 vl
 2485 3135 vl
 2490 3146 vl
 2495 3172 vl
 2495 3188 vl
 2490 3215 vl
 2485 3226 vl
 2479 3231 vl
 2469 3236 vl
 2543 3135 il
 2538 3130 vl
 2543 3124 vl
 2549 3130 vl
 2543 3135 vl
 2591 3215 il
 2597 3210 vl
 2591 3204 vl
 2586 3210 vl
 2586 3215 vl
 2591 3226 vl
 2597 3231 vl
 2613 3236 vl
 2634 3236 vl
 2650 3231 vl
 2655 3226 vl
 2661 3215 vl
 2661 3204 vl
 2655 3194 vl
 2639 3183 vl
 2613 3172 vl
 2602 3167 vl
 2591 3156 vl
 2586 3140 vl
 2586 3124 vl
 2634 3236 il
 2645 3231 vl
 2650 3226 vl
 2655 3215 vl
 2655 3204 vl
 2650 3194 vl
 2634 3183 vl
 2613 3172 vl
 2586 3135 il
 2591 3140 vl
 2602 3140 vl
 2629 3130 vl
 2645 3130 vl
 2655 3135 vl
 2661 3140 vl
 2602 3140 il
 2629 3124 vl
 2650 3124 vl
 2655 3130 vl
 2661 3140 vl
 2661 3151 vl
 2926 3236 il
 2910 3231 vl
 2899 3215 vl
 2894 3188 vl
 2894 3172 vl
 2899 3146 vl
 2910 3130 vl
 2926 3124 vl
 2937 3124 vl
 2953 3130 vl
 2963 3146 vl
 2969 3172 vl
 2969 3188 vl
 2963 3215 vl
 2953 3231 vl
 2937 3236 vl
 2926 3236 vl
 2926 3236 il
 2915 3231 vl
 2910 3226 vl
 2905 3215 vl
 2899 3188 vl
 2899 3172 vl
 2905 3146 vl
 2910 3135 vl
 2915 3130 vl
 2926 3124 vl
 2937 3124 il
 2947 3130 vl
 2953 3135 vl
 2958 3146 vl
 2963 3172 vl
 2963 3188 vl
 2958 3215 vl
 2953 3226 vl
 2947 3231 vl
 2937 3236 vl
 3011 3135 il
 3006 3130 vl
 3011 3124 vl
 3017 3130 vl
 3011 3135 vl
 3102 3226 il
 3102 3124 vl
 3107 3236 il
 3107 3124 vl
 3107 3236 il
 3049 3156 vl
 3134 3156 vl
 3086 3124 il
 3123 3124 vl
 3394 3236 il
 3378 3231 vl
 3367 3215 vl
 3362 3188 vl
 3362 3172 vl
 3367 3146 vl
 3378 3130 vl
 3394 3124 vl
 3405 3124 vl
 3421 3130 vl
 3431 3146 vl
 3437 3172 vl
 3437 3188 vl
 3431 3215 vl
 3421 3231 vl
 3405 3236 vl
 3394 3236 vl
 3394 3236 il
 3383 3231 vl
 3378 3226 vl
 3373 3215 vl
 3367 3188 vl
 3367 3172 vl
 3373 3146 vl
 3378 3135 vl
 3383 3130 vl
 3394 3124 vl
 3405 3124 il
 3415 3130 vl
 3421 3135 vl
 3426 3146 vl
 3431 3172 vl
 3431 3188 vl
 3426 3215 vl
 3421 3226 vl
 3415 3231 vl
 3405 3236 vl
 3479 3135 il
 3474 3130 vl
 3479 3124 vl
 3485 3130 vl
 3479 3135 vl
 3586 3220 il
 3581 3215 vl
 3586 3210 vl
 3591 3215 vl
 3591 3220 vl
 3586 3231 vl
 3575 3236 vl
 3559 3236 vl
 3543 3231 vl
 3533 3220 vl
 3527 3210 vl
 3522 3188 vl
 3522 3156 vl
 3527 3140 vl
 3538 3130 vl
 3554 3124 vl
 3565 3124 vl
 3581 3130 vl
 3591 3140 vl
 3597 3156 vl
 3597 3162 vl
 3591 3178 vl
 3581 3188 vl
 3565 3194 vl
 3559 3194 vl
 3543 3188 vl
 3533 3178 vl
 3527 3162 vl
 3559 3236 il
 3549 3231 vl
 3538 3220 vl
 3533 3210 vl
 3527 3188 vl
 3527 3156 vl
 3533 3140 vl
 3543 3130 vl
 3554 3124 vl
 3565 3124 il
 3575 3130 vl
 3586 3140 vl
 3591 3156 vl
 3591 3162 vl
 3586 3178 vl
 3575 3188 vl
 3565 3194 vl
 3862 3236 il
 3846 3231 vl
 3835 3215 vl
 3830 3188 vl
 3830 3172 vl
 3835 3146 vl
 3846 3130 vl
 3862 3124 vl
 3873 3124 vl
 3889 3130 vl
 3899 3146 vl
 3905 3172 vl
 3905 3188 vl
 3899 3215 vl
 3889 3231 vl
 3873 3236 vl
 3862 3236 vl
 3862 3236 il
 3851 3231 vl
 3846 3226 vl
 3841 3215 vl
 3835 3188 vl
 3835 3172 vl
 3841 3146 vl
 3846 3135 vl
 3851 3130 vl
 3862 3124 vl
 3873 3124 il
 3883 3130 vl
 3889 3135 vl
 3894 3146 vl
 3899 3172 vl
 3899 3188 vl
 3894 3215 vl
 3889 3226 vl
 3883 3231 vl
 3873 3236 vl
 3947 3135 il
 3942 3130 vl
 3947 3124 vl
 3953 3130 vl
 3947 3135 vl
 4017 3236 il
 4001 3231 vl
 3995 3220 vl
 3995 3204 vl
 4001 3194 vl
 4017 3188 vl
 4038 3188 vl
 4054 3194 vl
 4059 3204 vl
 4059 3220 vl
 4054 3231 vl
 4038 3236 vl
 4017 3236 vl
 4017 3236 il
 4006 3231 vl
 4001 3220 vl
 4001 3204 vl
 4006 3194 vl
 4017 3188 vl
 4038 3188 il
 4049 3194 vl
 4054 3204 vl
 4054 3220 vl
 4049 3231 vl
 4038 3236 vl
 4017 3188 il
 4001 3183 vl
 3995 3178 vl
 3990 3167 vl
 3990 3146 vl
 3995 3135 vl
 4001 3130 vl
 4017 3124 vl
 4038 3124 vl
 4054 3130 vl
 4059 3135 vl
 4065 3146 vl
 4065 3167 vl
 4059 3178 vl
 4054 3183 vl
 4038 3188 vl
 4017 3188 il
 4006 3183 vl
 4001 3178 vl
 3995 3167 vl
 3995 3146 vl
 4001 3135 vl
 4006 3130 vl
 4017 3124 vl
 4038 3124 il
 4049 3130 vl
 4054 3135 vl
 4059 3146 vl
 4059 3167 vl
 4054 3178 vl
 4049 3183 vl
 4038 3188 vl
 1 SLW
 1692 3415 il
 1653 3415 vl
 1692 3561 il
 1653 3561 vl
 1771 3707 il
 1653 3707 vl
 1692 3853 il
 1653 3853 vl
 1692 3999 il
 1653 3999 vl
 1692 4145 il
 1653 4145 vl
 1692 4291 il
 1653 4291 vl
 1771 4437 il
 1653 4437 vl
 1692 4583 il
 1653 4583 vl
 1692 4729 il
 1653 4729 vl
 1692 4875 il
 1653 4875 vl
 1692 5021 il
 1653 5021 vl
 1771 5167 il
 1653 5167 vl
 1692 5313 il
 1653 5313 vl
 1692 5459 il
 1653 5459 vl
 1692 5605 il
 1653 5605 vl
 1692 5751 il
 1653 5751 vl
 1771 5897 il
 1653 5897 vl
 1 SLW
 1292 3755 il
 1276 3749 vl
 1265 3733 vl
 1260 3707 vl
 1260 3691 vl
 1265 3664 vl
 1276 3648 vl
 1292 3643 vl
 1303 3643 vl
 1319 3648 vl
 1329 3664 vl
 1335 3691 vl
 1335 3707 vl
 1329 3733 vl
 1319 3749 vl
 1303 3755 vl
 1292 3755 vl
 1292 3755 il
 1281 3749 vl
 1276 3744 vl
 1271 3733 vl
 1265 3707 vl
 1265 3691 vl
 1271 3664 vl
 1276 3653 vl
 1281 3648 vl
 1292 3643 vl
 1303 3643 il
 1313 3648 vl
 1319 3653 vl
 1324 3664 vl
 1329 3691 vl
 1329 3707 vl
 1324 3733 vl
 1319 3744 vl
 1313 3749 vl
 1303 3755 vl
 1377 3653 il
 1372 3648 vl
 1377 3643 vl
 1383 3648 vl
 1377 3653 vl
 1484 3739 il
 1479 3733 vl
 1484 3728 vl
 1489 3733 vl
 1489 3739 vl
 1484 3749 vl
 1473 3755 vl
 1457 3755 vl
 1441 3749 vl
 1431 3739 vl
 1425 3728 vl
 1420 3707 vl
 1420 3675 vl
 1425 3659 vl
 1436 3648 vl
 1452 3643 vl
 1463 3643 vl
 1479 3648 vl
 1489 3659 vl
 1495 3675 vl
 1495 3680 vl
 1489 3696 vl
 1479 3707 vl
 1463 3712 vl
 1457 3712 vl
 1441 3707 vl
 1431 3696 vl
 1425 3680 vl
 1457 3755 il
 1447 3749 vl
 1436 3739 vl
 1431 3728 vl
 1425 3707 vl
 1425 3675 vl
 1431 3659 vl
 1441 3648 vl
 1452 3643 vl
 1463 3643 il
 1473 3648 vl
 1484 3659 vl
 1489 3675 vl
 1489 3680 vl
 1484 3696 vl
 1473 3707 vl
 1463 3712 vl
 1292 4485 il
 1276 4479 vl
 1265 4463 vl
 1260 4437 vl
 1260 4421 vl
 1265 4394 vl
 1276 4378 vl
 1292 4373 vl
 1303 4373 vl
 1319 4378 vl
 1329 4394 vl
 1335 4421 vl
 1335 4437 vl
 1329 4463 vl
 1319 4479 vl
 1303 4485 vl
 1292 4485 vl
 1292 4485 il
 1281 4479 vl
 1276 4474 vl
 1271 4463 vl
 1265 4437 vl
 1265 4421 vl
 1271 4394 vl
 1276 4383 vl
 1281 4378 vl
 1292 4373 vl
 1303 4373 il
 1313 4378 vl
 1319 4383 vl
 1324 4394 vl
 1329 4421 vl
 1329 4437 vl
 1324 4463 vl
 1319 4474 vl
 1313 4479 vl
 1303 4485 vl
 1377 4383 il
 1372 4378 vl
 1377 4373 vl
 1383 4378 vl
 1377 4383 vl
 1447 4485 il
 1431 4479 vl
 1425 4469 vl
 1425 4453 vl
 1431 4442 vl
 1447 4437 vl
 1468 4437 vl
 1484 4442 vl
 1489 4453 vl
 1489 4469 vl
 1484 4479 vl
 1468 4485 vl
 1447 4485 vl
 1447 4485 il
 1436 4479 vl
 1431 4469 vl
 1431 4453 vl
 1436 4442 vl
 1447 4437 vl
 1468 4437 il
 1479 4442 vl
 1484 4453 vl
 1484 4469 vl
 1479 4479 vl
 1468 4485 vl
 1447 4437 il
 1431 4431 vl
 1425 4426 vl
 1420 4415 vl
 1420 4394 vl
 1425 4383 vl
 1431 4378 vl
 1447 4373 vl
 1468 4373 vl
 1484 4378 vl
 1489 4383 vl
 1495 4394 vl
 1495 4415 vl
 1489 4426 vl
 1484 4431 vl
 1468 4437 vl
 1447 4437 il
 1436 4431 vl
 1431 4426 vl
 1425 4415 vl
 1425 4394 vl
 1431 4383 vl
 1436 4378 vl
 1447 4373 vl
 1468 4373 il
 1479 4378 vl
 1484 4383 vl
 1489 4394 vl
 1489 4415 vl
 1484 4426 vl
 1479 4431 vl
 1468 4437 vl
 1276 5193 il
 1287 5199 vl
 1303 5215 vl
 1303 5103 vl
 1297 5209 il
 1297 5103 vl
 1276 5103 il
 1324 5103 vl
 1377 5113 il
 1372 5108 vl
 1377 5103 vl
 1383 5108 vl
 1377 5113 vl
 1452 5215 il
 1436 5209 vl
 1425 5193 vl
 1420 5167 vl
 1420 5151 vl
 1425 5124 vl
 1436 5108 vl
 1452 5103 vl
 1463 5103 vl
 1479 5108 vl
 1489 5124 vl
 1495 5151 vl
 1495 5167 vl
 1489 5193 vl
 1479 5209 vl
 1463 5215 vl
 1452 5215 vl
 1452 5215 il
 1441 5209 vl
 1436 5204 vl
 1431 5193 vl
 1425 5167 vl
 1425 5151 vl
 1431 5124 vl
 1436 5113 vl
 1441 5108 vl
 1452 5103 vl
 1463 5103 il
 1473 5108 vl
 1479 5113 vl
 1484 5124 vl
 1489 5151 vl
 1489 5167 vl
 1484 5193 vl
 1479 5204 vl
 1473 5209 vl
 1463 5215 vl
 1276 5923 il
 1287 5929 vl
 1303 5945 vl
 1303 5833 vl
 1297 5939 il
 1297 5833 vl
 1276 5833 il
 1324 5833 vl
 1377 5843 il
 1372 5838 vl
 1377 5833 vl
 1383 5838 vl
 1377 5843 vl
 1425 5923 il
 1431 5918 vl
 1425 5913 vl
 1420 5918 vl
 1420 5923 vl
 1425 5934 vl
 1431 5939 vl
 1447 5945 vl
 1468 5945 vl
 1484 5939 vl
 1489 5934 vl
 1495 5923 vl
 1495 5913 vl
 1489 5902 vl
 1473 5891 vl
 1447 5881 vl
 1436 5875 vl
 1425 5865 vl
 1420 5849 vl
 1420 5833 vl
 1468 5945 il
 1479 5939 vl
 1484 5934 vl
 1489 5923 vl
 1489 5913 vl
 1484 5902 vl
 1468 5891 vl
 1447 5881 vl
 1420 5843 il
 1425 5849 vl
 1436 5849 vl
 1463 5838 vl
 1479 5838 vl
 1489 5843 vl
 1495 5849 vl
 1436 5849 il
 1463 5833 vl
 1484 5833 vl
 1489 5838 vl
 1495 5849 vl
 1495 5859 vl
 3 SLW
 1653 4433 pt
 1690 4524 pt
 1750 4600 pt
 1840 4591 pt
 1927 4612 pt
 2001 4673 pt
 2085 4628 pt
 2177 4626 pt
 2245 4695 pt
 2282 4786 pt
 2306 4881 pt
 2354 4965 pt
 2436 5020 pt
 2531 5041 pt
 2626 5065 pt
 2718 5091 pt
 2802 5041 pt
 2896 5013 pt
 2992 4990 pt
 3086 4963 pt
 3176 4922 pt
 3273 4908 pt
 3365 4873 pt
 3459 4847 pt
 3555 4825 pt
 3648 4793 pt
 3745 4776 pt
 3839 4747 pt
 1 SLW
 2708 5123 il
 2671 5123 vl
 2690 5123 il
 2690 4955 vl
 2708 4955 il
 2671 4955 vl
 1 SLW
 2631 5039 il
 2690 4980 vl
 2749 5039 vl
 2690 5098 vl
 2631 5039 vl
 1 SLW
 2942 5138 il
 2905 5138 vl
 2924 5138 il
 2924 4970 vl
 2942 4970 il
 2905 4970 vl
 1 SLW
 2865 5054 il
 2924 4995 vl
 2983 5054 vl
 2924 5112 vl
 2865 5054 vl
 1 SLW
 3176 5043 il
 3139 5043 vl
 3158 5043 il
 3158 4882 vl
 3176 4882 il
 3139 4882 vl
 1 SLW
 3099 4962 il
 3158 4903 vl
 3217 4962 vl
 3158 5021 vl
 3099 4962 vl
 1 SLW
 3410 5043 il
 3373 5043 vl
 3392 5043 il
 3392 4831 vl
 3410 4831 il
 3373 4831 vl
 1 SLW
 3333 4937 il
 3392 4878 vl
 3451 4937 vl
 3392 4996 vl
 3333 4937 vl
 1 SLW
 3644 4893 il
 3607 4893 vl
 3626 4893 il
 3626 4550 vl
 3644 4550 il
 3607 4550 vl
 1 SLW
 3567 4721 il
 3626 4662 vl
 3685 4721 vl
 3626 4780 vl
 3567 4721 vl
 1 SLW
 1653 5167 il
 1784 5167 vl
 1915 5167 il
 2047 5167 vl
 2178 5167 il
 2309 5167 vl
 2440 5167 il
 2572 5167 vl
 2703 5167 il
 2834 5167 vl
 2965 5167 il
 3097 5167 vl
 3228 5167 il
 3359 5167 vl
 3490 5167 il
 3621 5167 vl
 3753 5167 il
 3884 5167 vl
 4015 5167 il
 4110 5167 vl
 1 SLW
  998 4279 il
 1162 4279 vl
  998 4287 il
 1162 4287 vl
  998 4255 il
  998 4349 vl
 1006 4372 vl
 1013 4380 vl
 1029 4388 vl
 1045 4388 vl
 1060 4380 vl
 1068 4372 vl
 1076 4349 vl
 1076 4287 vl
  998 4349 il
 1006 4365 vl
 1013 4372 vl
 1029 4380 vl
 1045 4380 vl
 1060 4372 vl
 1068 4365 vl
 1076 4349 vl
 1162 4255 il
 1162 4310 vl
 1076 4326 il
 1084 4341 vl
 1091 4349 vl
 1146 4372 vl
 1154 4380 vl
 1154 4388 vl
 1146 4396 vl
 1084 4341 il
 1099 4349 vl
 1154 4365 vl
 1162 4372 vl
 1162 4388 vl
 1146 4396 vl
 1138 4396 vl
 1068 4450 il
 1076 4450 vl
 1076 4443 vl
 1068 4443 vl
 1060 4450 vl
 1052 4466 vl
 1052 4497 vl
 1060 4513 vl
 1068 4521 vl
 1084 4528 vl
 1138 4528 vl
 1154 4536 vl
 1162 4544 vl
 1068 4521 il
 1138 4521 vl
 1154 4528 vl
 1162 4544 vl
 1162 4552 vl
 1084 4521 il
 1091 4513 vl
 1099 4466 vl
 1107 4443 vl
 1123 4435 vl
 1138 4435 vl
 1154 4443 vl
 1162 4466 vl
 1162 4489 vl
 1154 4505 vl
 1138 4521 vl
 1099 4466 il
 1107 4450 vl
 1123 4443 vl
 1138 4443 vl
 1154 4450 vl
 1162 4466 vl
  998 4606 il
 1130 4606 vl
 1154 4614 vl
 1162 4630 vl
 1162 4645 vl
 1154 4661 vl
 1138 4669 vl
  998 4614 il
 1130 4614 vl
 1154 4622 vl
 1162 4630 vl
 1052 4583 il
 1052 4645 vl
  998 4723 il
 1006 4716 vl
 1013 4723 vl
 1006 4731 vl
  998 4723 vl
 1052 4723 il
 1162 4723 vl
 1052 4731 il
 1162 4731 vl
 1052 4700 il
 1052 4731 vl
 1162 4700 il
 1162 4755 vl
 1052 4840 il
 1060 4817 vl
 1076 4801 vl
 1099 4794 vl
 1115 4794 vl
 1138 4801 vl
 1154 4817 vl
 1162 4840 vl
 1162 4856 vl
 1154 4879 vl
 1138 4895 vl
 1115 4903 vl
 1099 4903 vl
 1076 4895 vl
 1060 4879 vl
 1052 4856 vl
 1052 4840 vl
 1052 4840 il
 1060 4825 vl
 1076 4809 vl
 1099 4801 vl
 1115 4801 vl
 1138 4809 vl
 1154 4825 vl
 1162 4840 vl
 1162 4856 il
 1154 4872 vl
 1138 4887 vl
 1115 4895 vl
 1099 4895 vl
 1076 4887 vl
 1060 4872 vl
 1052 4856 vl
 1068 5028 il
 1052 5035 vl
 1084 5035 vl
 1068 5028 vl
 1060 5020 vl
 1052 5004 vl
 1052 4973 vl
 1060 4957 vl
 1068 4950 vl
 1084 4950 vl
 1091 4957 vl
 1099 4973 vl
 1115 5012 vl
 1123 5028 vl
 1130 5035 vl
 1076 4950 il
 1084 4957 vl
 1091 4973 vl
 1107 5012 vl
 1115 5028 vl
 1123 5035 vl
 1146 5035 vl
 1154 5028 vl
 1162 5012 vl
 1162 4981 vl
 1154 4965 vl
 1146 4957 vl
 1130 4950 vl
 1162 4950 vl
 1146 4957 vl
 1 SLW
 2538 2914 il
 2624 2805 vl
 2546 2914 il
 2632 2805 vl
 2632 2914 il
 2538 2805 vl
 2523 2914 il
 2569 2914 vl
 2601 2914 il
 2647 2914 vl
 2523 2805 il
 2569 2805 vl
 2601 2805 il
 2647 2805 vl
 2725 2847 il
 2720 2842 vl
 2725 2836 vl
 2731 2842 vl
 2731 2847 vl
 2725 2852 vl
 2715 2852 vl
 2705 2847 vl
 2699 2836 vl
 2699 2743 vl
 2715 2852 il
 2710 2847 vl
 2705 2836 vl
 2705 2743 vl
 2684 2816 il
 2725 2816 vl
 2684 2743 il
 2720 2743 vl
 1 SLW
 3556 5579 il
 3564 5602 vl
 3564 5555 vl
 3556 5579 vl
 3541 5594 vl
 3517 5602 vl
 3494 5602 vl
 3470 5594 vl
 3455 5579 vl
 3455 5563 vl
 3463 5547 vl
 3470 5540 vl
 3486 5532 vl
 3533 5516 vl
 3548 5508 vl
 3564 5493 vl
 3455 5563 il
 3470 5547 vl
 3486 5540 vl
 3533 5524 vl
 3548 5516 vl
 3556 5508 vl
 3564 5493 vl
 3564 5462 vl
 3548 5446 vl
 3525 5438 vl
 3502 5438 vl
 3478 5446 vl
 3463 5462 vl
 3455 5485 vl
 3455 5438 vl
 3463 5462 vl
 3650 5485 il
 3613 5376 vl
 3650 5485 il
 3686 5376 vl
 3650 5469 il
 3681 5376 vl
 3624 5407 il
 3671 5407 vl
 3603 5376 il
 3634 5376 vl
 3665 5376 il
 3697 5376 vl
 3749 5672 il
 3749 5563 vl
 3754 5672 il
 3754 5563 vl
 3733 5672 il
 3785 5672 vl
 3801 5667 vl
 3811 5657 vl
 3816 5646 vl
 3821 5631 vl
 3821 5605 vl
 3816 5589 vl
 3811 5579 vl
 3801 5568 vl
 3785 5563 vl
 3733 5563 vl
 3785 5672 il
 3795 5667 vl
 3806 5657 vl
 3811 5646 vl
 3816 5631 vl
 3816 5605 vl
 3811 5589 vl
 3806 5579 vl
 3795 5568 vl
 3785 5563 vl
 3853 5672 il
 3889 5615 vl
 3889 5563 vl
 3858 5672 il
 3894 5615 vl
 3894 5563 vl
 3931 5672 il
 3894 5615 vl
 3842 5672 il
 3873 5672 vl
 3910 5672 il
 3941 5672 vl
 3873 5563 il
 3910 5563 vl
 1 SLW
 2817 5685 il
 2805 5672 vl
 2792 5654 vl
 2780 5629 vl
 2774 5599 vl
 2774 5574 vl
 2780 5543 vl
 2792 5519 vl
 2805 5501 vl
 2817 5488 vl
 2805 5672 il
 2792 5648 vl
 2786 5629 vl
 2780 5599 vl
 2780 5574 vl
 2786 5543 vl
 2792 5525 vl
 2805 5501 vl
 2866 5605 il
 2866 5599 vl
 2860 5599 vl
 2860 5605 vl
 2866 5611 vl
 2878 5617 vl
 2903 5617 vl
 2915 5611 vl
 2921 5605 vl
 2927 5593 vl
 2927 5550 vl
 2933 5537 vl
 2939 5531 vl
 2921 5605 il
 2921 5550 vl
 2927 5537 vl
 2939 5531 vl
 2946 5531 vl
 2921 5593 il
 2915 5586 vl
 2878 5580 vl
 2860 5574 vl
 2854 5562 vl
 2854 5550 vl
 2860 5537 vl
 2878 5531 vl
 2897 5531 vl
 2909 5537 vl
 2921 5550 vl
 2878 5580 il
 2866 5574 vl
 2860 5562 vl
 2860 5550 vl
 2866 5537 vl
 2878 5531 vl
 2976 5685 il
 2989 5672 vl
 3001 5654 vl
 3013 5629 vl
 3019 5599 vl
 3019 5574 vl
 3013 5543 vl
 3001 5519 vl
 2989 5501 vl
 2976 5488 vl
 2989 5672 il
 3001 5648 vl
 3007 5629 vl
 3013 5599 vl
 3013 5574 vl
 3007 5543 vl
 3001 5525 vl
 2989 5501 vl
 1 SLW
 4110 5897 il
 4110 3342 vl
 4110 3342 il
 6567 3342 vl
 6567 3342 il
 6567 5897 vl
 6567 5897 il
 4110 5897 vl
 1 SLW
 4110 4781 il
 4111 4781 vl
 4135 4788 vl
 4158 4798 vl
 4181 4809 vl
 4204 4820 vl
 4233 4835 vl
 4259 4854 vl
 4282 4875 vl
 4304 4900 vl
 4323 4926 vl
 4361 5004 vl
 4384 5088 vl
 4400 5176 vl
 4416 5264 vl
 4441 5349 vl
 4460 5416 vl
 4473 5480 vl
 4489 5534 vl
 4515 5567 vl
 4559 5568 vl
 4582 5561 vl
 4606 5554 vl
 4630 5546 vl
 4653 5539 vl
 4677 5532 vl
 4701 5524 vl
 4724 5517 vl
 4748 5510 vl
 4771 5503 vl
 4795 5495 vl
 4820 5484 vl
 4843 5468 vl
 4865 5450 vl
 4888 5434 vl
 4913 5422 vl
 4936 5419 vl
 4960 5419 vl
 4984 5422 vl
 5008 5424 vl
 5031 5422 vl
 5056 5417 vl
 5080 5412 vl
 5104 5406 vl
 5128 5397 vl
 5149 5386 vl
 5173 5371 vl
 5197 5357 vl
 5220 5342 vl
 5244 5327 vl
 5268 5313 vl
 5291 5298 vl
 5315 5284 vl
 5338 5269 vl
 5362 5254 vl
 5386 5240 vl
 5411 5223 vl
 5434 5204 vl
 5457 5184 vl
 5480 5164 vl
 5504 5145 vl
 5527 5127 vl
 5551 5109 vl
 5574 5092 vl
 5598 5074 vl
 5622 5057 vl
 5645 5041 vl
 5669 5026 vl
 5693 5011 vl
 5717 4996 vl
 5740 4981 vl
 5764 4964 vl
 5787 4946 vl
 5810 4929 vl
 5834 4912 vl
 5858 4897 vl
 5882 4883 vl
 5905 4870 vl
 5929 4857 vl
 5953 4844 vl
 5976 4831 vl
 6000 4818 vl
 6024 4805 vl
 6047 4791 vl
 6071 4778 vl
 6094 4765 vl
 6117 4753 vl
 6141 4743 vl
 6165 4733 vl
 6189 4723 vl
 6213 4714 vl
 6236 4705 vl
 6260 4696 vl
 6283 4687 vl
 6307 4679 vl
 6331 4670 vl
 1 SLW
 4181 3381 il
 4181 3342 vl
 4275 3381 il
 4275 3342 vl
 4370 3381 il
 4370 3342 vl
 4464 3381 il
 4464 3342 vl
 4559 3459 il
 4559 3342 vl
 4653 3381 il
 4653 3342 vl
 4748 3381 il
 4748 3342 vl
 4842 3381 il
 4842 3342 vl
 4937 3381 il
 4937 3342 vl
 5031 3459 il
 5031 3342 vl
 5126 3381 il
 5126 3342 vl
 5220 3381 il
 5220 3342 vl
 5315 3381 il
 5315 3342 vl
 5409 3381 il
 5409 3342 vl
 5504 3459 il
 5504 3342 vl
 5598 3381 il
 5598 3342 vl
 5693 3381 il
 5693 3342 vl
 5787 3381 il
 5787 3342 vl
 5882 3381 il
 5882 3342 vl
 5976 3459 il
 5976 3342 vl
 6071 3381 il
 6071 3342 vl
 6165 3381 il
 6165 3342 vl
 6260 3381 il
 6260 3342 vl
 6354 3381 il
 6354 3342 vl
 6449 3459 il
 6449 3342 vl
 6543 3381 il
 6543 3342 vl
 1 SLW
 4543 3236 il
 4527 3231 vl
 4516 3215 vl
 4511 3188 vl
 4511 3172 vl
 4516 3146 vl
 4527 3130 vl
 4543 3124 vl
 4553 3124 vl
 4569 3130 vl
 4580 3146 vl
 4585 3172 vl
 4585 3188 vl
 4580 3215 vl
 4569 3231 vl
 4553 3236 vl
 4543 3236 vl
 4543 3236 il
 4532 3231 vl
 4527 3226 vl
 4521 3215 vl
 4516 3188 vl
 4516 3172 vl
 4521 3146 vl
 4527 3135 vl
 4532 3130 vl
 4543 3124 vl
 4553 3124 il
 4564 3130 vl
 4569 3135 vl
 4575 3146 vl
 4580 3172 vl
 4580 3188 vl
 4575 3215 vl
 4569 3226 vl
 4564 3231 vl
 4553 3236 vl
 4900 3236 il
 4884 3231 vl
 4874 3215 vl
 4868 3188 vl
 4868 3172 vl
 4874 3146 vl
 4884 3130 vl
 4900 3124 vl
 4911 3124 vl
 4927 3130 vl
 4938 3146 vl
 4943 3172 vl
 4943 3188 vl
 4938 3215 vl
 4927 3231 vl
 4911 3236 vl
 4900 3236 vl
 4900 3236 il
 4890 3231 vl
 4884 3226 vl
 4879 3215 vl
 4874 3188 vl
 4874 3172 vl
 4879 3146 vl
 4884 3135 vl
 4890 3130 vl
 4900 3124 vl
 4911 3124 il
 4922 3130 vl
 4927 3135 vl
 4932 3146 vl
 4938 3172 vl
 4938 3188 vl
 4932 3215 vl
 4927 3226 vl
 4922 3231 vl
 4911 3236 vl
 4986 3135 il
 4980 3130 vl
 4986 3124 vl
 4991 3130 vl
 4986 3135 vl
 5034 3215 il
 5039 3210 vl
 5034 3204 vl
 5028 3210 vl
 5028 3215 vl
 5034 3226 vl
 5039 3231 vl
 5055 3236 vl
 5076 3236 vl
 5092 3231 vl
 5098 3226 vl
 5103 3215 vl
 5103 3204 vl
 5098 3194 vl
 5082 3183 vl
 5055 3172 vl
 5044 3167 vl
 5034 3156 vl
 5028 3140 vl
 5028 3124 vl
 5076 3236 il
 5087 3231 vl
 5092 3226 vl
 5098 3215 vl
 5098 3204 vl
 5092 3194 vl
 5076 3183 vl
 5055 3172 vl
 5028 3135 il
 5034 3140 vl
 5044 3140 vl
 5071 3130 vl
 5087 3130 vl
 5098 3135 vl
 5103 3140 vl
 5044 3140 il
 5071 3124 vl
 5092 3124 vl
 5098 3130 vl
 5103 3140 vl
 5103 3151 vl
 5373 3236 il
 5357 3231 vl
 5346 3215 vl
 5341 3188 vl
 5341 3172 vl
 5346 3146 vl
 5357 3130 vl
 5373 3124 vl
 5384 3124 vl
 5400 3130 vl
 5410 3146 vl
 5416 3172 vl
 5416 3188 vl
 5410 3215 vl
 5400 3231 vl
 5384 3236 vl
 5373 3236 vl
 5373 3236 il
 5362 3231 vl
 5357 3226 vl
 5352 3215 vl
 5346 3188 vl
 5346 3172 vl
 5352 3146 vl
 5357 3135 vl
 5362 3130 vl
 5373 3124 vl
 5384 3124 il
 5394 3130 vl
 5400 3135 vl
 5405 3146 vl
 5410 3172 vl
 5410 3188 vl
 5405 3215 vl
 5400 3226 vl
 5394 3231 vl
 5384 3236 vl
 5458 3135 il
 5453 3130 vl
 5458 3124 vl
 5464 3130 vl
 5458 3135 vl
 5549 3226 il
 5549 3124 vl
 5554 3236 il
 5554 3124 vl
 5554 3236 il
 5496 3156 vl
 5581 3156 vl
 5533 3124 il
 5570 3124 vl
 5845 3236 il
 5829 3231 vl
 5819 3215 vl
 5813 3188 vl
 5813 3172 vl
 5819 3146 vl
 5829 3130 vl
 5845 3124 vl
 5856 3124 vl
 5872 3130 vl
 5883 3146 vl
 5888 3172 vl
 5888 3188 vl
 5883 3215 vl
 5872 3231 vl
 5856 3236 vl
 5845 3236 vl
 5845 3236 il
 5835 3231 vl
 5829 3226 vl
 5824 3215 vl
 5819 3188 vl
 5819 3172 vl
 5824 3146 vl
 5829 3135 vl
 5835 3130 vl
 5845 3124 vl
 5856 3124 il
 5867 3130 vl
 5872 3135 vl
 5877 3146 vl
 5883 3172 vl
 5883 3188 vl
 5877 3215 vl
 5872 3226 vl
 5867 3231 vl
 5856 3236 vl
 5931 3135 il
 5925 3130 vl
 5931 3124 vl
 5936 3130 vl
 5931 3135 vl
 6037 3220 il
 6032 3215 vl
 6037 3210 vl
 6043 3215 vl
 6043 3220 vl
 6037 3231 vl
 6027 3236 vl
 6011 3236 vl
 5995 3231 vl
 5984 3220 vl
 5979 3210 vl
 5973 3188 vl
 5973 3156 vl
 5979 3140 vl
 5989 3130 vl
 6005 3124 vl
 6016 3124 vl
 6032 3130 vl
 6043 3140 vl
 6048 3156 vl
 6048 3162 vl
 6043 3178 vl
 6032 3188 vl
 6016 3194 vl
 6011 3194 vl
 5995 3188 vl
 5984 3178 vl
 5979 3162 vl
 6011 3236 il
 6000 3231 vl
 5989 3220 vl
 5984 3210 vl
 5979 3188 vl
 5979 3156 vl
 5984 3140 vl
 5995 3130 vl
 6005 3124 vl
 6016 3124 il
 6027 3130 vl
 6037 3140 vl
 6043 3156 vl
 6043 3162 vl
 6037 3178 vl
 6027 3188 vl
 6016 3194 vl
 6318 3236 il
 6302 3231 vl
 6291 3215 vl
 6286 3188 vl
 6286 3172 vl
 6291 3146 vl
 6302 3130 vl
 6318 3124 vl
 6329 3124 vl
 6345 3130 vl
 6355 3146 vl
 6361 3172 vl
 6361 3188 vl
 6355 3215 vl
 6345 3231 vl
 6329 3236 vl
 6318 3236 vl
 6318 3236 il
 6307 3231 vl
 6302 3226 vl
 6297 3215 vl
 6291 3188 vl
 6291 3172 vl
 6297 3146 vl
 6302 3135 vl
 6307 3130 vl
 6318 3124 vl
 6329 3124 il
 6339 3130 vl
 6345 3135 vl
 6350 3146 vl
 6355 3172 vl
 6355 3188 vl
 6350 3215 vl
 6345 3226 vl
 6339 3231 vl
 6329 3236 vl
 6403 3135 il
 6398 3130 vl
 6403 3124 vl
 6409 3130 vl
 6403 3135 vl
 6473 3236 il
 6457 3231 vl
 6451 3220 vl
 6451 3204 vl
 6457 3194 vl
 6473 3188 vl
 6494 3188 vl
 6510 3194 vl
 6515 3204 vl
 6515 3220 vl
 6510 3231 vl
 6494 3236 vl
 6473 3236 vl
 6473 3236 il
 6462 3231 vl
 6457 3220 vl
 6457 3204 vl
 6462 3194 vl
 6473 3188 vl
 6494 3188 il
 6505 3194 vl
 6510 3204 vl
 6510 3220 vl
 6505 3231 vl
 6494 3236 vl
 6473 3188 il
 6457 3183 vl
 6451 3178 vl
 6446 3167 vl
 6446 3146 vl
 6451 3135 vl
 6457 3130 vl
 6473 3124 vl
 6494 3124 vl
 6510 3130 vl
 6515 3135 vl
 6521 3146 vl
 6521 3167 vl
 6515 3178 vl
 6510 3183 vl
 6494 3188 vl
 6473 3188 il
 6462 3183 vl
 6457 3178 vl
 6451 3167 vl
 6451 3146 vl
 6457 3135 vl
 6462 3130 vl
 6473 3124 vl
 6494 3124 il
 6505 3130 vl
 6510 3135 vl
 6515 3146 vl
 6515 3167 vl
 6510 3178 vl
 6505 3183 vl
 6494 3188 vl
 1 SLW
 4696 4634 il
 4658 4634 vl
 4677 4634 il
 4677 4196 vl
 4696 4196 il
 4658 4196 vl
 1 SLW
 4611 4415 il
 4677 4349 vl
 4743 4415 vl
 4677 4480 vl
 4611 4415 vl
 1 SLW
 4932 4360 il
 4894 4360 vl
 4913 4360 il
 4913 3922 vl
 4932 3922 il
 4894 3922 vl
 1 SLW
 4848 4141 il
 4913 4075 vl
 4979 4141 vl
 4913 4207 vl
 4848 4141 vl
 1 SLW
 5168 4502 il
 5131 4502 vl
 5149 4502 il
 5149 4064 vl
 5168 4064 il
 5131 4064 vl
 1 SLW
 5084 4283 il
 5149 4218 vl
 5215 4283 vl
 5149 4349 vl
 5084 4283 vl
 1 SLW
 5405 4641 il
 5367 4641 vl
 5386 4641 il
 5386 3838 vl
 5405 3838 il
 5367 3838 vl
 1 SLW
 5320 4240 il
 5386 4174 vl
 5451 4240 vl
 5386 4305 vl
 5320 4240 vl
 1 SLW
 5641 4393 il
 5603 4393 vl
 5622 4393 il
 5622 3342 vl
 1 SLW
 5556 3626 il
 5622 3561 vl
 5688 3626 vl
 5622 3692 vl
 5556 3626 vl
 1 SLW
 5877 4824 il
 5839 4824 vl
 5858 4824 il
 5858 3342 vl
 1 SLW
 4110 5167 il
 4241 5167 vl
 4372 5167 il
 4504 5167 vl
 4635 5167 il
 4766 5167 vl
 4897 5167 il
 5029 5167 vl
 5160 5167 il
 5291 5167 vl
 5422 5167 il
 5554 5167 vl
 5685 5167 il
 5816 5167 vl
 5947 5167 il
 6078 5167 vl
 6210 5167 il
 6341 5167 vl
 6472 5167 il
 6567 5167 vl
 1 SLW
 4995 2914 il
 5081 2805 vl
 5003 2914 il
 5089 2805 vl
 5089 2914 il
 4995 2805 vl
 4980 2914 il
 5026 2914 vl
 5058 2914 il
 5104 2914 vl
 4980 2805 il
 5026 2805 vl
 5058 2805 il
 5104 2805 vl
 5182 2847 il
 5177 2842 vl
 5182 2836 vl
 5188 2842 vl
 5188 2847 vl
 5182 2852 vl
 5172 2852 vl
 5162 2847 vl
 5156 2836 vl
 5156 2743 vl
 5172 2852 il
 5167 2847 vl
 5162 2836 vl
 5162 2743 vl
 5141 2816 il
 5182 2816 vl
 5141 2743 il
 5177 2743 vl
 1 SLW
 6008 5579 il
 6015 5602 vl
 6015 5555 vl
 6008 5579 vl
 5992 5594 vl
 5969 5602 vl
 5945 5602 vl
 5922 5594 vl
 5906 5579 vl
 5906 5563 vl
 5914 5547 vl
 5922 5540 vl
 5937 5532 vl
 5984 5516 vl
 6000 5508 vl
 6015 5493 vl
 5906 5563 il
 5922 5547 vl
 5937 5540 vl
 5984 5524 vl
 6000 5516 vl
 6008 5508 vl
 6015 5493 vl
 6015 5462 vl
 6000 5446 vl
 5976 5438 vl
 5953 5438 vl
 5930 5446 vl
 5914 5462 vl
 5906 5485 vl
 5906 5438 vl
 5914 5462 vl
 6101 5485 il
 6065 5376 vl
 6101 5485 il
 6138 5376 vl
 6101 5469 il
 6132 5376 vl
 6075 5407 il
 6122 5407 vl
 6054 5376 il
 6086 5376 vl
 6117 5376 il
 6148 5376 vl
 6252 5672 il
 6221 5527 vl
 6257 5672 il
 6216 5527 vl
 6179 5615 il
 6184 5625 vl
 6195 5636 vl
 6210 5636 vl
 6216 5631 vl
 6216 5620 vl
 6210 5594 vl
 6210 5579 vl
 6221 5568 vl
 6236 5568 vl
 6247 5573 vl
 6262 5589 vl
 6273 5605 vl
 6205 5636 il
 6210 5631 vl
 6210 5620 vl
 6205 5594 vl
 6205 5579 vl
 6210 5568 vl
 6221 5563 vl
 6236 5563 vl
 6247 5568 vl
 6257 5579 vl
 6268 5594 vl
 6273 5605 vl
 6283 5636 vl
 1 SLW
 5261 5685 il
 5249 5672 vl
 5237 5654 vl
 5225 5629 vl
 5219 5599 vl
 5219 5574 vl
 5225 5543 vl
 5237 5519 vl
 5249 5501 vl
 5261 5488 vl
 5249 5672 il
 5237 5648 vl
 5231 5629 vl
 5225 5599 vl
 5225 5574 vl
 5231 5543 vl
 5237 5525 vl
 5249 5501 vl
 5311 5660 il
 5311 5531 vl
 5317 5660 il
 5317 5531 vl
 5317 5599 il
 5329 5611 vl
 5341 5617 vl
 5353 5617 vl
 5372 5611 vl
 5384 5599 vl
 5390 5580 vl
 5390 5568 vl
 5384 5550 vl
 5372 5537 vl
 5353 5531 vl
 5341 5531 vl
 5329 5537 vl
 5317 5550 vl
 5353 5617 il
 5366 5611 vl
 5378 5599 vl
 5384 5580 vl
 5384 5568 vl
 5378 5550 vl
 5366 5537 vl
 5353 5531 vl
 5292 5660 il
 5317 5660 vl
 5427 5685 il
 5439 5672 vl
 5452 5654 vl
 5464 5629 vl
 5470 5599 vl
 5470 5574 vl
 5464 5543 vl
 5452 5519 vl
 5439 5501 vl
 5427 5488 vl
 5439 5672 il
 5452 5648 vl
 5458 5629 vl
 5464 5599 vl
 5464 5574 vl
 5458 5543 vl
 5452 5525 vl
 5439 5501 vl
 1 SLW
 6567 5897 il
 6567 3342 vl
 6567 3342 il
 9024 3342 vl
 9024 3342 il
 9024 5897 vl
 9024 5897 il
 6567 5897 vl
 1 SLW
 6567 4522 il
 6568 4524 vl
 6592 4548 vl
 6619 4563 vl
 6650 4564 vl
 6676 4557 vl
 6702 4549 vl
 6727 4538 vl
 6751 4527 vl
 6775 4515 vl
 6800 4500 vl
 6825 4485 vl
 6850 4469 vl
 6875 4454 vl
 6900 4440 vl
 6924 4431 vl
 6949 4426 vl
 6974 4425 vl
 7000 4428 vl
 7025 4434 vl
 7054 4450 vl
 7077 4474 vl
 7098 4502 vl
 7121 4527 vl
 7150 4545 vl
 7176 4551 vl
 7202 4554 vl
 7227 4553 vl
 7252 4546 vl
 7275 4534 vl
 7301 4514 vl
 7325 4493 vl
 7349 4472 vl
 7374 4451 vl
 7400 4432 vl
 7424 4416 vl
 7449 4401 vl
 7474 4386 vl
 7499 4371 vl
 7525 4357 vl
 7549 4346 vl
 7574 4336 vl
 7600 4327 vl
 7625 4317 vl
 7650 4306 vl
 7679 4288 vl
 7705 4265 vl
 7729 4240 vl
 7752 4214 vl
 7775 4187 vl
 7802 4144 vl
 7821 4097 vl
 7839 4050 vl
 7863 4011 vl
 7900 3985 vl
 7924 3977 vl
 7949 3971 vl
 7974 3966 vl
 8000 3961 vl
 8024 3955 vl
 8049 3947 vl
 8074 3939 vl
 8099 3931 vl
 8124 3922 vl
 8149 3914 vl
 8174 3906 vl
 8199 3896 vl
 8224 3887 vl
 8249 3879 vl
 8274 3872 vl
 8299 3867 vl
 8324 3864 vl
 8349 3863 vl
 8374 3861 vl
 8399 3859 vl
 8424 3857 vl
 8449 3855 vl
 8474 3853 vl
 8499 3851 vl
 8524 3848 vl
 8550 3843 vl
 8575 3835 vl
 8599 3825 vl
 8624 3816 vl
 8649 3810 vl
 8674 3807 vl
 8699 3807 vl
 8724 3807 vl
 8749 3806 vl
 8774 3804 vl
 8799 3798 vl
 8824 3791 vl
 8849 3784 vl
 8874 3777 vl
 8899 3772 vl
 8924 3769 vl
 8949 3767 vl
 8974 3767 vl
 8999 3768 vl
 9024 3770 vl
 1 SLW
 6609 3381 il
 6609 3342 vl
 6692 3381 il
 6692 3342 vl
 6775 3381 il
 6775 3342 vl
 6858 3381 il
 6858 3342 vl
 6942 3459 il
 6942 3342 vl
 7025 3381 il
 7025 3342 vl
 7108 3381 il
 7108 3342 vl
 7192 3381 il
 7192 3342 vl
 7275 3381 il
 7275 3342 vl
 7358 3459 il
 7358 3342 vl
 7441 3381 il
 7441 3342 vl
 7525 3381 il
 7525 3342 vl
 7608 3381 il
 7608 3342 vl
 7691 3381 il
 7691 3342 vl
 7775 3459 il
 7775 3342 vl
 7858 3381 il
 7858 3342 vl
 7941 3381 il
 7941 3342 vl
 8024 3381 il
 8024 3342 vl
 8108 3381 il
 8108 3342 vl
 8191 3459 il
 8191 3342 vl
 8274 3381 il
 8274 3342 vl
 8358 3381 il
 8358 3342 vl
 8441 3381 il
 8441 3342 vl
 8524 3381 il
 8524 3342 vl
 8608 3459 il
 8608 3342 vl
 8691 3381 il
 8691 3342 vl
 8774 3381 il
 8774 3342 vl
 8857 3381 il
 8857 3342 vl
 8941 3381 il
 8941 3342 vl
 9024 3459 il
 9024 3342 vl
 1 SLW
 6926 3236 il
 6910 3231 vl
 6899 3215 vl
 6894 3188 vl
 6894 3172 vl
 6899 3146 vl
 6910 3130 vl
 6926 3124 vl
 6936 3124 vl
 6952 3130 vl
 6963 3146 vl
 6968 3172 vl
 6968 3188 vl
 6963 3215 vl
 6952 3231 vl
 6936 3236 vl
 6926 3236 vl
 6926 3236 il
 6915 3231 vl
 6910 3226 vl
 6904 3215 vl
 6899 3188 vl
 6899 3172 vl
 6904 3146 vl
 6910 3135 vl
 6915 3130 vl
 6926 3124 vl
 6936 3124 il
 6947 3130 vl
 6952 3135 vl
 6958 3146 vl
 6963 3172 vl
 6963 3188 vl
 6958 3215 vl
 6952 3226 vl
 6947 3231 vl
 6936 3236 vl
 7227 3236 il
 7211 3231 vl
 7201 3215 vl
 7195 3188 vl
 7195 3172 vl
 7201 3146 vl
 7211 3130 vl
 7227 3124 vl
 7238 3124 vl
 7254 3130 vl
 7265 3146 vl
 7270 3172 vl
 7270 3188 vl
 7265 3215 vl
 7254 3231 vl
 7238 3236 vl
 7227 3236 vl
 7227 3236 il
 7217 3231 vl
 7211 3226 vl
 7206 3215 vl
 7201 3188 vl
 7201 3172 vl
 7206 3146 vl
 7211 3135 vl
 7217 3130 vl
 7227 3124 vl
 7238 3124 il
 7249 3130 vl
 7254 3135 vl
 7259 3146 vl
 7265 3172 vl
 7265 3188 vl
 7259 3215 vl
 7254 3226 vl
 7249 3231 vl
 7238 3236 vl
 7313 3135 il
 7307 3130 vl
 7313 3124 vl
 7318 3130 vl
 7313 3135 vl
 7371 3215 il
 7382 3220 vl
 7398 3236 vl
 7398 3124 vl
 7393 3231 il
 7393 3124 vl
 7371 3124 il
 7419 3124 vl
 7644 3236 il
 7628 3231 vl
 7617 3215 vl
 7612 3188 vl
 7612 3172 vl
 7617 3146 vl
 7628 3130 vl
 7644 3124 vl
 7654 3124 vl
 7670 3130 vl
 7681 3146 vl
 7686 3172 vl
 7686 3188 vl
 7681 3215 vl
 7670 3231 vl
 7654 3236 vl
 7644 3236 vl
 7644 3236 il
 7633 3231 vl
 7628 3226 vl
 7622 3215 vl
 7617 3188 vl
 7617 3172 vl
 7622 3146 vl
 7628 3135 vl
 7633 3130 vl
 7644 3124 vl
 7654 3124 il
 7665 3130 vl
 7670 3135 vl
 7676 3146 vl
 7681 3172 vl
 7681 3188 vl
 7676 3215 vl
 7670 3226 vl
 7665 3231 vl
 7654 3236 vl
 7729 3135 il
 7724 3130 vl
 7729 3124 vl
 7734 3130 vl
 7729 3135 vl
 7777 3215 il
 7782 3210 vl
 7777 3204 vl
 7772 3210 vl
 7772 3215 vl
 7777 3226 vl
 7782 3231 vl
 7798 3236 vl
 7820 3236 vl
 7836 3231 vl
 7841 3226 vl
 7846 3215 vl
 7846 3204 vl
 7841 3194 vl
 7825 3183 vl
 7798 3172 vl
 7788 3167 vl
 7777 3156 vl
 7772 3140 vl
 7772 3124 vl
 7820 3236 il
 7830 3231 vl
 7836 3226 vl
 7841 3215 vl
 7841 3204 vl
 7836 3194 vl
 7820 3183 vl
 7798 3172 vl
 7772 3135 il
 7777 3140 vl
 7788 3140 vl
 7814 3130 vl
 7830 3130 vl
 7841 3135 vl
 7846 3140 vl
 7788 3140 il
 7814 3124 vl
 7836 3124 vl
 7841 3130 vl
 7846 3140 vl
 7846 3151 vl
 8060 3236 il
 8044 3231 vl
 8033 3215 vl
 8028 3188 vl
 8028 3172 vl
 8033 3146 vl
 8044 3130 vl
 8060 3124 vl
 8071 3124 vl
 8087 3130 vl
 8097 3146 vl
 8103 3172 vl
 8103 3188 vl
 8097 3215 vl
 8087 3231 vl
 8071 3236 vl
 8060 3236 vl
 8060 3236 il
 8049 3231 vl
 8044 3226 vl
 8039 3215 vl
 8033 3188 vl
 8033 3172 vl
 8039 3146 vl
 8044 3135 vl
 8049 3130 vl
 8060 3124 vl
 8071 3124 il
 8081 3130 vl
 8087 3135 vl
 8092 3146 vl
 8097 3172 vl
 8097 3188 vl
 8092 3215 vl
 8087 3226 vl
 8081 3231 vl
 8071 3236 vl
 8145 3135 il
 8140 3130 vl
 8145 3124 vl
 8151 3130 vl
 8145 3135 vl
 8193 3215 il
 8199 3210 vl
 8193 3204 vl
 8188 3210 vl
 8188 3215 vl
 8193 3226 vl
 8199 3231 vl
 8215 3236 vl
 8236 3236 vl
 8252 3231 vl
 8257 3220 vl
 8257 3204 vl
 8252 3194 vl
 8236 3188 vl
 8220 3188 vl
 8236 3236 il
 8247 3231 vl
 8252 3220 vl
 8252 3204 vl
 8247 3194 vl
 8236 3188 vl
 8236 3188 il
 8247 3183 vl
 8257 3172 vl
 8263 3162 vl
 8263 3146 vl
 8257 3135 vl
 8252 3130 vl
 8236 3124 vl
 8215 3124 vl
 8199 3130 vl
 8193 3135 vl
 8188 3146 vl
 8188 3151 vl
 8193 3156 vl
 8199 3151 vl
 8193 3146 vl
 8252 3178 il
 8257 3162 vl
 8257 3146 vl
 8252 3135 vl
 8247 3130 vl
 8236 3124 vl
 8477 3236 il
 8461 3231 vl
 8450 3215 vl
 8445 3188 vl
 8445 3172 vl
 8450 3146 vl
 8461 3130 vl
 8477 3124 vl
 8487 3124 vl
 8503 3130 vl
 8514 3146 vl
 8519 3172 vl
 8519 3188 vl
 8514 3215 vl
 8503 3231 vl
 8487 3236 vl
 8477 3236 vl
 8477 3236 il
 8466 3231 vl
 8461 3226 vl
 8455 3215 vl
 8450 3188 vl
 8450 3172 vl
 8455 3146 vl
 8461 3135 vl
 8466 3130 vl
 8477 3124 vl
 8487 3124 il
 8498 3130 vl
 8503 3135 vl
 8509 3146 vl
 8514 3172 vl
 8514 3188 vl
 8509 3215 vl
 8503 3226 vl
 8498 3231 vl
 8487 3236 vl
 8562 3135 il
 8557 3130 vl
 8562 3124 vl
 8567 3130 vl
 8562 3135 vl
 8653 3226 il
 8653 3124 vl
 8658 3236 il
 8658 3124 vl
 8658 3236 il
 8599 3156 vl
 8685 3156 vl
 8637 3124 il
 8674 3124 vl
 8893 3236 il
 8877 3231 vl
 8866 3215 vl
 8861 3188 vl
 8861 3172 vl
 8866 3146 vl
 8877 3130 vl
 8893 3124 vl
 8904 3124 vl
 8920 3130 vl
 8930 3146 vl
 8936 3172 vl
 8936 3188 vl
 8930 3215 vl
 8920 3231 vl
 8904 3236 vl
 8893 3236 vl
 8893 3236 il
 8882 3231 vl
 8877 3226 vl
 8872 3215 vl
 8866 3188 vl
 8866 3172 vl
 8872 3146 vl
 8877 3135 vl
 8882 3130 vl
 8893 3124 vl
 8904 3124 il
 8914 3130 vl
 8920 3135 vl
 8925 3146 vl
 8930 3172 vl
 8930 3188 vl
 8925 3215 vl
 8920 3226 vl
 8914 3231 vl
 8904 3236 vl
 8978 3135 il
 8973 3130 vl
 8978 3124 vl
 8984 3130 vl
 8978 3135 vl
 9032 3236 il
 9021 3183 vl
 9021 3183 il
 9032 3194 vl
 9048 3199 vl
 9064 3199 vl
 9080 3194 vl
 9090 3183 vl
 9096 3167 vl
 9096 3156 vl
 9090 3140 vl
 9080 3130 vl
 9064 3124 vl
 9048 3124 vl
 9032 3130 vl
 9026 3135 vl
 9021 3146 vl
 9021 3151 vl
 9026 3156 vl
 9032 3151 vl
 9026 3146 vl
 9064 3199 il
 9074 3194 vl
 9085 3183 vl
 9090 3167 vl
 9090 3156 vl
 9085 3140 vl
 9074 3130 vl
 9064 3124 vl
 9032 3236 il
 9085 3236 vl
 9032 3231 il
 9058 3231 vl
 9085 3236 vl
 1 SLW
 9024 3342 il
 8906 3342 vl
 9024 3427 il
 8985 3427 vl
 9024 3512 il
 8985 3512 vl
 9024 3597 il
 8985 3597 vl
 9024 3682 il
 8985 3682 vl
 9024 3767 il
 8906 3767 vl
 9024 3853 il
 8985 3853 vl
 9024 3938 il
 8985 3938 vl
 9024 4023 il
 8985 4023 vl
 9024 4108 il
 8985 4108 vl
 9024 4193 il
 8906 4193 vl
 9024 4278 il
 8985 4278 vl
 9024 4364 il
 8985 4364 vl
 9024 4449 il
 8985 4449 vl
 9024 4534 il
 8985 4534 vl
 9024 4619 il
 8906 4619 vl
 9024 4704 il
 8985 4704 vl
 9024 4790 il
 8985 4790 vl
 9024 4875 il
 8985 4875 vl
 9024 4960 il
 8985 4960 vl
 9024 5045 il
 8906 5045 vl
 9024 5130 il
 8985 5130 vl
 9024 5215 il
 8985 5215 vl
 9024 5301 il
 8985 5301 vl
 9024 5386 il
 8985 5386 vl
 9024 5471 il
 8906 5471 vl
 9024 5556 il
 8985 5556 vl
 9024 5641 il
 8985 5641 vl
 9024 5726 il
 8985 5726 vl
 9024 5812 il
 8985 5812 vl
 9024 5897 il
 8906 5897 vl
 1 SLW
 9136 3390 il
 9120 3384 vl
 9109 3368 vl
 9104 3342 vl
 9104 3326 vl
 9109 3299 vl
 9120 3283 vl
 9136 3278 vl
 9146 3278 vl
 9162 3283 vl
 9173 3299 vl
 9178 3326 vl
 9178 3342 vl
 9173 3368 vl
 9162 3384 vl
 9146 3390 vl
 9136 3390 vl
 9136 3390 il
 9125 3384 vl
 9120 3379 vl
 9114 3368 vl
 9109 3342 vl
 9109 3326 vl
 9114 3299 vl
 9120 3288 vl
 9125 3283 vl
 9136 3278 vl
 9146 3278 il
 9157 3283 vl
 9162 3288 vl
 9168 3299 vl
 9173 3326 vl
 9173 3342 vl
 9168 3368 vl
 9162 3379 vl
 9157 3384 vl
 9146 3390 vl
 9221 3288 il
 9216 3283 vl
 9221 3278 vl
 9226 3283 vl
 9221 3288 vl
 9296 3390 il
 9280 3384 vl
 9269 3368 vl
 9264 3342 vl
 9264 3326 vl
 9269 3299 vl
 9280 3283 vl
 9296 3278 vl
 9306 3278 vl
 9322 3283 vl
 9333 3299 vl
 9338 3326 vl
 9338 3342 vl
 9333 3368 vl
 9322 3384 vl
 9306 3390 vl
 9296 3390 vl
 9296 3390 il
 9285 3384 vl
 9280 3379 vl
 9274 3368 vl
 9269 3342 vl
 9269 3326 vl
 9274 3299 vl
 9280 3288 vl
 9285 3283 vl
 9296 3278 vl
 9306 3278 il
 9317 3283 vl
 9322 3288 vl
 9328 3299 vl
 9333 3326 vl
 9333 3342 vl
 9328 3368 vl
 9322 3379 vl
 9317 3384 vl
 9306 3390 vl
 9136 3815 il
 9120 3810 vl
 9109 3794 vl
 9104 3767 vl
 9104 3751 vl
 9109 3725 vl
 9120 3709 vl
 9136 3703 vl
 9146 3703 vl
 9162 3709 vl
 9173 3725 vl
 9178 3751 vl
 9178 3767 vl
 9173 3794 vl
 9162 3810 vl
 9146 3815 vl
 9136 3815 vl
 9136 3815 il
 9125 3810 vl
 9120 3805 vl
 9114 3794 vl
 9109 3767 vl
 9109 3751 vl
 9114 3725 vl
 9120 3714 vl
 9125 3709 vl
 9136 3703 vl
 9146 3703 il
 9157 3709 vl
 9162 3714 vl
 9168 3725 vl
 9173 3751 vl
 9173 3767 vl
 9168 3794 vl
 9162 3805 vl
 9157 3810 vl
 9146 3815 vl
 9221 3714 il
 9216 3709 vl
 9221 3703 vl
 9226 3709 vl
 9221 3714 vl
 9269 3794 il
 9274 3789 vl
 9269 3783 vl
 9264 3789 vl
 9264 3794 vl
 9269 3805 vl
 9274 3810 vl
 9290 3815 vl
 9312 3815 vl
 9328 3810 vl
 9333 3805 vl
 9338 3794 vl
 9338 3783 vl
 9333 3773 vl
 9317 3762 vl
 9290 3751 vl
 9280 3746 vl
 9269 3735 vl
 9264 3719 vl
 9264 3703 vl
 9312 3815 il
 9322 3810 vl
 9328 3805 vl
 9333 3794 vl
 9333 3783 vl
 9328 3773 vl
 9312 3762 vl
 9290 3751 vl
 9264 3714 il
 9269 3719 vl
 9280 3719 vl
 9306 3709 vl
 9322 3709 vl
 9333 3714 vl
 9338 3719 vl
 9280 3719 il
 9306 3703 vl
 9328 3703 vl
 9333 3709 vl
 9338 3719 vl
 9338 3730 vl
 9136 4241 il
 9120 4236 vl
 9109 4220 vl
 9104 4193 vl
 9104 4177 vl
 9109 4151 vl
 9120 4135 vl
 9136 4129 vl
 9146 4129 vl
 9162 4135 vl
 9173 4151 vl
 9178 4177 vl
 9178 4193 vl
 9173 4220 vl
 9162 4236 vl
 9146 4241 vl
 9136 4241 vl
 9136 4241 il
 9125 4236 vl
 9120 4231 vl
 9114 4220 vl
 9109 4193 vl
 9109 4177 vl
 9114 4151 vl
 9120 4140 vl
 9125 4135 vl
 9136 4129 vl
 9146 4129 il
 9157 4135 vl
 9162 4140 vl
 9168 4151 vl
 9173 4177 vl
 9173 4193 vl
 9168 4220 vl
 9162 4231 vl
 9157 4236 vl
 9146 4241 vl
 9221 4140 il
 9216 4135 vl
 9221 4129 vl
 9226 4135 vl
 9221 4140 vl
 9312 4231 il
 9312 4129 vl
 9317 4241 il
 9317 4129 vl
 9317 4241 il
 9258 4161 vl
 9344 4161 vl
 9296 4129 il
 9333 4129 vl
 9136 4667 il
 9120 4662 vl
 9109 4646 vl
 9104 4619 vl
 9104 4603 vl
 9109 4576 vl
 9120 4560 vl
 9136 4555 vl
 9146 4555 vl
 9162 4560 vl
 9173 4576 vl
 9178 4603 vl
 9178 4619 vl
 9173 4646 vl
 9162 4662 vl
 9146 4667 vl
 9136 4667 vl
 9136 4667 il
 9125 4662 vl
 9120 4656 vl
 9114 4646 vl
 9109 4619 vl
 9109 4603 vl
 9114 4576 vl
 9120 4566 vl
 9125 4560 vl
 9136 4555 vl
 9146 4555 il
 9157 4560 vl
 9162 4566 vl
 9168 4576 vl
 9173 4603 vl
 9173 4619 vl
 9168 4646 vl
 9162 4656 vl
 9157 4662 vl
 9146 4667 vl
 9221 4566 il
 9216 4560 vl
 9221 4555 vl
 9226 4560 vl
 9221 4566 vl
 9328 4651 il
 9322 4646 vl
 9328 4640 vl
 9333 4646 vl
 9333 4651 vl
 9328 4662 vl
 9317 4667 vl
 9301 4667 vl
 9285 4662 vl
 9274 4651 vl
 9269 4640 vl
 9264 4619 vl
 9264 4587 vl
 9269 4571 vl
 9280 4560 vl
 9296 4555 vl
 9306 4555 vl
 9322 4560 vl
 9333 4571 vl
 9338 4587 vl
 9338 4592 vl
 9333 4608 vl
 9322 4619 vl
 9306 4624 vl
 9301 4624 vl
 9285 4619 vl
 9274 4608 vl
 9269 4592 vl
 9301 4667 il
 9290 4662 vl
 9280 4651 vl
 9274 4640 vl
 9269 4619 vl
 9269 4587 vl
 9274 4571 vl
 9285 4560 vl
 9296 4555 vl
 9306 4555 il
 9317 4560 vl
 9328 4571 vl
 9333 4587 vl
 9333 4592 vl
 9328 4608 vl
 9317 4619 vl
 9306 4624 vl
 9136 5093 il
 9120 5088 vl
 9109 5072 vl
 9104 5045 vl
 9104 5029 vl
 9109 5002 vl
 9120 4986 vl
 9136 4981 vl
 9146 4981 vl
 9162 4986 vl
 9173 5002 vl
 9178 5029 vl
 9178 5045 vl
 9173 5072 vl
 9162 5088 vl
 9146 5093 vl
 9136 5093 vl
 9136 5093 il
 9125 5088 vl
 9120 5082 vl
 9114 5072 vl
 9109 5045 vl
 9109 5029 vl
 9114 5002 vl
 9120 4992 vl
 9125 4986 vl
 9136 4981 vl
 9146 4981 il
 9157 4986 vl
 9162 4992 vl
 9168 5002 vl
 9173 5029 vl
 9173 5045 vl
 9168 5072 vl
 9162 5082 vl
 9157 5088 vl
 9146 5093 vl
 9221 4992 il
 9216 4986 vl
 9221 4981 vl
 9226 4986 vl
 9221 4992 vl
 9290 5093 il
 9274 5088 vl
 9269 5077 vl
 9269 5061 vl
 9274 5050 vl
 9290 5045 vl
 9312 5045 vl
 9328 5050 vl
 9333 5061 vl
 9333 5077 vl
 9328 5088 vl
 9312 5093 vl
 9290 5093 vl
 9290 5093 il
 9280 5088 vl
 9274 5077 vl
 9274 5061 vl
 9280 5050 vl
 9290 5045 vl
 9312 5045 il
 9322 5050 vl
 9328 5061 vl
 9328 5077 vl
 9322 5088 vl
 9312 5093 vl
 9290 5045 il
 9274 5040 vl
 9269 5034 vl
 9264 5024 vl
 9264 5002 vl
 9269 4992 vl
 9274 4986 vl
 9290 4981 vl
 9312 4981 vl
 9328 4986 vl
 9333 4992 vl
 9338 5002 vl
 9338 5024 vl
 9333 5034 vl
 9328 5040 vl
 9312 5045 vl
 9290 5045 il
 9280 5040 vl
 9274 5034 vl
 9269 5024 vl
 9269 5002 vl
 9274 4992 vl
 9280 4986 vl
 9290 4981 vl
 9312 4981 il
 9322 4986 vl
 9328 4992 vl
 9333 5002 vl
 9333 5024 vl
 9328 5034 vl
 9322 5040 vl
 9312 5045 vl
 9120 5498 il
 9130 5503 vl
 9146 5519 vl
 9146 5407 vl
 9141 5514 il
 9141 5407 vl
 9120 5407 il
 9168 5407 vl
 9221 5418 il
 9216 5412 vl
 9221 5407 vl
 9226 5412 vl
 9221 5418 vl
 9296 5519 il
 9280 5514 vl
 9269 5498 vl
 9264 5471 vl
 9264 5455 vl
 9269 5428 vl
 9280 5412 vl
 9296 5407 vl
 9306 5407 vl
 9322 5412 vl
 9333 5428 vl
 9338 5455 vl
 9338 5471 vl
 9333 5498 vl
 9322 5514 vl
 9306 5519 vl
 9296 5519 vl
 9296 5519 il
 9285 5514 vl
 9280 5508 vl
 9274 5498 vl
 9269 5471 vl
 9269 5455 vl
 9274 5428 vl
 9280 5418 vl
 9285 5412 vl
 9296 5407 vl
 9306 5407 il
 9317 5412 vl
 9322 5418 vl
 9328 5428 vl
 9333 5455 vl
 9333 5471 vl
 9328 5498 vl
 9322 5508 vl
 9317 5514 vl
 9306 5519 vl
 9120 5923 il
 9130 5929 vl
 9146 5945 vl
 9146 5833 vl
 9141 5939 il
 9141 5833 vl
 9120 5833 il
 9168 5833 vl
 9221 5843 il
 9216 5838 vl
 9221 5833 vl
 9226 5838 vl
 9221 5843 vl
 9269 5923 il
 9274 5918 vl
 9269 5913 vl
 9264 5918 vl
 9264 5923 vl
 9269 5934 vl
 9274 5939 vl
 9290 5945 vl
 9312 5945 vl
 9328 5939 vl
 9333 5934 vl
 9338 5923 vl
 9338 5913 vl
 9333 5902 vl
 9317 5891 vl
 9290 5881 vl
 9280 5875 vl
 9269 5865 vl
 9264 5849 vl
 9264 5833 vl
 9312 5945 il
 9322 5939 vl
 9328 5934 vl
 9333 5923 vl
 9333 5913 vl
 9328 5902 vl
 9312 5891 vl
 9290 5881 vl
 9264 5843 il
 9269 5849 vl
 9280 5849 vl
 9306 5838 vl
 9322 5838 vl
 9333 5843 vl
 9338 5849 vl
 9280 5849 il
 9306 5833 vl
 9328 5833 vl
 9333 5838 vl
 9338 5849 vl
 9338 5859 vl
 1 SLW
 6567 4570 il
 6568 4571 vl
 6591 4596 vl
 6618 4614 vl
 6650 4623 vl
 6676 4625 vl
 6680 4625 vl
 6805 4590 il
 6825 4579 vl
 6850 4565 vl
 6874 4552 vl
 6900 4540 vl
 6923 4534 vl
 7051 4546 il
 7053 4547 vl
 7077 4569 vl
 7098 4593 vl
 7121 4614 vl
 7150 4626 vl
 7152 4626 vl
 7274 4588 il
 7275 4587 vl
 7300 4566 vl
 7325 4543 vl
 7349 4520 vl
 7371 4499 vl
 7478 4423 il
 7499 4409 vl
 7525 4393 vl
 7549 4380 vl
 7575 4369 vl
 7594 4362 vl
 7701 4288 il
 7705 4285 vl
 7728 4256 vl
 7751 4227 vl
 7775 4198 vl
 7782 4185 vl
 7841 4069 il
 7864 4036 vl
 7900 4010 vl
 7924 4002 vl
 7945 3996 vl
 8072 3963 il
 8075 3962 vl
 8100 3954 vl
 8124 3946 vl
 8149 3938 vl
 8174 3929 vl
 8196 3920 vl
 8322 3886 il
 8324 3886 vl
 8349 3883 vl
 8374 3881 vl
 8399 3878 vl
 8424 3875 vl
 8449 3873 vl
 8452 3873 vl
 8581 3849 il
 8599 3841 vl
 8624 3832 vl
 8649 3825 vl
 8674 3822 vl
 8699 3822 vl
 8708 3822 vl
 8836 3804 il
 8849 3799 vl
 8874 3792 vl
 8899 3787 vl
 8924 3784 vl
 8949 3782 vl
 8965 3782 vl
 1 SLW
 6567 5420 il
 6575 5427 vl
 6600 5449 vl
 6604 5452 vl
 6641 5484 il
 6650 5492 vl
 6675 5514 vl
 6678 5517 vl
 6716 5548 il
 6725 5556 vl
 6750 5578 vl
 6753 5580 vl
 6791 5611 il
 6798 5616 vl
 6822 5631 vl
 6833 5637 vl
 6878 5656 il
 6900 5663 vl
 6926 5666 vl
 6926 5666 vl
 6975 5661 il
 6977 5661 vl
 7002 5653 vl
 7020 5644 vl
 7063 5619 il
 7077 5610 vl
 7102 5593 vl
 7104 5592 vl
 7143 5562 il
 7150 5556 vl
 7175 5534 vl
 7180 5530 vl
 7217 5497 il
 7225 5491 vl
 7250 5469 vl
 7254 5465 vl
 7292 5434 il
 7300 5428 vl
 7325 5408 vl
 7331 5403 vl
 7370 5373 il
 7375 5369 vl
 7400 5350 vl
 7408 5343 vl
 7446 5311 il
 7451 5307 vl
 7476 5284 vl
 7482 5278 vl
 7518 5245 il
 7525 5239 vl
 7553 5210 vl
 7583 5171 il
 7603 5145 vl
 7612 5132 vl
 7640 5091 il
 7650 5077 vl
 7666 5050 vl
 7689 5006 il
 7699 4985 vl
 7709 4961 vl
 7731 4917 il
 7744 4893 vl
 7757 4876 vl
 7788 4838 il
 7796 4829 vl
 7820 4809 vl
 7825 4806 vl
 7866 4779 il
 7872 4776 vl
 7900 4762 vl
 7910 4757 vl
 7956 4740 il
 7975 4733 vl
 8000 4723 vl
 8002 4722 vl
 8045 4698 il
 8050 4694 vl
 8075 4676 vl
 8084 4668 vl
 8123 4639 il
 8149 4623 vl
 8166 4615 vl
 8211 4595 il
 8223 4591 vl
 8249 4581 vl
 8257 4578 vl
 8304 4563 il
 8324 4557 vl
 8349 4551 vl
 8352 4550 vl
 8399 4538 il
 8399 4538 vl
 8424 4534 vl
 8448 4534 vl
 8497 4533 il
 8499 4533 vl
 8524 4530 vl
 8544 4521 vl
 8582 4490 il
 8598 4474 vl
 8618 4457 vl
 8664 4441 il
 8674 4440 vl
 8699 4441 vl
 8713 4443 vl
 8762 4443 il
 8774 4442 vl
 8799 4438 vl
 8810 4436 vl
 8859 4427 il
 8874 4423 vl
 8899 4417 vl
 8906 4415 vl
 8953 4400 il
 8975 4393 vl
 8999 4384 vl
 9000 4384 vl
 3 SLW
 6567 4073 pt
 6662 4093 pt
 6760 4085 pt
 6859 4084 pt
 6957 4076 pt
 7055 4066 pt
 7153 4063 pt
 7250 4045 pt
 7339 4005 pt
 7429 3964 pt
 7521 3929 pt
 7614 3897 pt
 7706 3862 pt
 7794 3818 pt
 7863 3749 pt
 7955 3718 pt
 8052 3700 pt
 8148 3680 pt
 8245 3662 pt
 8342 3649 pt
 8440 3637 pt
 8537 3624 pt
 8636 3617 pt
 8734 3610 pt
 8832 3602 pt
 8930 3593 pt
 1 SLW
 6567 5471 il
 6698 5471 vl
 6829 5471 il
 6961 5471 vl
 7092 5471 il
 7223 5471 vl
 7354 5471 il
 7486 5471 vl
 7617 5471 il
 7748 5471 vl
 7879 5471 il
 8011 5471 vl
 8142 5471 il
 8273 5471 vl
 8404 5471 il
 8535 5471 vl
 8667 5471 il
 8798 5471 vl
 8929 5471 il
 9024 5471 vl
 1 SLW
 7452 2914 il
 7538 2805 vl
 7460 2914 il
 7546 2805 vl
 7546 2914 il
 7452 2805 vl
 7437 2914 il
 7483 2914 vl
 7515 2914 il
 7561 2914 vl
 7437 2805 il
 7483 2805 vl
 7515 2805 il
 7561 2805 vl
 7639 2847 il
 7634 2842 vl
 7639 2836 vl
 7645 2842 vl
 7645 2847 vl
 7639 2852 vl
 7629 2852 vl
 7619 2847 vl
 7613 2836 vl
 7613 2743 vl
 7629 2852 il
 7624 2847 vl
 7619 2836 vl
 7619 2743 vl
 7598 2816 il
 7639 2816 vl
 7598 2743 il
 7634 2743 vl
 1 SLW
 8430 5092 il
 8438 5115 vl
 8438 5068 vl
 8430 5092 vl
 8415 5107 vl
 8391 5115 vl
 8368 5115 vl
 8345 5107 vl
 8329 5092 vl
 8329 5076 vl
 8337 5061 vl
 8345 5053 vl
 8360 5045 vl
 8407 5029 vl
 8423 5022 vl
 8438 5006 vl
 8329 5076 il
 8345 5061 vl
 8360 5053 vl
 8407 5037 vl
 8423 5029 vl
 8430 5022 vl
 8438 5006 vl
 8438 4975 vl
 8423 4959 vl
 8399 4951 vl
 8376 4951 vl
 8352 4959 vl
 8337 4975 vl
 8329 4998 vl
 8329 4951 vl
 8337 4975 vl
 8524 4998 il
 8488 4889 vl
 8524 4998 il
 8560 4889 vl
 8524 4983 il
 8555 4889 vl
 8498 4920 il
 8545 4920 vl
 8477 4889 il
 8508 4889 vl
 8540 4889 il
 8571 4889 vl
 8628 4998 il
 8592 4889 vl
 8628 4998 il
 8664 4889 vl
 8628 4983 il
 8659 4889 vl
 8602 4920 il
 8649 4920 vl
 8581 4889 il
 8612 4889 vl
 8644 4889 il
 8675 4889 vl
 1 SLW
 7768 5764 il
 7756 5751 vl
 7744 5733 vl
 7732 5708 vl
 7726 5678 vl
 7726 5653 vl
 7732 5623 vl
 7744 5598 vl
 7756 5580 vl
 7768 5567 vl
 7756 5751 il
 7744 5727 vl
 7738 5708 vl
 7732 5678 vl
 7732 5653 vl
 7738 5623 vl
 7744 5604 vl
 7756 5580 vl
 7879 5678 il
 7873 5672 vl
 7879 5665 vl
 7885 5672 vl
 7885 5678 vl
 7873 5690 vl
 7860 5696 vl
 7842 5696 vl
 7824 5690 vl
 7811 5678 vl
 7805 5659 vl
 7805 5647 vl
 7811 5629 vl
 7824 5616 vl
 7842 5610 vl
 7854 5610 vl
 7873 5616 vl
 7885 5629 vl
 7842 5696 il
 7830 5690 vl
 7818 5678 vl
 7811 5659 vl
 7811 5647 vl
 7818 5629 vl
 7830 5616 vl
 7842 5610 vl
 7922 5764 il
 7934 5751 vl
 7946 5733 vl
 7959 5708 vl
 7965 5678 vl
 7965 5653 vl
 7959 5623 vl
 7946 5598 vl
 7934 5580 vl
 7922 5567 vl
 7934 5751 il
 7946 5727 vl
 7952 5708 vl
 7959 5678 vl
 7959 5653 vl
 7952 5623 vl
 7946 5604 vl
 7934 5580 vl
showpage

